Power Consumption Analysis of Parallel Algorithms on GPUs

Due to their highly parallel multi-cores architecture, GPUs are being increasingly used in a wide range of computationally intensive applications. Compared to CPUs, GPUs can achieve higher performances at accelerating the programs' execution in an energy-efficient way. Therefore GPGPU computing is useful for high performance computing applications and in many scientific research fields. In order to bring further performance improvements, GPU clusters are increasingly adopted. The energy consumed by GPUs cannot be neglected. Therefore, an energy-efficient time scheduling of the programs that are going to be executed by the parallel GPUs based on their deadline as well as the assigned priorities could be deployed to face their energetic avidity. For this reason, we present in this paper a model enabling the measure of the power consumption and the time execution of some elementary operations running on a single GPU using a new developed energy measurement protocol. Consequently, using our methodology, energy needs of a program could be predicted, allowing a better task scheduling.

==> data/AcquiredData.txt <==
0.000000000 0.264063000 
0.004000000 0.274062000 
0.008000000 0.270156000 
0.012000000 0.272031000 
0.016000000 0.270156000 
0.020000000 0.272031000 
0.024000000 0.274062000 
0.028000000 0.260156000 
0.032000000 0.272031000 
0.036000000 0.260156000 
0.040000000 0.264063000 
0.044000000 0.268125000 
0.048000000 0.268125000 
0.052000000 0.268125000 
0.056000000 0.280000000 
0.060000000 0.264063000 
0.064000000 0.268125000 
0.068000000 0.266094000 
0.072000000 0.268125000 
0.076000000 0.266094000 
0.080000000 0.264063000 
0.084000000 0.266094000 
0.088000000 0.268125000 
0.092000000 0.254063000 
0.096000000 0.262031000 
0.100000000 0.274062000 
0.104000000 0.276094000 
0.108000000 0.270156000 
0.112000000 0.274062000 
0.116000000 0.274062000 
0.120000000 0.268125000 
0.124000000 0.270156000 
0.128000000 0.272031000 
0.132000000 0.262031000 
0.136000000 0.274062000 
0.140000000 0.268125000 
0.144000000 0.268125000 
0.148000000 0.266094000 
0.152000000 0.280000000 
0.156000000 0.260156000 
0.160000000 0.272031000 
0.164000000 0.276094000 
0.168000000 0.264063000 
0.172000000 0.270156000 
0.176000000 0.268125000 
0.180000000 0.270156000 
0.184000000 0.272031000 
0.188000000 0.266094000 
0.192000000 0.278125000 
0.196000000 0.268125000 
0.200000000 0.274062000 
0.204000000 0.270156000 
0.208000000 0.278125000 
0.212000000 0.260156000 
0.216000000 0.264063000 
0.220000000 0.264063000 
0.224000000 0.264063000 
0.228000000 0.272031000 
0.232000000 0.276094000 
0.236000000 0.270156000 
0.240000000 0.266094000 
0.244000000 0.272031000 
0.248000000 0.264063000 
0.252000000 0.272031000 
0.256000000 0.268125000 
0.260000000 0.268125000 
0.264000000 0.274062000 
0.268000000 0.264063000 
0.272000000 0.278125000 
0.276000000 0.266094000 
0.280000000 0.266094000 
0.284000000 0.270156000 
0.288000000 0.274062000 
0.292000000 0.272031000 
0.296000000 0.266094000 
0.300000000 0.270156000 
0.304000000 0.266094000 
0.308000000 0.270156000 
0.312000000 0.282031000 
0.316000000 0.260156000 
0.320000000 0.276094000 
0.324000000 0.270156000 
0.328000000 0.262031000 
0.332000000 0.266094000 
0.336000000 0.274062000 
0.340000000 0.268125000 
0.344000000 0.276094000 
0.348000000 0.268125000 
0.352000000 0.264063000 
0.356000000 0.268125000 
0.360000000 0.272031000 
0.364000000 0.278125000 
0.368000000 0.270156000 
0.372000000 0.268125000 
0.376000000 0.272031000 
0.380000000 0.270156000 
0.384000000 0.276094000 
0.388000000 0.266094000 
0.392000000 0.278125000 
0.396000000 0.268125000 
0.400000000 0.270156000 
0.404000000 0.270156000 
0.408000000 0.266094000 
0.412000000 0.270156000 
0.416000000 0.278125000 
0.420000000 0.278125000 
0.424000000 0.268125000 
0.428000000 0.274062000 
0.432000000 0.274062000 
0.436000000 0.270156000 
0.440000000 0.270156000 
0.444000000 0.270156000 
0.448000000 0.270156000 
0.452000000 0.264063000 
0.456000000 0.270156000 
0.460000000 0.266094000 
0.464000000 0.270156000 
0.468000000 0.272031000 
0.472000000 0.274062000 
0.476000000 0.266094000 
0.480000000 0.270156000 
0.484000000 0.264063000 
0.488000000 0.262031000 
0.492000000 0.274062000 
0.496000000 0.270156000 
0.500000000 0.264063000 
0.504000000 0.272031000 
0.508000000 0.264063000 
0.512000000 0.276094000 
0.516000000 0.264063000 
0.520000000 0.268125000 
0.524000000 0.270156000 
0.528000000 0.264063000 
0.532000000 0.272031000 
0.536000000 0.262031000 
0.540000000 0.274062000 
0.544000000 0.278125000 
0.548000000 0.264063000 
0.552000000 0.282031000 
0.556000000 0.268125000 
0.560000000 0.266094000 
0.564000000 0.274062000 
0.568000000 0.274062000 
0.572000000 0.268125000 
0.576000000 0.264063000 
0.580000000 0.268125000 
0.584000000 0.282031000 
0.588000000 0.270156000 
0.592000000 0.268125000 
0.596000000 0.272031000 
0.600000000 0.262031000 
0.604000000 0.264063000 
0.608000000 0.272031000 
0.612000000 0.262031000 
0.616000000 0.264063000 
0.620000000 0.270156000 
0.624000000 0.272031000 
0.628000000 0.266094000 
0.632000000 0.286094000 
0.636000000 0.264063000 
0.640000000 0.278125000 
0.644000000 0.276094000 
0.648000000 0.270156000 
0.652000000 0.276094000 
0.656000000 0.268125000 
0.660000000 0.270156000 
0.664000000 0.282031000 
0.668000000 0.270156000 
0.672000000 0.276094000 
0.676000000 0.270156000 
0.680000000 0.276094000 
0.684000000 0.274062000 
0.688000000 0.268125000 
0.692000000 0.278125000 
0.696000000 0.270156000 
0.700000000 0.266094000 
0.704000000 0.272031000 
0.708000000 0.270156000 
0.712000000 0.268125000 
0.716000000 0.268125000 
0.720000000 0.270156000 
0.724000000 0.268125000 
0.728000000 0.266094000 
0.732000000 0.276094000 
0.736000000 0.266094000 
0.740000000 0.262031000 
0.744000000 0.274062000 
0.748000000 0.268125000 
0.752000000 0.280000000 
0.756000000 0.264063000 
0.760000000 0.276094000 
0.764000000 0.264063000 
0.768000000 0.264063000 
0.772000000 0.278125000 
0.776000000 0.268125000 
0.780000000 0.278125000 
0.784000000 0.284063000 
0.788000000 0.268125000 
0.792000000 0.280000000 
0.796000000 0.266094000 
0.800000000 0.268125000 
0.804000000 0.270156000 
0.808000000 0.268125000 
0.812000000 0.272031000 
0.816000000 0.272031000 
0.820000000 0.264063000 
0.824000000 0.274062000 
0.828000000 0.260156000 
0.832000000 0.274062000 
0.836000000 0.266094000 
0.840000000 0.278125000 
0.844000000 0.274062000 
0.848000000 0.264063000 
0.852000000 0.280000000 
0.856000000 0.270156000 
0.860000000 0.264063000 
0.864000000 0.270156000 
0.868000000 0.270156000 
0.872000000 0.274062000 
0.876000000 0.268125000 
0.880000000 0.266094000 
0.884000000 0.274062000 
0.888000000 0.264063000 
0.892000000 0.278125000 
0.896000000 0.262031000 
0.900000000 0.268125000 
0.904000000 0.270156000 
0.908000000 0.270156000 
0.912000000 0.274062000 
0.916000000 0.270156000 
0.920000000 0.278125000 
0.924000000 0.278125000 
0.928000000 0.270156000 
0.932000000 0.272031000 
0.936000000 0.272031000 
0.940000000 0.270156000 
0.944000000 0.270156000 
0.948000000 0.268125000 
0.952000000 0.276094000 
0.956000000 0.264063000 
0.960000000 0.272031000 
0.964000000 0.278125000 
0.968000000 0.266094000 
0.972000000 0.274062000 
0.976000000 0.270156000 
0.980000000 0.270156000 
0.984000000 0.266094000 
0.988000000 0.268125000 
0.992000000 0.274062000 
0.996000000 0.264063000 
1.000000000 0.270156000 
1.004000000 0.274062000 
1.008000000 0.274062000 
1.012000000 0.276094000 
1.016000000 0.274062000 
1.020000000 0.266094000 
1.024000000 0.278125000 
1.028000000 0.272031000 
1.032000000 0.274062000 
1.036000000 0.260156000 
1.040000000 0.266094000 
1.044000000 0.274062000 
1.048000000 0.272031000 
1.052000000 0.280000000 
1.056000000 0.274062000 
1.060000000 0.276094000 
1.064000000 0.272031000 
1.068000000 0.270156000 
1.072000000 0.270156000 
1.076000000 0.270156000 
1.080000000 0.270156000 
1.084000000 0.260156000 
1.088000000 0.272031000 
1.092000000 0.272031000 
1.096000000 0.270156000 
1.100000000 0.276094000 
1.104000000 0.270156000 
1.108000000 0.276094000 
1.112000000 0.268125000 
1.116000000 0.272031000 
1.120000000 0.272031000 
1.124000000 0.266094000 
1.128000000 0.270156000 
1.132000000 0.264063000 
1.136000000 0.266094000 
1.140000000 0.268125000 
1.144000000 0.278125000 
1.148000000 0.266094000 
1.152000000 0.270156000 
1.156000000 0.256094000 
1.160000000 0.278125000 
1.164000000 0.270156000 
1.168000000 0.264063000 
1.172000000 0.278125000 
1.176000000 0.274062000 
1.180000000 0.276094000 
1.184000000 0.278125000 
1.188000000 0.274062000 
1.192000000 0.274062000 
1.196000000 0.276094000 
1.200000000 0.264063000 
1.204000000 0.272031000 
1.208000000 0.264063000 
1.212000000 0.262031000 
1.216000000 0.270156000 
1.220000000 0.260156000 
1.224000000 0.276094000 
1.228000000 0.270156000 
1.232000000 0.266094000 
1.236000000 0.272031000 
1.240000000 0.272031000 
1.244000000 0.272031000 
1.248000000 0.268125000 
1.252000000 0.268125000 
1.256000000 0.264063000 
1.260000000 0.270156000 
1.264000000 0.270156000 
1.268000000 0.270156000 
1.272000000 0.272031000 
1.276000000 0.274062000 
1.280000000 0.276094000 
1.284000000 0.282031000 
1.288000000 0.268125000 
1.292000000 0.276094000 
1.296000000 0.262031000 
1.300000000 0.270156000 
1.304000000 0.270156000 
1.308000000 0.268125000 
1.312000000 0.276094000 
1.316000000 0.294062000 
1.320000000 0.280000000 
1.324000000 0.262031000 
1.328000000 0.270156000 
1.332000000 0.274062000 
1.336000000 0.264063000 
1.340000000 0.262031000 
1.344000000 0.276094000 
1.348000000 0.270156000 
1.352000000 0.276094000 
1.356000000 0.270156000 
1.360000000 0.268125000 
1.364000000 0.272031000 
1.368000000 0.278125000 
1.372000000 0.278125000 
1.376000000 0.268125000 
1.380000000 0.268125000 
1.384000000 0.266094000 
1.388000000 0.270156000 
1.392000000 0.270156000 
1.396000000 0.270156000 
1.400000000 0.262031000 
1.404000000 0.274062000 
1.408000000 0.280000000 
1.412000000 0.276094000 
1.416000000 0.276094000 
1.420000000 0.274062000 
1.424000000 0.270156000 
1.428000000 0.272031000 
1.432000000 0.276094000 
1.436000000 0.264063000 
1.440000000 0.276094000 
1.444000000 0.258125000 
1.448000000 0.268125000 
1.452000000 0.276094000 
1.456000000 0.274062000 
1.460000000 0.268125000 
1.464000000 0.272031000 
1.468000000 0.276094000 
1.472000000 0.270156000 
1.476000000 0.258125000 
1.480000000 0.266094000 
1.484000000 0.266094000 
1.488000000 0.278125000 
1.492000000 0.278125000 
1.496000000 0.262031000 
1.500000000 0.274062000 
1.504000000 0.270156000 
1.508000000 0.274062000 
1.512000000 0.288125000 
1.516000000 0.264063000 
1.520000000 0.270156000 
1.524000000 0.268125000 
1.528000000 0.272031000 
1.532000000 0.266094000 
1.536000000 0.276094000 
1.540000000 0.270156000 
1.544000000 0.264063000 
1.548000000 0.270156000 
1.552000000 0.272031000 
1.556000000 0.272031000 
1.560000000 0.274062000 
1.564000000 0.270156000 
1.568000000 0.268125000 
1.572000000 0.280000000 
1.576000000 0.260156000 
1.580000000 0.274062000 
1.584000000 0.272031000 
1.588000000 0.262031000 
1.592000000 0.274062000 
1.596000000 0.270156000 
1.600000000 0.278125000 
1.604000000 0.266094000 
1.608000000 0.274062000 
1.612000000 0.272031000 
1.616000000 0.272031000 
1.620000000 0.280000000 
1.624000000 0.270156000 
1.628000000 0.270156000 
1.632000000 0.272031000 
1.636000000 0.266094000 
1.640000000 0.262031000 
1.644000000 0.272031000 
1.648000000 0.272031000 
1.652000000 0.272031000 
1.656000000 0.270156000 
1.660000000 0.276094000 
1.664000000 0.266094000 
1.668000000 0.270156000 
1.672000000 0.272031000 
1.676000000 0.272031000 
1.680000000 0.272031000 
1.684000000 0.266094000 
1.688000000 0.270156000 
1.692000000 0.272031000 
1.696000000 0.262031000 
1.700000000 0.282031000 
1.704000000 0.270156000 
1.708000000 0.280000000 
1.712000000 0.276094000 
1.716000000 0.260156000 
1.720000000 0.268125000 
1.724000000 0.268125000 
1.728000000 0.266094000 
1.732000000 0.272031000 
1.736000000 0.262031000 
1.740000000 0.280000000 
1.744000000 0.272031000 
1.748000000 0.274062000 
1.752000000 0.270156000 
1.756000000 0.268125000 
1.760000000 0.268125000 
1.764000000 0.276094000 
1.768000000 0.268125000 
1.772000000 0.274062000 
1.776000000 0.274062000 
1.780000000 0.266094000 
1.784000000 0.272031000 
1.788000000 0.270156000 
1.792000000 0.270156000 
1.796000000 0.264063000 
1.800000000 0.272031000 
1.804000000 0.268125000 
1.808000000 0.276094000 
1.812000000 0.284063000 
1.816000000 0.260156000 
1.820000000 0.278125000 
1.824000000 0.254063000 
1.828000000 0.268125000 
1.832000000 0.272031000 
1.836000000 0.262031000 
1.840000000 0.272031000 
1.844000000 0.270156000 
1.848000000 0.276094000 
1.852000000 0.268125000 
1.856000000 0.268125000 
1.860000000 0.266094000 
1.864000000 0.256094000 
1.868000000 0.268125000 
1.872000000 0.274062000 
1.876000000 0.270156000 
1.880000000 0.270156000 
1.884000000 0.256094000 
1.888000000 0.262031000 
1.892000000 0.268125000 
1.896000000 0.264063000 
1.900000000 0.272031000 
1.904000000 0.266094000 
1.908000000 0.270156000 
1.912000000 0.276094000 
1.916000000 0.264063000 
1.920000000 0.254063000 
1.924000000 0.264063000 
1.928000000 0.276094000 
1.932000000 0.272031000 
1.936000000 0.266094000 
1.940000000 0.272031000 
1.944000000 0.270156000 
1.948000000 0.270156000 
1.952000000 0.264063000 
1.956000000 0.260156000 
1.960000000 0.274062000 
1.964000000 0.274062000 
1.968000000 0.266094000 
1.972000000 0.266094000 
1.976000000 0.270156000 
1.980000000 0.278125000 
1.984000000 0.262031000 
1.988000000 0.272031000 
1.992000000 0.274062000 
1.996000000 0.258125000 
2.000000000 0.276094000 
2.004000000 0.278125000 
2.008000000 0.274062000 
2.012000000 0.266094000 
2.016000000 0.264063000 
2.020000000 0.276094000 
2.024000000 0.266094000 
2.028000000 0.270156000 
2.032000000 0.272031000 
2.036000000 0.262031000 
2.040000000 0.268125000 
2.044000000 0.264063000 
2.048000000 0.274062000 
2.052000000 0.262031000 
2.056000000 0.264063000 
2.060000000 0.274062000 
2.064000000 0.276094000 
2.068000000 0.268125000 
2.072000000 0.258125000 
2.076000000 0.262031000 
2.080000000 0.270156000 
2.084000000 0.264063000 
2.088000000 0.274062000 
2.092000000 0.272031000 
2.096000000 0.270156000 
2.100000000 0.270156000 
2.104000000 0.264063000 
2.108000000 0.274062000 
2.112000000 0.272031000 
2.116000000 0.276094000 
2.120000000 0.278125000 
2.124000000 0.266094000 
2.128000000 0.272031000 
2.132000000 0.232031000 
2.136000000 0.272031000 
2.140000000 0.272031000 
2.144000000 0.270156000 
2.148000000 0.268125000 
2.152000000 0.274062000 
2.156000000 0.268125000 
2.160000000 0.268125000 
2.164000000 0.278125000 
2.168000000 0.276094000 
2.172000000 0.268125000 
2.176000000 0.262031000 
2.180000000 0.272031000 
2.184000000 0.266094000 
2.188000000 0.268125000 
2.192000000 0.280000000 
2.196000000 0.268125000 
2.200000000 0.276094000 
2.204000000 0.272031000 
2.208000000 0.272031000 
2.212000000 0.266094000 
2.216000000 0.268125000 
2.220000000 0.282031000 
2.224000000 0.272031000 
2.228000000 0.264063000 
2.232000000 0.276094000 
2.236000000 0.270156000 
2.240000000 0.276094000 
2.244000000 0.266094000 
2.248000000 0.266094000 
2.252000000 0.268125000 
2.256000000 0.268125000 
2.260000000 0.268125000 
2.264000000 0.268125000 
2.268000000 0.274062000 
2.272000000 0.272031000 
2.276000000 0.268125000 
2.280000000 0.274062000 
2.284000000 0.270156000 
2.288000000 0.262031000 
2.292000000 0.270156000 
2.296000000 0.264063000 
2.300000000 0.278125000 
2.304000000 0.272031000 
2.308000000 0.284063000 
2.312000000 0.268125000 
2.316000000 0.260156000 
2.320000000 0.270156000 
2.324000000 0.274062000 
2.328000000 0.262031000 
2.332000000 0.260156000 
2.336000000 0.270156000 
2.340000000 0.276094000 
2.344000000 0.268125000 
2.348000000 0.278125000 
2.352000000 0.270156000 
2.356000000 0.260156000 
2.360000000 0.274062000 
2.364000000 0.262031000 
2.368000000 0.264063000 
2.372000000 0.266094000 
2.376000000 0.272031000 
2.380000000 0.270156000 
2.384000000 0.280000000 
2.388000000 0.276094000 
2.392000000 0.264063000 
2.396000000 0.276094000 
2.400000000 0.272031000 
2.404000000 0.266094000 
2.408000000 0.264063000 
2.412000000 0.270156000 
2.416000000 0.262031000 
2.420000000 0.266094000 
2.424000000 0.270156000 
2.428000000 0.270156000 
2.432000000 0.266094000 
2.436000000 0.268125000 
2.440000000 0.272031000 
2.444000000 0.276094000 
2.448000000 0.268125000 
2.452000000 0.262031000 
2.456000000 0.266094000 
2.460000000 0.274062000 
2.464000000 0.266094000 
2.468000000 0.274062000 
2.472000000 0.262031000 
2.476000000 0.276094000 
2.480000000 0.274062000 
2.484000000 0.266094000 
2.488000000 0.270156000 
2.492000000 0.274062000 
2.496000000 0.262031000 
2.500000000 0.284063000 
2.504000000 0.268125000 
2.508000000 0.274062000 
2.512000000 0.272031000 
2.516000000 0.278125000 
2.520000000 0.268125000 
2.524000000 0.262031000 
2.528000000 0.270156000 
2.532000000 0.260156000 
2.536000000 0.264063000 
2.540000000 0.272031000 
2.544000000 0.276094000 
2.548000000 0.280000000 
2.552000000 0.266094000 
2.556000000 0.272031000 
2.560000000 0.270156000 
2.564000000 0.272031000 
2.568000000 0.274062000 
2.572000000 0.268125000 
2.576000000 0.270156000 
2.580000000 0.274062000 
2.584000000 0.264063000 
2.588000000 0.270156000 
2.592000000 0.262031000 
2.596000000 0.270156000 
2.600000000 0.268125000 
2.604000000 0.264063000 
2.608000000 0.276094000 
2.612000000 0.278125000 
2.616000000 0.274062000 
2.620000000 0.266094000 
2.624000000 0.274062000 
2.628000000 0.278125000 
2.632000000 0.274062000 
2.636000000 0.268125000 
2.640000000 0.272031000 
2.644000000 0.270156000 
2.648000000 0.280000000 
2.652000000 0.282031000 
2.656000000 0.262031000 
2.660000000 0.274062000 
2.664000000 0.274062000 
2.668000000 0.274062000 
2.672000000 0.270156000 
2.676000000 0.266094000 
2.680000000 0.270156000 
2.684000000 0.266094000 
2.688000000 0.274062000 
2.692000000 0.256094000 
2.696000000 0.268125000 
2.700000000 0.270156000 
2.704000000 0.278125000 
2.708000000 0.268125000 
2.712000000 0.264063000 
2.716000000 0.274062000 
2.720000000 0.278125000 
2.724000000 0.272031000 
2.728000000 0.274062000 
2.732000000 0.270156000 
2.736000000 0.266094000 
2.740000000 0.274062000 
2.744000000 0.268125000 
2.748000000 0.278125000 
2.752000000 0.262031000 
2.756000000 0.266094000 
2.760000000 0.268125000 
2.764000000 0.270156000 
2.768000000 0.286094000 
2.772000000 0.276094000 
2.776000000 0.272031000 
2.780000000 0.270156000 
2.784000000 0.270156000 
2.788000000 0.282031000 
2.792000000 0.270156000 
2.796000000 0.274062000 
2.800000000 0.264063000 
2.804000000 0.272031000 
2.808000000 0.272031000 
2.812000000 0.268125000 
2.816000000 0.270156000 
2.820000000 0.270156000 
2.824000000 0.274062000 
2.828000000 0.282031000 
2.832000000 0.268125000 
2.836000000 0.272031000 
2.840000000 0.266094000 
2.844000000 0.270156000 
2.848000000 0.262031000 
2.852000000 0.270156000 
2.856000000 0.274062000 
2.860000000 0.272031000 
2.864000000 0.266094000 
2.868000000 0.274062000 
2.872000000 0.264063000 
2.876000000 0.270156000 
2.880000000 0.258125000 
2.884000000 0.266094000 
2.888000000 0.272031000 
2.892000000 0.268125000 
2.896000000 0.272031000 
2.900000000 0.276094000 
2.904000000 0.268125000 
2.908000000 0.282031000 
2.912000000 0.270156000 
2.916000000 0.270156000 
2.920000000 0.272031000 
2.924000000 0.266094000 
2.928000000 0.268125000 
2.932000000 0.274062000 
2.936000000 0.268125000 
2.940000000 0.270156000 
2.944000000 0.272031000 
2.948000000 0.272031000 
2.952000000 0.262031000 
2.956000000 0.270156000 
2.960000000 0.278125000 
2.964000000 0.270156000 
2.968000000 0.266094000 
2.972000000 0.272031000 
2.976000000 0.274062000 
2.980000000 0.270156000 
2.984000000 0.266094000 
2.988000000 0.272031000 
2.992000000 0.272031000 
2.996000000 0.272031000 
3.000000000 0.262031000 
3.004000000 0.274062000 
3.008000000 0.284063000 
3.012000000 0.264063000 
3.016000000 0.278125000 
3.020000000 0.262031000 
3.024000000 0.284063000 
3.028000000 0.278125000 
3.032000000 0.278125000 
3.036000000 0.280000000 
3.040000000 0.272031000 
3.044000000 0.272031000 
3.048000000 0.276094000 
3.052000000 0.270156000 
3.056000000 0.266094000 
3.060000000 0.274062000 
3.064000000 0.270156000 
3.068000000 0.280000000 
3.072000000 0.266094000 
3.076000000 0.274062000 
3.080000000 0.264063000 
3.084000000 0.264063000 
3.088000000 0.272031000 
3.092000000 0.270156000 
3.096000000 0.266094000 
3.100000000 0.272031000 
3.104000000 0.270156000 
3.108000000 0.276094000 
3.112000000 0.260156000 
3.116000000 0.270156000 
3.120000000 0.278125000 
3.124000000 0.272031000 
3.128000000 0.274062000 
3.132000000 0.268125000 
3.136000000 0.264063000 
3.140000000 0.262031000 
3.144000000 0.272031000 
3.148000000 0.268125000 
3.152000000 0.274062000 
3.156000000 0.274062000 
3.160000000 0.262031000 
3.164000000 0.274062000 
3.168000000 0.282031000 
3.172000000 0.268125000 
3.176000000 0.268125000 
3.180000000 0.258125000 
3.184000000 0.256094000 
3.188000000 0.280000000 
3.192000000 0.266094000 
3.196000000 0.272031000 
3.200000000 0.268125000 
3.204000000 0.272031000 
3.208000000 0.280000000 
3.212000000 0.262031000 
3.216000000 0.252031000 
3.220000000 0.266094000 
3.224000000 0.260156000 
3.228000000 0.270156000 
3.232000000 0.266094000 
3.236000000 0.274062000 
3.240000000 0.260156000 
3.244000000 0.260156000 
3.248000000 0.276094000 
3.252000000 0.268125000 
3.256000000 0.266094000 
3.260000000 0.266094000 
3.264000000 0.266094000 
3.268000000 0.274062000 
3.272000000 0.260156000 
3.276000000 0.270156000 
3.280000000 0.258125000 
3.284000000 0.278125000 
3.288000000 0.270156000 
3.292000000 0.272031000 
3.296000000 0.268125000 
3.300000000 0.260156000 
3.304000000 0.268125000 
3.308000000 0.272031000 
3.312000000 0.276094000 
3.316000000 0.270156000 
3.320000000 0.260156000 
3.324000000 0.256094000 
3.328000000 0.286094000 
3.332000000 0.266094000 
3.336000000 0.268125000 
3.340000000 0.264063000 
3.344000000 0.272031000 
3.348000000 0.278125000 
3.352000000 0.274062000 
3.356000000 0.266094000 
3.360000000 0.270156000 
3.364000000 0.268125000 
3.368000000 0.270156000 
3.372000000 0.266094000 
3.376000000 0.272031000 
3.380000000 0.274062000 
3.384000000 0.262031000 
3.388000000 0.276094000 
3.392000000 0.270156000 
3.396000000 0.264063000 
3.400000000 0.260156000 
3.404000000 0.274062000 
3.408000000 0.268125000 
3.412000000 0.272031000 
3.416000000 0.268125000 
3.420000000 0.268125000 
3.424000000 0.268125000 
3.428000000 0.274062000 
3.432000000 0.270156000 
3.436000000 0.268125000 
3.440000000 0.272031000 
3.444000000 0.276094000 
3.448000000 0.278125000 
3.452000000 0.268125000 
3.456000000 0.272031000 
3.460000000 0.278125000 
3.464000000 0.268125000 
3.468000000 0.272031000 
3.472000000 0.264063000 
3.476000000 0.262031000 
3.480000000 0.266094000 
3.484000000 0.272031000 
3.488000000 0.274062000 
3.492000000 0.270156000 
3.496000000 0.272031000 
3.500000000 0.274062000 
3.504000000 0.272031000 
3.508000000 0.274062000 
3.512000000 0.268125000 
3.516000000 0.276094000 
3.520000000 0.262031000 
3.524000000 0.264063000 
3.528000000 0.266094000 
3.532000000 0.266094000 
3.536000000 0.270156000 
3.540000000 0.264063000 
3.544000000 0.268125000 
3.548000000 0.268125000 
3.552000000 0.266094000 
3.556000000 0.274062000 
3.560000000 0.264063000 
3.564000000 0.272031000 
3.568000000 0.280000000 
3.572000000 0.270156000 
3.576000000 0.278125000 
3.580000000 0.268125000 
3.584000000 0.268125000 
3.588000000 0.282031000 
3.592000000 0.266094000 
3.596000000 0.274062000 
3.600000000 0.270156000 
3.604000000 0.270156000 
3.608000000 0.272031000 
3.612000000 0.270156000 
3.616000000 0.268125000 
3.620000000 0.256094000 
3.624000000 0.270156000 
3.628000000 0.274062000 
3.632000000 0.272031000 
3.636000000 0.270156000 
3.640000000 0.264063000 
3.644000000 0.270156000 
3.648000000 0.268125000 
3.652000000 0.270156000 
3.656000000 0.282031000 
3.660000000 0.260156000 
3.664000000 0.268125000 
3.668000000 0.266094000 
3.672000000 0.272031000 
3.676000000 0.276094000 
3.680000000 0.266094000 
3.684000000 0.268125000 
3.688000000 0.278125000 
3.692000000 0.264063000 
3.696000000 0.272031000 
3.700000000 0.266094000 
3.704000000 0.278125000 
3.708000000 0.274062000 
3.712000000 0.270156000 
3.716000000 0.276094000 
3.720000000 0.270156000 
3.724000000 0.266094000 
3.728000000 0.272031000 
3.732000000 0.272031000 
3.736000000 0.276094000 
3.740000000 0.268125000 
3.744000000 0.272031000 
3.748000000 0.272031000 
3.752000000 0.268125000 
3.756000000 0.274062000 
3.760000000 0.266094000 
3.764000000 0.274062000 
3.768000000 0.266094000 
3.772000000 0.264063000 
3.776000000 0.284063000 
3.780000000 0.260156000 
3.784000000 0.282031000 
3.788000000 0.274062000 
3.792000000 0.270156000 
3.796000000 0.274062000 
3.800000000 0.270156000 
3.804000000 0.270156000 
3.808000000 0.264063000 
3.812000000 0.254063000 
3.816000000 0.276094000 
3.820000000 0.266094000 
3.824000000 0.276094000 
3.828000000 0.276094000 
3.832000000 0.266094000 
3.836000000 0.272031000 
3.840000000 0.270156000 
3.844000000 0.266094000 
3.848000000 0.266094000 
3.852000000 0.270156000 
3.856000000 0.280000000 
3.860000000 0.268125000 
3.864000000 0.270156000 
3.868000000 0.270156000 
3.872000000 0.264063000 
3.876000000 0.278125000 
3.880000000 0.270156000 
3.884000000 0.276094000 
3.888000000 0.270156000 
3.892000000 0.280000000 
3.896000000 0.276094000 
3.900000000 0.268125000 
3.904000000 0.264063000 
3.908000000 0.270156000 
3.912000000 0.270156000 
3.916000000 0.274062000 
3.920000000 0.276094000 
3.924000000 0.272031000 
3.928000000 0.270156000 
3.932000000 0.272031000 
3.936000000 0.282031000 
3.940000000 0.264063000 
3.944000000 0.270156000 
3.948000000 0.274062000 
3.952000000 0.266094000 
3.956000000 0.272031000 
3.960000000 0.268125000 
3.964000000 0.274062000 
3.968000000 0.262031000 
3.972000000 0.268125000 
3.976000000 0.278125000 
3.980000000 0.268125000 
3.984000000 0.268125000 
3.988000000 0.264063000 
3.992000000 0.264063000 
3.996000000 0.270156000 
4.000000000 0.272031000 
4.004000000 0.272031000 
4.008000000 0.262031000 
4.012000000 0.262031000 
4.016000000 0.284063000 
4.020000000 0.272031000 
4.024000000 0.268125000 
4.028000000 0.272031000 
4.032000000 0.272031000 
4.036000000 0.260156000 
4.040000000 0.272031000 
4.044000000 0.266094000 
4.048000000 0.268125000 
4.052000000 0.264063000 
4.056000000 0.272031000 
4.060000000 0.268125000 
4.064000000 0.266094000 
4.068000000 0.266094000 
4.072000000 0.266094000 
4.076000000 0.276094000 
4.080000000 0.264063000 
4.084000000 0.270156000 
4.088000000 0.270156000 
4.092000000 0.262031000 
4.096000000 0.286094000 
4.100000000 0.270156000 
4.104000000 0.272031000 
4.108000000 0.274062000 
4.112000000 0.274062000 
4.116000000 0.280000000 
4.120000000 0.272031000 
4.124000000 0.270156000 
4.128000000 0.272031000 
4.132000000 0.264063000 
4.136000000 0.282031000 
4.140000000 0.274062000 
4.144000000 0.268125000 
4.148000000 0.266094000 
4.152000000 0.262031000 
4.156000000 0.278125000 
4.160000000 0.270156000 
4.164000000 0.264063000 
4.168000000 0.274062000 
4.172000000 0.262031000 
4.176000000 0.278125000 
4.180000000 0.266094000 
4.184000000 0.266094000 
4.188000000 0.266094000 
4.192000000 0.274062000 
4.196000000 0.278125000 
4.200000000 0.268125000 
4.204000000 0.276094000 
4.208000000 0.268125000 
4.212000000 0.270156000 
4.216000000 0.280000000 
4.220000000 0.272031000 
4.224000000 0.270156000 
4.228000000 0.278125000 
4.232000000 0.272031000 
4.236000000 0.280000000 
4.240000000 0.262031000 
4.244000000 0.272031000 
4.248000000 0.272031000 
4.252000000 0.270156000 
4.256000000 0.272031000 
4.260000000 0.272031000 
4.264000000 0.270156000 
4.268000000 0.266094000 
4.272000000 0.268125000 
4.276000000 0.272031000 
4.280000000 0.268125000 
4.284000000 0.270156000 
4.288000000 0.272031000 
4.292000000 0.262031000 
4.296000000 0.270156000 
4.300000000 0.256094000 
4.304000000 0.268125000 
4.308000000 0.270156000 
4.312000000 0.266094000 
4.316000000 0.270156000 
4.320000000 0.270156000 
4.324000000 0.266094000 
4.328000000 0.266094000 
4.332000000 0.270156000 
4.336000000 0.278125000 
4.340000000 0.266094000 
4.344000000 0.266094000 
4.348000000 0.282031000 
4.352000000 0.280000000 
4.356000000 0.276094000 
4.360000000 0.266094000 
4.364000000 0.278125000 
4.368000000 0.270156000 
4.372000000 0.266094000 
4.376000000 0.276094000 
4.380000000 0.270156000 
4.384000000 0.268125000 
4.388000000 0.274062000 
4.392000000 0.268125000 
4.396000000 0.274062000 
4.400000000 0.266094000 
4.404000000 0.272031000 
4.408000000 0.268125000 
4.412000000 0.270156000 
4.416000000 0.276094000 
4.420000000 0.274062000 
4.424000000 0.276094000 
4.428000000 0.278125000 
4.432000000 0.268125000 
4.436000000 0.276094000 
4.440000000 0.268125000 
4.444000000 0.266094000 
4.448000000 0.268125000 
4.452000000 0.264063000 
4.456000000 0.276094000 
4.460000000 0.276094000 
4.464000000 0.264063000 
4.468000000 0.268125000 
4.472000000 0.268125000 
4.476000000 0.268125000 
4.480000000 0.270156000 
4.484000000 0.270156000 
4.488000000 0.268125000 
4.492000000 0.272031000 
4.496000000 0.262031000 
4.500000000 0.266094000 
4.504000000 0.270156000 
4.508000000 0.272031000 
4.512000000 0.270156000 
4.516000000 0.264063000 
4.520000000 0.274062000 
4.524000000 0.272031000 
4.528000000 0.270156000 
4.532000000 0.266094000 
4.536000000 0.278125000 
4.540000000 0.274062000 
4.544000000 0.274062000 
4.548000000 0.276094000 
4.552000000 0.260156000 
4.556000000 0.264063000 
4.560000000 0.268125000 
4.564000000 0.268125000 
4.568000000 0.258125000 
4.572000000 0.272031000 
4.576000000 0.274062000 
4.580000000 0.260156000 
4.584000000 0.268125000 
4.588000000 0.268125000 
4.592000000 0.268125000 
4.596000000 0.280000000 
4.600000000 0.268125000 
4.604000000 0.266094000 
4.608000000 0.272031000 
4.612000000 0.268125000 
4.616000000 0.274062000 
4.620000000 0.268125000 
4.624000000 0.268125000 
4.628000000 0.272031000 
4.632000000 0.268125000 
4.636000000 0.278125000 
4.640000000 0.276094000 
4.644000000 0.276094000 
4.648000000 0.272031000 
4.652000000 0.266094000 
4.656000000 0.270156000 
4.660000000 0.272031000 
4.664000000 0.272031000 
4.668000000 0.256094000 
4.672000000 0.264063000 
4.676000000 0.268125000 
4.680000000 0.276094000 
4.684000000 0.272031000 
4.688000000 0.270156000 
4.692000000 0.262031000 
4.696000000 0.278125000 
4.700000000 0.266094000 
4.704000000 0.268125000 
4.708000000 0.264063000 
4.712000000 0.276094000 
4.716000000 0.278125000 
4.720000000 0.276094000 
4.724000000 0.266094000 
4.728000000 0.278125000 
4.732000000 0.268125000 
4.736000000 0.276094000 
4.740000000 0.272031000 
4.744000000 0.268125000 
4.748000000 0.268125000 
4.752000000 0.268125000 
4.756000000 0.280000000 
4.760000000 0.266094000 
4.764000000 0.274062000 
4.768000000 0.278125000 
4.772000000 0.266094000 
4.776000000 0.284063000 
4.780000000 0.266094000 
4.784000000 0.274062000 
4.788000000 0.264063000 
4.792000000 0.270156000 
4.796000000 0.280000000 
4.800000000 0.276094000 
4.804000000 0.270156000 
4.808000000 0.270156000 
4.812000000 0.270156000 
4.816000000 0.268125000 
4.820000000 0.272031000 
4.824000000 0.274062000 
4.828000000 0.280000000 
4.832000000 0.266094000 
4.836000000 0.262031000 
4.840000000 0.262031000 
4.844000000 0.266094000 
4.848000000 0.274062000 
4.852000000 0.278125000 
4.856000000 0.266094000 
4.860000000 0.274062000 
4.864000000 0.268125000 
4.868000000 0.272031000 
4.872000000 0.260156000 
4.876000000 0.272031000 
4.880000000 0.268125000 
4.884000000 0.276094000 
4.888000000 0.276094000 
4.892000000 0.268125000 
4.896000000 0.272031000 
4.900000000 0.264063000 
4.904000000 0.266094000 
4.908000000 0.260156000 
4.912000000 0.268125000 
4.916000000 0.276094000 
4.920000000 0.266094000 
4.924000000 0.270156000 
4.928000000 0.266094000 
4.932000000 0.270156000 
4.936000000 0.278125000 
4.940000000 0.276094000 
4.944000000 0.272031000 
4.948000000 0.268125000 
4.952000000 0.270156000 
4.956000000 0.274062000 
4.960000000 0.266094000 
4.964000000 0.270156000 
4.968000000 0.274062000 
4.972000000 0.262031000 
4.976000000 0.264063000 
4.980000000 0.268125000 
4.984000000 0.270156000 
4.988000000 0.272031000 
4.992000000 0.272031000 
4.996000000 0.274062000 
5.000000000 0.276094000 
5.004000000 0.278125000 
5.008000000 0.272031000 
5.012000000 0.272031000 
5.016000000 0.274062000 
5.020000000 0.262031000 
5.024000000 0.266094000 
5.028000000 0.264063000 
5.032000000 0.270156000 
5.036000000 0.272031000 
5.040000000 0.264063000 
5.044000000 0.278125000 
5.048000000 0.272031000 
5.052000000 0.260156000 
5.056000000 0.280000000 
5.060000000 0.276094000 
5.064000000 0.272031000 
5.068000000 0.276094000 
5.072000000 0.274062000 
5.076000000 0.270156000 
5.080000000 0.264063000 
5.084000000 0.276094000 
5.088000000 0.272031000 
5.092000000 0.262031000 
5.096000000 0.272031000 
5.100000000 0.272031000 
5.104000000 0.270156000 
5.108000000 0.280000000 
5.112000000 0.272031000 
5.116000000 0.278125000 
5.120000000 0.272031000 
5.124000000 0.270156000 
5.128000000 0.262031000 
5.132000000 0.270156000 
5.136000000 0.274062000 
5.140000000 0.270156000 
5.144000000 0.264063000 
5.148000000 0.266094000 
5.152000000 0.272031000 
5.156000000 0.272031000 
5.160000000 0.278125000 
5.164000000 0.282031000 
5.168000000 0.272031000 
5.172000000 0.272031000 
5.176000000 0.276094000 
5.180000000 0.274062000 
5.184000000 0.266094000 
5.188000000 0.270156000 
5.192000000 0.260156000 
5.196000000 0.270156000 
5.200000000 0.270156000 
5.204000000 0.270156000 
5.208000000 0.262031000 
5.212000000 0.262031000 
5.216000000 0.276094000 
5.220000000 0.270156000 
5.224000000 0.266094000 
5.228000000 0.266094000 
5.232000000 0.272031000 
5.236000000 0.270156000 
5.240000000 0.260156000 
5.244000000 0.268125000 
5.248000000 0.272031000 
5.252000000 0.268125000 
5.256000000 0.266094000 
5.260000000 0.264063000 
5.264000000 0.272031000 
5.268000000 0.268125000 
5.272000000 0.270156000 
5.276000000 0.266094000 
5.280000000 0.266094000 
5.284000000 0.266094000 
5.288000000 0.270156000 
5.292000000 0.270156000 
5.296000000 0.276094000 
5.300000000 0.268125000 
5.304000000 0.256094000 
5.308000000 0.264063000 
5.312000000 0.268125000 
5.316000000 0.274062000 
5.320000000 0.276094000 
5.324000000 0.268125000 
5.328000000 0.258125000 
5.332000000 0.268125000 
5.336000000 0.276094000 
5.340000000 0.274062000 
5.344000000 0.264063000 
5.348000000 0.264063000 
5.352000000 0.266094000 
5.356000000 0.268125000 
5.360000000 0.258125000 
5.364000000 0.284063000 
5.368000000 0.266094000 
5.372000000 0.270156000 
5.376000000 0.274062000 
5.380000000 0.274062000 
5.384000000 0.266094000 
5.388000000 0.268125000 
5.392000000 0.274062000 
5.396000000 0.282031000 
5.400000000 0.268125000 
5.404000000 0.278125000 
5.408000000 0.266094000 
5.412000000 0.266094000 
5.416000000 0.276094000 
5.420000000 0.282031000 
5.424000000 0.268125000 
5.428000000 0.264063000 
5.432000000 0.268125000 
5.436000000 0.266094000 
5.440000000 0.276094000 
5.444000000 0.276094000 
5.448000000 0.260156000 
5.452000000 0.266094000 
5.456000000 0.266094000 
5.460000000 0.268125000 
5.464000000 0.260156000 
5.468000000 0.264063000 
5.472000000 0.270156000 
5.476000000 0.266094000 
5.480000000 0.270156000 
5.484000000 0.264063000 
5.488000000 0.266094000 
5.492000000 0.270156000 
5.496000000 0.272031000 
5.500000000 0.268125000 
5.504000000 0.266094000 
5.508000000 0.270156000 
5.512000000 0.278125000 
5.516000000 0.266094000 
5.520000000 0.264063000 
5.524000000 0.266094000 
5.528000000 0.264063000 
5.532000000 0.266094000 
5.536000000 0.266094000 
5.540000000 0.276094000 
5.544000000 0.266094000 
5.548000000 0.278125000 
5.552000000 0.270156000 
5.556000000 0.276094000 
5.560000000 0.272031000 
5.564000000 0.260156000 
5.568000000 0.284063000 
5.572000000 0.270156000 
5.576000000 0.270156000 
5.580000000 0.276094000 
5.584000000 0.272031000 
5.588000000 0.268125000 
5.592000000 0.270156000 
5.596000000 0.266094000 
5.600000000 0.268125000 
5.604000000 0.266094000 
5.608000000 0.262031000 
5.612000000 0.266094000 
5.616000000 0.276094000 
5.620000000 0.264063000 
5.624000000 0.268125000 
5.628000000 0.272031000 
5.632000000 0.272031000 
5.636000000 0.262031000 
5.640000000 0.260156000 
5.644000000 0.264063000 
5.648000000 0.274062000 
5.652000000 0.270156000 
5.656000000 0.268125000 
5.660000000 0.260156000 
5.664000000 0.262031000 
5.668000000 0.270156000 
5.672000000 0.268125000 
5.676000000 0.270156000 
5.680000000 0.272031000 
5.684000000 0.262031000 
5.688000000 0.262031000 
5.692000000 0.272031000 
5.696000000 0.266094000 
5.700000000 0.268125000 
5.704000000 0.276094000 
5.708000000 0.278125000 
5.712000000 0.264063000 
5.716000000 0.274062000 
5.720000000 0.268125000 
5.724000000 0.268125000 
5.728000000 0.274062000 
5.732000000 0.270156000 
5.736000000 0.274062000 
5.740000000 0.268125000 
5.744000000 0.266094000 
5.748000000 0.276094000 
5.752000000 0.270156000 
5.756000000 0.274062000 
5.760000000 0.274062000 
5.764000000 0.270156000 
5.768000000 0.272031000 
5.772000000 0.268125000 
5.776000000 0.280000000 
5.780000000 0.268125000 
5.784000000 0.264063000 
5.788000000 0.272031000 
5.792000000 0.270156000 
5.796000000 0.268125000 
5.800000000 0.270156000 
5.804000000 0.264063000 
5.808000000 0.268125000 
5.812000000 0.268125000 
5.816000000 0.270156000 
5.820000000 0.262031000 
5.824000000 0.266094000 
5.828000000 0.268125000 
5.832000000 0.276094000 
5.836000000 0.270156000 
5.840000000 0.270156000 
5.844000000 0.264063000 
5.848000000 0.268125000 
5.852000000 0.270156000 
5.856000000 0.284063000 
5.860000000 0.274062000 
5.864000000 0.278125000 
5.868000000 0.266094000 
5.872000000 0.274062000 
5.876000000 0.254063000 
5.880000000 0.268125000 
5.884000000 0.256094000 
5.888000000 0.264063000 
5.892000000 0.258125000 
5.896000000 0.266094000 
5.900000000 0.262031000 
5.904000000 0.274062000 
5.908000000 0.272031000 
5.912000000 0.274062000 
5.916000000 0.266094000 
5.920000000 0.264063000 
5.924000000 0.260156000 
5.928000000 0.272031000 
5.932000000 0.268125000 
5.936000000 0.270156000 
5.940000000 0.268125000 
5.944000000 0.272031000 
5.948000000 0.268125000 
5.952000000 0.268125000 
5.956000000 0.280000000 
5.960000000 0.272031000 
5.964000000 0.268125000 
5.968000000 0.272031000 
5.972000000 0.270156000 
5.976000000 0.268125000 
5.980000000 0.270156000 
5.984000000 0.268125000 
5.988000000 0.268125000 
5.992000000 0.264063000 
5.996000000 0.266094000 
6.000000000 0.268125000 
6.004000000 0.266094000 
6.008000000 0.260156000 
6.012000000 0.264063000 
6.016000000 0.278125000 
6.020000000 0.264063000 
6.024000000 0.272031000 
6.028000000 0.268125000 
6.032000000 0.268125000 
6.036000000 0.264063000 
6.040000000 0.264063000 
6.044000000 0.272031000 
6.048000000 0.268125000 
6.052000000 0.272031000 
6.056000000 0.274062000 
6.060000000 0.270156000 
6.064000000 0.278125000 
6.068000000 0.274062000 
6.072000000 0.260156000 
6.076000000 0.272031000 
6.080000000 0.262031000 
6.084000000 0.266094000 
6.088000000 0.264063000 
6.092000000 0.274062000 
6.096000000 0.264063000 
6.100000000 0.264063000 
6.104000000 0.272031000 
6.108000000 0.262031000 
6.112000000 0.266094000 
6.116000000 0.274062000 
6.120000000 0.268125000 
6.124000000 0.264063000 
6.128000000 0.266094000 
6.132000000 0.276094000 
6.136000000 0.262031000 
6.140000000 0.262031000 
6.144000000 0.278125000 
6.148000000 0.264063000 
6.152000000 0.266094000 
6.156000000 0.280000000 
6.160000000 0.268125000 
6.164000000 0.262031000 
6.168000000 0.272031000 
6.172000000 0.266094000 
6.176000000 0.272031000 
6.180000000 0.268125000 
6.184000000 0.272031000 
6.188000000 0.270156000 
6.192000000 0.272031000 
6.196000000 0.270156000 
6.200000000 0.274062000 
6.204000000 0.280000000 
6.208000000 0.272031000 
6.212000000 0.274062000 
6.216000000 0.264063000 
6.220000000 0.276094000 
6.224000000 0.272031000 
6.228000000 0.266094000 
6.232000000 0.270156000 
6.236000000 0.272031000 
6.240000000 0.270156000 
6.244000000 0.282031000 
6.248000000 0.264063000 
6.252000000 0.266094000 
6.256000000 0.272031000 
6.260000000 0.262031000 
6.264000000 0.278125000 
6.268000000 0.260156000 
6.272000000 0.276094000 
6.276000000 0.270156000 
6.280000000 0.262031000 
6.284000000 0.284063000 
6.288000000 0.264063000 
6.292000000 0.268125000 
6.296000000 0.270156000 
6.300000000 0.274062000 
6.304000000 0.276094000 
6.308000000 0.272031000 
6.312000000 0.264063000 
6.316000000 0.266094000 
6.320000000 0.272031000 
6.324000000 0.278125000 
6.328000000 0.274062000 
6.332000000 0.266094000 
6.336000000 0.272031000 
6.340000000 0.268125000 
6.344000000 0.270156000 
6.348000000 0.270156000 
6.352000000 0.272031000 
6.356000000 0.268125000 
6.360000000 0.270156000 
6.364000000 0.274062000 
6.368000000 0.270156000 
6.372000000 0.266094000 
6.376000000 0.274062000 
6.380000000 0.256094000 
6.384000000 0.280000000 
6.388000000 0.268125000 
6.392000000 0.266094000 
6.396000000 0.274062000 
6.400000000 0.274062000 
6.404000000 0.270156000 
6.408000000 0.268125000 
6.412000000 0.268125000 
6.416000000 0.272031000 
6.420000000 0.268125000 
6.424000000 0.272031000 
6.428000000 0.268125000 
6.432000000 0.264063000 
6.436000000 0.274062000 
6.440000000 0.274062000 
6.444000000 0.272031000 
6.448000000 0.256094000 
6.452000000 0.268125000 
6.456000000 0.274062000 
6.460000000 0.270156000 
6.464000000 0.270156000 
6.468000000 0.274062000 
6.472000000 0.274062000 
6.476000000 0.272031000 
6.480000000 0.268125000 
6.484000000 0.272031000 
6.488000000 0.262031000 
6.492000000 0.278125000 
6.496000000 0.272031000 
6.500000000 0.270156000 
6.504000000 0.274062000 
6.508000000 0.270156000 
6.512000000 0.268125000 
6.516000000 0.270156000 
6.520000000 0.268125000 
6.524000000 0.284063000 
6.528000000 0.264063000 
6.532000000 0.266094000 
6.536000000 0.266094000 
6.540000000 0.274062000 
6.544000000 0.278125000 
6.548000000 0.256094000 
6.552000000 0.270156000 
6.556000000 0.272031000 
6.560000000 0.266094000 
6.564000000 0.278125000 
6.568000000 0.270156000 
6.572000000 0.274062000 
6.576000000 0.268125000 
6.580000000 0.260156000 
6.584000000 0.292031000 
6.588000000 0.268125000 
6.592000000 0.268125000 
6.596000000 0.274062000 
6.600000000 0.262031000 
6.604000000 0.276094000 
6.608000000 0.268125000 
6.612000000 0.272031000 
6.616000000 0.268125000 
6.620000000 0.268125000 
6.624000000 0.276094000 
6.628000000 0.268125000 
6.632000000 0.268125000 
6.636000000 0.268125000 
6.640000000 0.270156000 
6.644000000 0.272031000 
6.648000000 0.264063000 
6.652000000 0.268125000 
6.656000000 0.264063000 
6.660000000 0.274062000 
6.664000000 0.272031000 
6.668000000 0.270156000 
6.672000000 0.274062000 
6.676000000 0.264063000 
6.680000000 0.274062000 
6.684000000 0.272031000 
6.688000000 0.262031000 
6.692000000 0.272031000 
6.696000000 0.270156000 
6.700000000 0.272031000 
6.704000000 0.272031000 
6.708000000 0.262031000 
6.712000000 0.272031000 
6.716000000 0.276094000 
6.720000000 0.260156000 
6.724000000 0.270156000 
6.728000000 0.268125000 
6.732000000 0.268125000 
6.736000000 0.274062000 
6.740000000 0.266094000 
6.744000000 0.278125000 
6.748000000 0.268125000 
6.752000000 0.276094000 
6.756000000 0.270156000 
6.760000000 0.270156000 
6.764000000 0.272031000 
6.768000000 0.266094000 
6.772000000 0.270156000 
6.776000000 0.268125000 
6.780000000 0.266094000 
6.784000000 0.280000000 
6.788000000 0.266094000 
6.792000000 0.272031000 
6.796000000 0.276094000 
6.800000000 0.266094000 
6.804000000 0.274062000 
6.808000000 0.270156000 
6.812000000 0.274062000 
6.816000000 0.268125000 
6.820000000 0.268125000 
6.824000000 0.272031000 
6.828000000 0.258125000 
6.832000000 0.276094000 
6.836000000 0.270156000 
6.840000000 0.270156000 
6.844000000 0.268125000 
6.848000000 0.272031000 
6.852000000 0.264063000 
6.856000000 0.270156000 
6.860000000 0.262031000 
6.864000000 0.274062000 
6.868000000 0.274062000 
6.872000000 0.270156000 
6.876000000 0.270156000 
6.880000000 0.276094000 
6.884000000 0.268125000 
6.888000000 0.268125000 
6.892000000 0.272031000 
6.896000000 0.262031000 
6.900000000 0.270156000 
6.904000000 0.278125000 
6.908000000 0.262031000 
6.912000000 0.278125000 
6.916000000 0.270156000 
6.920000000 0.274062000 
6.924000000 0.280000000 
6.928000000 0.272031000 
6.932000000 0.272031000 
6.936000000 0.276094000 
6.940000000 0.276094000 
6.944000000 0.276094000 
6.948000000 0.266094000 
6.952000000 0.276094000 
6.956000000 0.266094000 
6.960000000 0.268125000 
6.964000000 0.276094000 
6.968000000 0.268125000 
6.972000000 0.272031000 
6.976000000 0.270156000 
6.980000000 0.270156000 
6.984000000 0.270156000 
6.988000000 0.270156000 
6.992000000 0.270156000 
6.996000000 0.264063000 
7.000000000 0.266094000 
7.004000000 0.274062000 
7.008000000 0.270156000 
7.012000000 0.262031000 
7.016000000 0.270156000 
7.020000000 0.260156000 
7.024000000 0.282031000 
7.028000000 0.276094000 
7.032000000 0.270156000 
7.036000000 0.266094000 
7.040000000 0.268125000 
7.044000000 0.272031000 
7.048000000 0.266094000 
7.052000000 0.264063000 
7.056000000 0.272031000 
7.060000000 0.266094000 
7.064000000 0.268125000 
7.068000000 0.268125000 
7.072000000 0.276094000 
7.076000000 0.260156000 
7.080000000 0.276094000 
7.084000000 0.276094000 
7.088000000 0.272031000 
7.092000000 0.260156000 
7.096000000 0.258125000 
7.100000000 0.274062000 
7.104000000 0.274062000 
7.108000000 0.264063000 
7.112000000 0.278125000 
7.116000000 0.270156000 
7.120000000 0.272031000 
7.124000000 0.282031000 
7.128000000 0.264063000 
7.132000000 0.260156000 
7.136000000 0.264063000 
7.140000000 0.260156000 
7.144000000 0.272031000 
7.148000000 0.268125000 
7.152000000 0.272031000 
7.156000000 0.270156000 
7.160000000 0.270156000 
7.164000000 0.274062000 
7.168000000 0.266094000 
7.172000000 0.264063000 
7.176000000 0.270156000 
7.180000000 0.274062000 
7.184000000 0.266094000 
7.188000000 0.272031000 
7.192000000 0.262031000 
7.196000000 0.270156000 
7.200000000 0.254063000 
7.204000000 0.272031000 
7.208000000 0.272031000 
7.212000000 0.264063000 
7.216000000 0.264063000 
7.220000000 0.262031000 
7.224000000 0.270156000 
7.228000000 0.262031000 
7.232000000 0.266094000 
7.236000000 0.268125000 
7.240000000 0.270156000 
7.244000000 0.270156000 
7.248000000 0.264063000 
7.252000000 0.272031000 
7.256000000 0.272031000 
7.260000000 0.272031000 
7.264000000 0.276094000 
7.268000000 0.262031000 
7.272000000 0.268125000 
7.276000000 0.266094000 
7.280000000 0.268125000 
7.284000000 0.276094000 
7.288000000 0.266094000 
7.292000000 0.268125000 
7.296000000 0.276094000 
7.300000000 0.262031000 
7.304000000 0.274062000 
7.308000000 0.268125000 
7.312000000 0.272031000 
7.316000000 0.270156000 
7.320000000 0.266094000 
7.324000000 0.274062000 
7.328000000 0.264063000 
7.332000000 0.276094000 
7.336000000 0.272031000 
7.340000000 0.272031000 
7.344000000 0.274062000 
7.348000000 0.270156000 
7.352000000 0.266094000 
7.356000000 0.278125000 
7.360000000 0.266094000 
7.364000000 0.270156000 
7.368000000 0.268125000 
7.372000000 0.276094000 
7.376000000 0.270156000 
7.380000000 0.254063000 
7.384000000 0.282031000 
7.388000000 0.268125000 
7.392000000 0.266094000 
7.396000000 0.266094000 
7.400000000 0.266094000 
7.404000000 0.270156000 
7.408000000 0.264063000 
7.412000000 0.274062000 
7.416000000 0.268125000 
7.420000000 0.252031000 
7.424000000 0.264063000 
7.428000000 0.268125000 
7.432000000 0.268125000 
7.436000000 0.266094000 
7.440000000 0.260156000 
7.444000000 0.278125000 
7.448000000 0.266094000 
7.452000000 0.272031000 
7.456000000 0.266094000 
7.460000000 0.266094000 
7.464000000 0.270156000 
7.468000000 0.256094000 
7.472000000 0.264063000 
7.476000000 0.270156000 
7.480000000 0.266094000 
7.484000000 0.268125000 
7.488000000 0.270156000 
7.492000000 0.272031000 
7.496000000 0.268125000 
7.500000000 0.266094000 
7.504000000 0.278125000 
7.508000000 0.264063000 
7.512000000 0.270156000 
7.516000000 0.276094000 
7.520000000 0.264063000 
7.524000000 0.266094000 
7.528000000 0.266094000 
7.532000000 0.276094000 
7.536000000 0.272031000 
7.540000000 0.278125000 
7.544000000 0.262031000 
7.548000000 0.274062000 
7.552000000 0.268125000 
7.556000000 0.270156000 
7.560000000 0.276094000 
7.564000000 0.266094000 
7.568000000 0.258125000 
7.572000000 0.272031000 
7.576000000 0.264063000 
7.580000000 0.266094000 
7.584000000 0.254063000 
7.588000000 0.270156000 
7.592000000 0.264063000 
7.596000000 0.262031000 
7.600000000 0.272031000 
7.604000000 0.274062000 
7.608000000 0.266094000 
7.612000000 0.274062000 
7.616000000 0.262031000 
7.620000000 0.272031000 
7.624000000 0.268125000 
7.628000000 0.272031000 
7.632000000 0.274062000 
7.636000000 0.270156000 
7.640000000 0.268125000 
7.644000000 0.268125000 
7.648000000 0.264063000 
7.652000000 0.276094000 
7.656000000 0.266094000 
7.660000000 0.274062000 
7.664000000 0.266094000 
7.668000000 0.264063000 
7.672000000 0.268125000 
7.676000000 0.272031000 
7.680000000 0.266094000 
7.684000000 0.270156000 
7.688000000 0.278125000 
7.692000000 0.274062000 
7.696000000 0.266094000 
7.700000000 0.270156000 
7.704000000 0.268125000 
7.708000000 0.272031000 
7.712000000 0.268125000 
7.716000000 0.276094000 
7.720000000 0.266094000 
7.724000000 0.270156000 
7.728000000 0.262031000 
7.732000000 0.280000000 
7.736000000 0.268125000 
7.740000000 0.266094000 
7.744000000 0.268125000 
7.748000000 0.264063000 
7.752000000 0.270156000 
7.756000000 0.280000000 
7.760000000 0.276094000 
7.764000000 0.270156000 
7.768000000 0.262031000 
7.772000000 0.276094000 
7.776000000 0.268125000 
7.780000000 0.280000000 
7.784000000 0.268125000 
7.788000000 0.274062000 
7.792000000 0.272031000 
7.796000000 0.272031000 
7.800000000 0.268125000 
7.804000000 0.270156000 
7.808000000 0.264063000 
7.812000000 0.276094000 
7.816000000 0.266094000 
7.820000000 0.258125000 
7.824000000 0.276094000 
7.828000000 0.270156000 
7.832000000 0.272031000 
7.836000000 0.270156000 
7.840000000 0.270156000 
7.844000000 0.266094000 
7.848000000 0.268125000 
7.852000000 0.264063000 
7.856000000 0.266094000 
7.860000000 0.262031000 
7.864000000 0.266094000 
7.868000000 0.264063000 
7.872000000 0.276094000 
7.876000000 0.262031000 
7.880000000 0.272031000 
7.884000000 0.270156000 
7.888000000 0.266094000 
7.892000000 0.268125000 
7.896000000 0.272031000 
7.900000000 0.268125000 
7.904000000 0.268125000 
7.908000000 0.272031000 
7.912000000 0.270156000 
7.916000000 0.266094000 
7.920000000 0.268125000 
7.924000000 0.264063000 
7.928000000 0.262031000 
7.932000000 0.272031000 
7.936000000 0.262031000 
7.940000000 0.282031000 
7.944000000 0.264063000 
7.948000000 0.272031000 
7.952000000 0.278125000 
7.956000000 0.260156000 
7.960000000 0.268125000 
7.964000000 0.274062000 
7.968000000 0.262031000 
7.972000000 0.282031000 
7.976000000 0.266094000 
7.980000000 0.270156000 
7.984000000 0.272031000 
7.988000000 0.262031000 
7.992000000 0.268125000 
7.996000000 0.264063000 
8.000000000 0.266094000 
8.004000000 0.264063000 
8.008000000 0.274062000 
8.012000000 0.268125000 
8.016000000 0.264063000 
8.020000000 0.274062000 
8.024000000 0.268125000 
8.028000000 0.268125000 
8.032000000 0.268125000 
8.036000000 0.256094000 
8.040000000 0.270156000 
8.044000000 0.272031000 
8.048000000 0.274062000 
8.052000000 0.272031000 
8.056000000 0.260156000 
8.060000000 0.268125000 
8.064000000 0.272031000 
8.068000000 0.264063000 
8.072000000 0.280000000 
8.076000000 0.252031000 
8.080000000 0.268125000 
8.084000000 0.272031000 
8.088000000 0.268125000 
8.092000000 0.270156000 
8.096000000 0.260156000 
8.100000000 0.272031000 
8.104000000 0.268125000 
8.108000000 0.270156000 
8.112000000 0.278125000 
8.116000000 0.262031000 
8.120000000 0.272031000 
8.124000000 0.260156000 
8.128000000 0.266094000 
8.132000000 0.280000000 
8.136000000 0.272031000 
8.140000000 0.268125000 
8.144000000 0.274062000 
8.148000000 0.270156000 
8.152000000 0.274062000 
8.156000000 0.268125000 
8.160000000 0.262031000 
8.164000000 0.274062000 
8.168000000 0.268125000 
8.172000000 0.270156000 
8.176000000 0.270156000 
8.180000000 0.272031000 
8.184000000 0.264063000 
8.188000000 0.268125000 
8.192000000 0.262031000 
8.196000000 0.266094000 
8.200000000 0.270156000 
8.204000000 0.270156000 
8.208000000 0.264063000 
8.212000000 0.262031000 
8.216000000 0.270156000 
8.220000000 0.268125000 
8.224000000 0.266094000 
8.228000000 0.262031000 
8.232000000 0.284063000 
8.236000000 0.266094000 
8.240000000 0.274062000 
8.244000000 0.262031000 
8.248000000 0.266094000 
8.252000000 0.266094000 
8.256000000 0.260156000 
8.260000000 0.256094000 
8.264000000 0.274062000 
8.268000000 0.264063000 
8.272000000 0.272031000 
8.276000000 0.260156000 
8.280000000 0.276094000 
8.284000000 0.264063000 
8.288000000 0.262031000 
8.292000000 0.278125000 
8.296000000 0.266094000 
8.300000000 0.264063000 
8.304000000 0.272031000 
8.308000000 0.270156000 
8.312000000 0.278125000 
8.316000000 0.266094000 
8.320000000 0.280000000 
8.324000000 0.266094000 
8.328000000 0.246094000 
8.332000000 0.276094000 
8.336000000 0.266094000 
8.340000000 0.262031000 
8.344000000 0.270156000 
8.348000000 0.268125000 
8.352000000 0.272031000 
8.356000000 0.270156000 
8.360000000 0.276094000 
8.364000000 0.264063000 
8.368000000 0.264063000 
8.372000000 0.274062000 
8.376000000 0.272031000 
8.380000000 0.264063000 
8.384000000 0.262031000 
8.388000000 0.272031000 
8.392000000 0.264063000 
8.396000000 0.260156000 
8.400000000 0.266094000 
8.404000000 0.266094000 
8.408000000 0.274062000 
8.412000000 0.276094000 
8.416000000 0.262031000 
8.420000000 0.262031000 
8.424000000 0.268125000 
8.428000000 0.264063000 
8.432000000 0.274062000 
8.436000000 0.256094000 
8.440000000 0.272031000 
8.444000000 0.266094000 
8.448000000 0.264063000 
8.452000000 0.276094000 
8.456000000 0.258125000 
8.460000000 0.268125000 
8.464000000 0.264063000 
8.468000000 0.266094000 
8.472000000 0.274062000 
8.476000000 0.272031000 
8.480000000 0.264063000 
8.484000000 0.268125000 
8.488000000 0.264063000 
8.492000000 0.268125000 
8.496000000 0.272031000 
8.500000000 0.272031000 
8.504000000 0.270156000 
8.508000000 0.270156000 
8.512000000 0.270156000 
8.516000000 0.264063000 
8.520000000 0.274062000 
8.524000000 0.274062000 
8.528000000 0.268125000 
8.532000000 0.274062000 
8.536000000 0.264063000 
8.540000000 0.262031000 
8.544000000 0.266094000 
8.548000000 0.270156000 
8.552000000 0.278125000 
8.556000000 0.264063000 
8.560000000 0.272031000 
8.564000000 0.272031000 
8.568000000 0.268125000 
8.572000000 0.274062000 
8.576000000 0.282031000 
8.580000000 0.264063000 
8.584000000 0.276094000 
8.588000000 0.266094000 
8.592000000 0.270156000 
8.596000000 0.260156000 
8.600000000 0.262031000 
8.604000000 0.274062000 
8.608000000 0.276094000 
8.612000000 0.274062000 
8.616000000 0.278125000 
8.620000000 0.272031000 
8.624000000 0.262031000 
8.628000000 0.270156000 
8.632000000 0.270156000 
8.636000000 0.270156000 
8.640000000 0.260156000 
8.644000000 0.266094000 
8.648000000 0.268125000 
8.652000000 0.268125000 
8.656000000 0.270156000 
8.660000000 0.268125000 
8.664000000 0.276094000 
8.668000000 0.268125000 
8.672000000 0.266094000 
8.676000000 0.266094000 
8.680000000 0.268125000 
8.684000000 0.266094000 
8.688000000 0.260156000 
8.692000000 0.268125000 
8.696000000 0.272031000 
8.700000000 0.268125000 
8.704000000 0.274062000 
8.708000000 0.270156000 
8.712000000 0.270156000 
8.716000000 0.272031000 
8.720000000 0.270156000 
8.724000000 0.262031000 
8.728000000 0.268125000 
8.732000000 0.276094000 
8.736000000 0.270156000 
8.740000000 0.266094000 
8.744000000 0.270156000 
8.748000000 0.268125000 
8.752000000 0.268125000 
8.756000000 0.270156000 
8.760000000 0.262031000 
8.764000000 0.264063000 
8.768000000 0.264063000 
8.772000000 0.272031000 
8.776000000 0.266094000 
8.780000000 0.272031000 
8.784000000 0.268125000 
8.788000000 0.260156000 
8.792000000 0.274062000 
8.796000000 0.268125000 
8.800000000 0.250156000 
8.804000000 0.252031000 
8.808000000 0.262031000 
8.812000000 0.272031000 
8.816000000 0.264063000 
8.820000000 0.266094000 
8.824000000 0.278125000 
8.828000000 0.254063000 
8.832000000 0.268125000 
8.836000000 0.262031000 
8.840000000 0.268125000 
8.844000000 0.276094000 
8.848000000 0.266094000 
8.852000000 0.266094000 
8.856000000 0.266094000 
8.860000000 0.260156000 
8.864000000 0.266094000 
8.868000000 0.270156000 
8.872000000 0.272031000 
8.876000000 0.278125000 
8.880000000 0.272031000 
8.884000000 0.272031000 
8.888000000 0.268125000 
8.892000000 0.270156000 
8.896000000 0.268125000 
8.900000000 0.272031000 
8.904000000 0.270156000 
8.908000000 0.268125000 
8.912000000 0.266094000 
8.916000000 0.274062000 
8.920000000 0.276094000 
8.924000000 0.260156000 
8.928000000 0.262031000 
8.932000000 0.278125000 
8.936000000 0.274062000 
8.940000000 0.270156000 
8.944000000 0.262031000 
8.948000000 0.276094000 
8.952000000 0.268125000 
8.956000000 0.258125000 
8.960000000 0.266094000 
8.964000000 0.264063000 
8.968000000 0.274062000 
8.972000000 0.274062000 
8.976000000 0.270156000 
8.980000000 0.274062000 
8.984000000 0.274062000 
8.988000000 0.270156000 
8.992000000 0.270156000 
8.996000000 0.262031000 
9.000000000 0.266094000 
9.004000000 0.264063000 
9.008000000 0.270156000 
9.012000000 0.276094000 
9.016000000 0.258125000 
9.020000000 0.270156000 
9.024000000 0.272031000 
9.028000000 0.270156000 
9.032000000 0.270156000 
9.036000000 0.266094000 
9.040000000 0.270156000 
9.044000000 0.264063000 
9.048000000 0.270156000 
9.052000000 0.280000000 
9.056000000 0.268125000 
9.060000000 0.274062000 
9.064000000 0.266094000 
9.068000000 0.264063000 
9.072000000 0.268125000 
9.076000000 0.268125000 
9.080000000 0.264063000 
9.084000000 0.268125000 
9.088000000 0.268125000 
9.092000000 0.270156000 
9.096000000 0.268125000 
9.100000000 0.280000000 
9.104000000 0.264063000 
9.108000000 0.276094000 
9.112000000 0.266094000 
9.116000000 0.274062000 
9.120000000 0.266094000 
9.124000000 0.266094000 
9.128000000 0.268125000 
9.132000000 0.270156000 
9.136000000 0.268125000 
9.140000000 0.266094000 
9.144000000 0.274062000 
9.148000000 0.264063000 
9.152000000 0.268125000 
9.156000000 0.270156000 
9.160000000 0.278125000 
9.164000000 0.266094000 
9.168000000 0.270156000 
9.172000000 0.268125000 
9.176000000 0.264063000 
9.180000000 0.280000000 
9.184000000 0.260156000 
9.188000000 0.262031000 
9.192000000 0.262031000 
9.196000000 0.258125000 
9.200000000 0.258125000 
9.204000000 0.262031000 
9.208000000 0.268125000 
9.212000000 0.264063000 
9.216000000 0.266094000 
9.220000000 0.268125000 
9.224000000 0.266094000 
9.228000000 0.268125000 
9.232000000 0.276094000 
9.236000000 0.266094000 
9.240000000 0.278125000 
9.244000000 0.272031000 
9.248000000 0.266094000 
9.252000000 0.276094000 
9.256000000 0.274062000 
9.260000000 0.284063000 
9.264000000 0.268125000 
9.268000000 0.266094000 
9.272000000 0.258125000 
9.276000000 0.266094000 
9.280000000 0.274062000 
9.284000000 0.268125000 
9.288000000 0.272031000 
9.292000000 0.274062000 
9.296000000 0.262031000 
9.300000000 0.276094000 
9.304000000 0.268125000 
9.308000000 0.276094000 
9.312000000 0.274062000 
9.316000000 0.264063000 
9.320000000 0.266094000 
9.324000000 0.276094000 
9.328000000 0.276094000 
9.332000000 0.276094000 
9.336000000 0.276094000 
9.340000000 0.286094000 
9.344000000 0.268125000 
9.348000000 0.272031000 
9.352000000 0.264063000 
9.356000000 0.266094000 
9.360000000 0.280000000 
9.364000000 0.268125000 
9.368000000 0.268125000 
9.372000000 0.266094000 
9.376000000 0.266094000 
9.380000000 0.276094000 
9.384000000 0.268125000 
9.388000000 0.264063000 
9.392000000 0.274062000 
9.396000000 0.268125000 
9.400000000 0.278125000 
9.404000000 0.268125000 
9.408000000 0.270156000 
9.412000000 0.264063000 
9.416000000 0.270156000 
9.420000000 0.272031000 
9.424000000 0.268125000 
9.428000000 0.272031000 
9.432000000 0.272031000 
9.436000000 0.268125000 
9.440000000 0.286094000 
9.444000000 0.272031000 
9.448000000 0.272031000 
9.452000000 0.270156000 
9.456000000 0.274062000 
9.460000000 0.274062000 
9.464000000 0.270156000 
9.468000000 0.278125000 
9.472000000 0.270156000 
9.476000000 0.270156000 
9.480000000 0.276094000 
9.484000000 0.272031000 
9.488000000 0.272031000 
9.492000000 0.268125000 
9.496000000 0.280000000 
9.500000000 0.274062000 
9.504000000 0.266094000 
9.508000000 0.272031000 
9.512000000 0.266094000 
9.516000000 0.274062000 
9.520000000 0.272031000 
9.524000000 0.262031000 
9.528000000 0.270156000 
9.532000000 0.266094000 
9.536000000 0.262031000 
9.540000000 0.278125000 
9.544000000 0.270156000 
9.548000000 0.262031000 
9.552000000 0.266094000 
9.556000000 0.266094000 
9.560000000 0.272031000 
9.564000000 0.270156000 
9.568000000 0.270156000 
9.572000000 0.280000000 
9.576000000 0.272031000 
9.580000000 0.276094000 
9.584000000 0.276094000 
9.588000000 0.276094000 
9.592000000 0.268125000 
9.596000000 0.270156000 
9.600000000 0.270156000 
9.604000000 0.280000000 
9.608000000 0.268125000 
9.612000000 0.264063000 
9.616000000 0.276094000 
9.620000000 0.274062000 
9.624000000 0.266094000 
9.628000000 0.276094000 
9.632000000 0.262031000 
9.636000000 0.270156000 
9.640000000 0.274062000 
9.644000000 0.270156000 
9.648000000 0.274062000 
9.652000000 0.268125000 
9.656000000 0.266094000 
9.660000000 0.278125000 
9.664000000 0.268125000 
9.668000000 0.266094000 
9.672000000 0.272031000 
9.676000000 0.274062000 
9.680000000 0.268125000 
9.684000000 0.274062000 
9.688000000 0.276094000 
9.692000000 0.306094000 
9.696000000 0.272031000 
9.700000000 0.272031000 
9.704000000 0.272031000 
9.708000000 0.268125000 
9.712000000 0.266094000 
9.716000000 0.264063000 
9.720000000 0.272031000 
9.724000000 0.270156000 
9.728000000 0.268125000 
9.732000000 0.276094000 
9.736000000 0.272031000 
9.740000000 0.284063000 
9.744000000 0.266094000 
9.748000000 0.268125000 
9.752000000 0.272031000 
9.756000000 0.264063000 
9.760000000 0.282031000 
9.764000000 0.274062000 
9.768000000 0.274062000 
9.772000000 0.278125000 
9.776000000 0.268125000 
9.780000000 0.278125000 
9.784000000 0.264063000 
9.788000000 0.270156000 
9.792000000 0.270156000 
9.796000000 0.276094000 
9.800000000 0.270156000 
9.804000000 0.270156000 
9.808000000 0.268125000 
9.812000000 0.264063000 
9.816000000 0.270156000 
9.820000000 0.284063000 
9.824000000 0.266094000 
9.828000000 0.286094000 
9.832000000 0.272031000 
9.836000000 0.268125000 
9.840000000 0.274062000 
9.844000000 0.268125000 
9.848000000 0.278125000 
9.852000000 0.262031000 
9.856000000 0.270156000 
9.860000000 0.274062000 
9.864000000 0.268125000 
9.868000000 0.268125000 
9.872000000 0.270156000 
9.876000000 0.270156000 
9.880000000 0.272031000 
9.884000000 0.268125000 
9.888000000 0.266094000 
9.892000000 0.278125000 
9.896000000 0.270156000 
9.900000000 0.286094000 
9.904000000 0.268125000 
9.908000000 0.270156000 
9.912000000 0.272031000 
9.916000000 0.266094000 
9.920000000 0.282031000 
9.924000000 0.270156000 
9.928000000 0.278125000 
9.932000000 0.274062000 
9.936000000 0.270156000 
9.940000000 0.290000000 
9.944000000 0.270156000 
9.948000000 0.276094000 
9.952000000 0.276094000 
9.956000000 0.262031000 
9.960000000 0.272031000 
9.964000000 0.268125000 
9.968000000 0.272031000 
9.972000000 0.266094000 
9.976000000 0.270156000 
9.980000000 0.272031000 
9.984000000 0.270156000 
9.988000000 0.260156000 
9.992000000 0.264063000 
9.996000000 0.264063000 
10.000000000 0.268125000 
10.004000000 0.272031000 
10.008000000 0.274062000 
10.012000000 0.266094000 
10.016000000 0.268125000 
10.020000000 0.270156000 
10.024000000 0.270156000 
10.028000000 0.274062000 
10.032000000 0.270156000 
10.036000000 0.270156000 
10.040000000 0.278125000 
10.044000000 0.270156000 
10.048000000 0.264063000 
10.052000000 0.258125000 
10.056000000 0.264063000 
10.060000000 0.276094000 
10.064000000 0.266094000 
10.068000000 0.276094000 
10.072000000 0.274062000 
10.076000000 0.266094000 
10.080000000 0.278125000 
10.084000000 0.268125000 
10.088000000 0.278125000 
10.092000000 0.280000000 
10.096000000 0.264063000 
10.100000000 0.276094000 
10.104000000 0.270156000 
10.108000000 0.270156000 
10.112000000 0.276094000 
10.116000000 0.266094000 
10.120000000 0.274062000 
10.124000000 0.260156000 
10.128000000 0.268125000 
10.132000000 0.262031000 
10.136000000 0.264063000 
10.140000000 0.274062000 
10.144000000 0.266094000 
10.148000000 0.272031000 
10.152000000 0.272031000 
10.156000000 0.276094000 
10.160000000 0.272031000 
10.164000000 0.262031000 
10.168000000 0.266094000 
10.172000000 0.270156000 
10.176000000 0.270156000 
10.180000000 0.270156000 
10.184000000 0.276094000 
10.188000000 0.276094000 
10.192000000 0.256094000 
10.196000000 0.264063000 
10.200000000 0.264063000 
10.204000000 0.270156000 
10.208000000 0.258125000 
10.212000000 0.268125000 
10.216000000 0.270156000 
10.220000000 0.262031000 
10.224000000 0.270156000 
10.228000000 0.266094000 
10.232000000 0.268125000 
10.236000000 0.266094000 
10.240000000 0.270156000 
10.244000000 0.270156000 
10.248000000 0.272031000 
10.252000000 0.264063000 
10.256000000 0.264063000 
10.260000000 0.286094000 
10.264000000 0.280000000 
10.268000000 0.278125000 
10.272000000 0.266094000 
10.276000000 0.262031000 
10.280000000 0.268125000 
10.284000000 0.282031000 
10.288000000 0.268125000 
10.292000000 0.266094000 
10.296000000 0.268125000 
10.300000000 0.264063000 
10.304000000 0.266094000 
10.308000000 0.270156000 
10.312000000 0.268125000 
10.316000000 0.272031000 
10.320000000 0.276094000 
10.324000000 0.268125000 
10.328000000 0.270156000 
10.332000000 0.270156000 
10.336000000 0.266094000 
10.340000000 0.268125000 
10.344000000 0.252031000 
10.348000000 0.272031000 
10.352000000 0.262031000 
10.356000000 0.264063000 
10.360000000 0.272031000 
10.364000000 0.266094000 
10.368000000 0.268125000 
10.372000000 0.274062000 
10.376000000 0.264063000 
10.380000000 0.270156000 
10.384000000 0.268125000 
10.388000000 0.272031000 
10.392000000 0.272031000 
10.396000000 0.266094000 
10.400000000 0.274062000 
10.404000000 0.270156000 
10.408000000 0.262031000 
10.412000000 0.270156000 
10.416000000 0.270156000 
10.420000000 0.272031000 
10.424000000 0.272031000 
10.428000000 0.266094000 
10.432000000 0.266094000 
10.436000000 0.266094000 
10.440000000 0.264063000 
10.444000000 0.280000000 
10.448000000 0.264063000 
10.452000000 0.272031000 
10.456000000 0.270156000 
10.460000000 0.272031000 
10.464000000 0.272031000 
10.468000000 0.266094000 
10.472000000 0.262031000 
10.476000000 0.264063000 
10.480000000 0.274062000 
10.484000000 0.266094000 
10.488000000 0.268125000 
10.492000000 0.272031000 
10.496000000 0.272031000 
10.500000000 0.266094000 
10.504000000 0.270156000 
10.508000000 0.260156000 
10.512000000 0.268125000 
10.516000000 0.260156000 
10.520000000 0.274062000 
10.524000000 0.262031000 
10.528000000 0.276094000 
10.532000000 0.266094000 
10.536000000 0.268125000 
10.540000000 0.272031000 
10.544000000 0.272031000 
10.548000000 0.270156000 
10.552000000 0.268125000 
10.556000000 0.266094000 
10.560000000 0.274062000 
10.564000000 0.264063000 
10.568000000 0.268125000 
10.572000000 0.272031000 
10.576000000 0.262031000 
10.580000000 0.272031000 
10.584000000 0.266094000 
10.588000000 0.266094000 
10.592000000 0.252031000 
10.596000000 0.276094000 
10.600000000 0.282031000 
10.604000000 0.262031000 
10.608000000 0.272031000 
10.612000000 0.268125000 
10.616000000 0.266094000 
10.620000000 0.272031000 
10.624000000 0.262031000 
10.628000000 0.262031000 
10.632000000 0.264063000 
10.636000000 0.268125000 
10.640000000 0.270156000 
10.644000000 0.270156000 
10.648000000 0.274062000 
10.652000000 0.268125000 
10.656000000 0.264063000 
10.660000000 0.268125000 
10.664000000 0.266094000 
10.668000000 0.266094000 
10.672000000 0.264063000 
10.676000000 0.262031000 
10.680000000 0.272031000 
10.684000000 0.270156000 
10.688000000 0.274062000 
10.692000000 0.260156000 
10.696000000 0.274062000 
10.700000000 0.272031000 
10.704000000 0.278125000 
10.708000000 0.272031000 
10.712000000 0.266094000 
10.716000000 0.284063000 
10.720000000 0.270156000 
10.724000000 0.270156000 
10.728000000 0.272031000 
10.732000000 0.274062000 
10.736000000 0.266094000 
10.740000000 0.266094000 
10.744000000 0.268125000 
10.748000000 0.270156000 
10.752000000 0.276094000 
10.756000000 0.270156000 
10.760000000 0.270156000 
10.764000000 0.272031000 
10.768000000 0.280000000 
10.772000000 0.270156000 
10.776000000 0.264063000 
10.780000000 0.268125000 
10.784000000 0.268125000 
10.788000000 0.268125000 
10.792000000 0.272031000 
10.796000000 0.266094000 
10.800000000 0.264063000 
10.804000000 0.262031000 
10.808000000 0.278125000 
10.812000000 0.268125000 
10.816000000 0.268125000 
10.820000000 0.282031000 
10.824000000 0.262031000 
10.828000000 0.254063000 
10.832000000 0.282031000 
10.836000000 0.260156000 
10.840000000 0.270156000 
10.844000000 0.270156000 
10.848000000 0.274062000 
10.852000000 0.274062000 
10.856000000 0.264063000 
10.860000000 0.278125000 
10.864000000 0.268125000 
10.868000000 0.274062000 
10.872000000 0.270156000 
10.876000000 0.268125000 
10.880000000 0.272031000 
10.884000000 0.270156000 
10.888000000 0.276094000 
10.892000000 0.266094000 
10.896000000 0.266094000 
10.900000000 0.274062000 
10.904000000 0.270156000 
10.908000000 0.266094000 
10.912000000 0.262031000 
10.916000000 0.272031000 
10.920000000 0.274062000 
10.924000000 0.272031000 
10.928000000 0.280000000 
10.932000000 0.270156000 
10.936000000 0.270156000 
10.940000000 0.270156000 
10.944000000 0.266094000 
10.948000000 0.280000000 
10.952000000 0.278125000 
10.956000000 0.268125000 
10.960000000 0.274062000 
10.964000000 0.268125000 
10.968000000 0.278125000 
10.972000000 0.260156000 
10.976000000 0.264063000 
10.980000000 0.266094000 
10.984000000 0.264063000 
10.988000000 0.282031000 
10.992000000 0.266094000 
10.996000000 0.268125000 
11.000000000 0.266094000 
11.004000000 0.264063000 
11.008000000 0.282031000 
11.012000000 0.270156000 
11.016000000 0.280000000 
11.020000000 0.274062000 
11.024000000 0.264063000 
11.028000000 0.274062000 
11.032000000 0.268125000 
11.036000000 0.270156000 
11.040000000 0.286094000 
11.044000000 0.264063000 
11.048000000 0.278125000 
11.052000000 0.270156000 
11.056000000 0.266094000 
11.060000000 0.274062000 
11.064000000 0.268125000 
11.068000000 0.278125000 
11.072000000 0.264063000 
11.076000000 0.272031000 
11.080000000 0.262031000 
11.084000000 0.266094000 
11.088000000 0.272031000 
11.092000000 0.266094000 
11.096000000 0.266094000 
11.100000000 0.264063000 
11.104000000 0.270156000 
11.108000000 0.268125000 
11.112000000 0.280000000 
11.116000000 0.274062000 
11.120000000 0.264063000 
11.124000000 0.266094000 
11.128000000 0.278125000 
11.132000000 0.266094000 
11.136000000 0.270156000 
11.140000000 0.260156000 
11.144000000 0.268125000 
11.148000000 0.278125000 
11.152000000 0.268125000 
11.156000000 0.270156000 
11.160000000 0.266094000 
11.164000000 0.272031000 
11.168000000 0.270156000 
11.172000000 0.274062000 
11.176000000 0.272031000 
11.180000000 0.272031000 
11.184000000 0.276094000 
11.188000000 0.274062000 
11.192000000 0.262031000 
11.196000000 0.276094000 
11.200000000 0.264063000 
11.204000000 0.270156000 
11.208000000 0.268125000 
11.212000000 0.274062000 
11.216000000 0.270156000 
11.220000000 0.270156000 
11.224000000 0.270156000 
11.228000000 0.278125000 
11.232000000 0.272031000 
11.236000000 0.268125000 
11.240000000 0.266094000 
11.244000000 0.262031000 
11.248000000 0.278125000 
11.252000000 0.272031000 
11.256000000 0.276094000 
11.260000000 0.282031000 
11.264000000 0.264063000 
11.268000000 0.270156000 
11.272000000 0.260156000 
11.276000000 0.284063000 
11.280000000 0.262031000 
11.284000000 0.272031000 
11.288000000 0.274062000 
11.292000000 0.250156000 
11.296000000 0.270156000 
11.300000000 0.274062000 
11.304000000 0.280000000 
11.308000000 0.276094000 
11.312000000 0.272031000 
11.316000000 0.270156000 
11.320000000 0.262031000 
11.324000000 0.260156000 
11.328000000 0.270156000 
11.332000000 0.268125000 
11.336000000 0.258125000 
11.340000000 0.266094000 
11.344000000 0.272031000 
11.348000000 0.274062000 
11.352000000 0.272031000 
11.356000000 0.278125000 
11.360000000 0.286094000 
11.364000000 0.274062000 
11.368000000 0.266094000 
11.372000000 0.278125000 
11.376000000 0.262031000 
11.380000000 0.272031000 
11.384000000 0.268125000 
11.388000000 0.272031000 
11.392000000 0.268125000 
11.396000000 0.266094000 
11.400000000 0.270156000 
11.404000000 0.274062000 
11.408000000 0.274062000 
11.412000000 0.262031000 
11.416000000 0.264063000 
11.420000000 0.266094000 
11.424000000 0.260156000 
11.428000000 0.278125000 
11.432000000 0.272031000 
11.436000000 0.272031000 
11.440000000 0.270156000 
11.444000000 0.272031000 
11.448000000 0.288125000 
11.452000000 0.276094000 
11.456000000 0.262031000 
11.460000000 0.276094000 
11.464000000 0.268125000 
11.468000000 0.282031000 
11.472000000 0.272031000 
11.476000000 0.278125000 
11.480000000 0.272031000 
11.484000000 0.268125000 
11.488000000 0.270156000 
11.492000000 0.270156000 
11.496000000 0.256094000 
11.500000000 0.264063000 
11.504000000 0.272031000 
11.508000000 0.274062000 
11.512000000 0.264063000 
11.516000000 0.272031000 
11.520000000 0.272031000 
11.524000000 0.268125000 
11.528000000 0.270156000 
11.532000000 0.270156000 
11.536000000 0.266094000 
11.540000000 0.268125000 
11.544000000 0.282031000 
11.548000000 0.274062000 
11.552000000 0.264063000 
11.556000000 0.268125000 
11.560000000 0.256094000 
11.564000000 0.272031000 
11.568000000 0.272031000 
11.572000000 0.268125000 
11.576000000 0.260156000 
11.580000000 0.268125000 
11.584000000 0.276094000 
11.588000000 0.272031000 
11.592000000 0.270156000 
11.596000000 0.268125000 
11.600000000 0.276094000 
11.604000000 0.262031000 
11.608000000 0.280000000 
11.612000000 0.272031000 
11.616000000 0.276094000 
11.620000000 0.270156000 
11.624000000 0.272031000 
11.628000000 0.274062000 
11.632000000 0.262031000 
11.636000000 0.266094000 
11.640000000 0.262031000 
11.644000000 0.258125000 
11.648000000 0.274062000 
11.652000000 0.276094000 
11.656000000 0.270156000 
11.660000000 0.270156000 
11.664000000 0.280000000 
11.668000000 0.276094000 
11.672000000 0.266094000 
11.676000000 0.270156000 
11.680000000 0.266094000 
11.684000000 0.268125000 
11.688000000 0.274062000 
11.692000000 0.272031000 
11.696000000 0.276094000 
11.700000000 0.268125000 
11.704000000 0.262031000 
11.708000000 0.280000000 
11.712000000 0.268125000 
11.716000000 0.278125000 
11.720000000 0.270156000 
11.724000000 0.266094000 
11.728000000 0.274062000 
11.732000000 0.264063000 
11.736000000 0.282031000 
11.740000000 0.270156000 
11.744000000 0.276094000 
11.748000000 0.276094000 
11.752000000 0.258125000 
11.756000000 0.266094000 
11.760000000 0.268125000 
11.764000000 0.262031000 
11.768000000 0.278125000 
11.772000000 0.270156000 
11.776000000 0.268125000 
11.780000000 0.274062000 
11.784000000 0.264063000 
11.788000000 0.274062000 
11.792000000 0.262031000 
11.796000000 0.270156000 
11.800000000 0.270156000 
11.804000000 0.266094000 
11.808000000 0.280000000 
11.812000000 0.266094000 
11.816000000 0.274062000 
11.820000000 0.274062000 
11.824000000 0.268125000 
11.828000000 0.270156000 
11.832000000 0.266094000 
11.836000000 0.270156000 
11.840000000 0.266094000 
11.844000000 0.274062000 
11.848000000 0.268125000 
11.852000000 0.266094000 
11.856000000 0.274062000 
11.860000000 0.266094000 
11.864000000 0.272031000 
11.868000000 0.278125000 
11.872000000 0.272031000 
11.876000000 0.266094000 
11.880000000 0.270156000 
11.884000000 0.264063000 
11.888000000 0.274062000 
11.892000000 0.276094000 
11.896000000 0.280000000 
11.900000000 0.268125000 
11.904000000 0.274062000 
11.908000000 0.274062000 
11.912000000 0.272031000 
11.916000000 0.266094000 
11.920000000 0.266094000 
11.924000000 0.272031000 
11.928000000 0.270156000 
11.932000000 0.272031000 
11.936000000 0.280000000 
11.940000000 0.270156000 
11.944000000 0.272031000 
11.948000000 0.268125000 
11.952000000 0.270156000 
11.956000000 0.260156000 
11.960000000 0.278125000 
11.964000000 0.266094000 
11.968000000 0.280000000 
11.972000000 0.258125000 
11.976000000 0.266094000 
11.980000000 0.276094000 
11.984000000 0.272031000 
11.988000000 0.266094000 
11.992000000 0.268125000 
11.996000000 0.284063000 
12.000000000 0.268125000 
12.004000000 0.270156000 
12.008000000 0.274062000 
12.012000000 0.260156000 
12.016000000 0.280000000 
12.020000000 0.262031000 
12.024000000 0.262031000 
12.028000000 0.268125000 
12.032000000 0.266094000 
12.036000000 0.266094000 
12.040000000 0.260156000 
12.044000000 0.276094000 
12.048000000 0.274062000 
12.052000000 0.270156000 
12.056000000 0.272031000 
12.060000000 0.276094000 
12.064000000 0.268125000 
12.068000000 0.266094000 
12.072000000 0.270156000 
12.076000000 0.280000000 
12.080000000 0.272031000 
12.084000000 0.274062000 
12.088000000 0.270156000 
12.092000000 0.266094000 
12.096000000 0.280000000 
12.100000000 0.274062000 
12.104000000 0.274062000 
12.108000000 0.268125000 
12.112000000 0.264063000 
12.116000000 0.276094000 
12.120000000 0.264063000 
12.124000000 0.264063000 
12.128000000 0.268125000 
12.132000000 0.272031000 
12.136000000 0.272031000 
12.140000000 0.274062000 
12.144000000 0.276094000 
12.148000000 0.278125000 
12.152000000 0.266094000 
12.156000000 0.278125000 
12.160000000 0.266094000 
12.164000000 0.272031000 
12.168000000 0.274062000 
12.172000000 0.274062000 
12.176000000 0.280000000 
12.180000000 0.278125000 
12.184000000 0.266094000 
12.188000000 0.270156000 
12.192000000 0.264063000 
12.196000000 0.272031000 
12.200000000 0.270156000 
12.204000000 0.268125000 
12.208000000 0.266094000 
12.212000000 0.262031000 
12.216000000 0.272031000 
12.220000000 0.268125000 
12.224000000 0.272031000 
12.228000000 0.284063000 
12.232000000 0.272031000 
12.236000000 0.278125000 
12.240000000 0.278125000 
12.244000000 0.266094000 
12.248000000 0.276094000 
12.252000000 0.270156000 
12.256000000 0.274062000 
12.260000000 0.268125000 
12.264000000 0.266094000 
12.268000000 0.272031000 
12.272000000 0.270156000 
12.276000000 0.278125000 
12.280000000 0.272031000 
12.284000000 0.270156000 
12.288000000 0.266094000 
12.292000000 0.266094000 
12.296000000 0.272031000 
12.300000000 0.268125000 
12.304000000 0.270156000 
12.308000000 0.272031000 
12.312000000 0.268125000 
12.316000000 0.274062000 
12.320000000 0.268125000 
12.324000000 0.272031000 
12.328000000 0.270156000 
12.332000000 0.268125000 
12.336000000 0.274062000 
12.340000000 0.264063000 
12.344000000 0.274062000 
12.348000000 0.268125000 
12.352000000 0.268125000 
12.356000000 0.278125000 
12.360000000 0.274062000 
12.364000000 0.262031000 
12.368000000 0.270156000 
12.372000000 0.278125000 
12.376000000 0.276094000 
12.380000000 0.268125000 
12.384000000 0.272031000 
12.388000000 0.270156000 
12.392000000 0.264063000 
12.396000000 0.274062000 
12.400000000 0.274062000 
12.404000000 0.274062000 
12.408000000 0.272031000 
12.412000000 0.266094000 
12.416000000 0.278125000 
12.420000000 0.268125000 
12.424000000 0.272031000 
12.428000000 0.268125000 
12.432000000 0.274062000 
12.436000000 0.278125000 
12.440000000 0.272031000 
12.444000000 0.270156000 
12.448000000 0.270156000 
12.452000000 0.264063000 
12.456000000 0.274062000 
12.460000000 0.262031000 
12.464000000 0.274062000 
12.468000000 0.276094000 
12.472000000 0.268125000 
12.476000000 0.274062000 
12.480000000 0.262031000 
12.484000000 0.266094000 
12.488000000 0.266094000 
12.492000000 0.268125000 
12.496000000 0.274062000 
12.500000000 0.270156000 
12.504000000 0.274062000 
12.508000000 0.274062000 
12.512000000 0.278125000 
12.516000000 0.274062000 
12.520000000 0.264063000 
12.524000000 0.272031000 
12.528000000 0.272031000 
12.532000000 0.268125000 
12.536000000 0.278125000 
12.540000000 0.276094000 
12.544000000 0.282031000 
12.548000000 0.270156000 
12.552000000 0.260156000 
12.556000000 0.270156000 
12.560000000 0.276094000 
12.564000000 0.260156000 
12.568000000 0.266094000 
12.572000000 0.268125000 
12.576000000 0.266094000 
12.580000000 0.274062000 
12.584000000 0.266094000 
12.588000000 0.272031000 
12.592000000 0.264063000 
12.596000000 0.270156000 
12.600000000 0.266094000 
12.604000000 0.272031000 
12.608000000 0.270156000 
12.612000000 0.272031000 
12.616000000 0.266094000 
12.620000000 0.270156000 
12.624000000 0.270156000 
12.628000000 0.264063000 
12.632000000 0.256094000 
12.636000000 0.268125000 
12.640000000 0.258125000 
12.644000000 0.274062000 
12.648000000 0.272031000 
12.652000000 0.258125000 
12.656000000 0.272031000 
12.660000000 0.268125000 
12.664000000 0.272031000 
12.668000000 0.272031000 
12.672000000 0.268125000 
12.676000000 0.274062000 
12.680000000 0.270156000 
12.684000000 0.268125000 
12.688000000 0.264063000 
12.692000000 0.272031000 
12.696000000 0.284063000 
12.700000000 0.264063000 
12.704000000 0.266094000 
12.708000000 0.252031000 
12.712000000 0.256094000 
12.716000000 0.270156000 
12.720000000 0.270156000 
12.724000000 0.268125000 
12.728000000 0.260156000 
12.732000000 0.272031000 
12.736000000 0.266094000 
12.740000000 0.270156000 
12.744000000 0.264063000 
12.748000000 0.264063000 
12.752000000 0.278125000 
12.756000000 0.278125000 
12.760000000 0.264063000 
12.764000000 0.262031000 
12.768000000 0.264063000 
12.772000000 0.264063000 
12.776000000 0.264063000 
12.780000000 0.272031000 
12.784000000 0.262031000 
12.788000000 0.270156000 
12.792000000 0.268125000 
12.796000000 0.272031000 
12.800000000 0.270156000 
12.804000000 0.256094000 
12.808000000 0.272031000 
12.812000000 0.268125000 
12.816000000 0.274062000 
12.820000000 0.272031000 
12.824000000 0.268125000 
12.828000000 0.270156000 
12.832000000 0.270156000 
12.836000000 0.278125000 
12.840000000 0.274062000 
12.844000000 0.276094000 
12.848000000 0.266094000 
12.852000000 0.270156000 
12.856000000 0.272031000 
12.860000000 0.268125000 
12.864000000 0.264063000 
12.868000000 0.268125000 
12.872000000 0.272031000 
12.876000000 0.266094000 
12.880000000 0.268125000 
12.884000000 0.272031000 
12.888000000 0.268125000 
12.892000000 0.272031000 
12.896000000 0.268125000 
12.900000000 0.278125000 
12.904000000 0.270156000 
12.908000000 0.270156000 
12.912000000 0.266094000 
12.916000000 0.264063000 
12.920000000 0.260156000 
12.924000000 0.268125000 
12.928000000 0.270156000 
12.932000000 0.260156000 
12.936000000 0.274062000 
12.940000000 0.266094000 
12.944000000 0.268125000 
12.948000000 0.266094000 
12.952000000 0.266094000 
12.956000000 0.268125000 
12.960000000 0.270156000 
12.964000000 0.278125000 
12.968000000 0.276094000 
12.972000000 0.270156000 
12.976000000 0.270156000 
12.980000000 0.270156000 
12.984000000 0.264063000 
12.988000000 0.262031000 
12.992000000 0.260156000 
12.996000000 0.270156000 
13.000000000 0.266094000 
13.004000000 0.278125000 
13.008000000 0.266094000 
13.012000000 0.266094000 
13.016000000 0.270156000 
13.020000000 0.264063000 
13.024000000 0.270156000 
13.028000000 0.252031000 
13.032000000 0.266094000 
13.036000000 0.260156000 
13.040000000 0.260156000 
13.044000000 0.282031000 
13.048000000 0.250156000 
13.052000000 0.276094000 
13.056000000 0.272031000 
13.060000000 0.264063000 
13.064000000 0.270156000 
13.068000000 0.270156000 
13.072000000 0.266094000 
13.076000000 0.262031000 
13.080000000 0.270156000 
13.084000000 0.284063000 
13.088000000 0.268125000 
13.092000000 0.276094000 
13.096000000 0.284063000 
13.100000000 0.270156000 
13.104000000 0.274062000 
13.108000000 0.272031000 
13.112000000 0.266094000 
13.116000000 0.276094000 
13.120000000 0.270156000 
13.124000000 0.262031000 
13.128000000 0.260156000 
13.132000000 0.278125000 
13.136000000 0.266094000 
13.140000000 0.276094000 
13.144000000 0.272031000 
13.148000000 0.274062000 
13.152000000 0.268125000 
13.156000000 0.278125000 
13.160000000 0.260156000 
13.164000000 0.278125000 
13.168000000 0.270156000 
13.172000000 0.272031000 
13.176000000 0.270156000 
13.180000000 0.264063000 
13.184000000 0.272031000 
13.188000000 0.278125000 
13.192000000 0.270156000 
13.196000000 0.274062000 
13.200000000 0.264063000 
13.204000000 0.272031000 
13.208000000 0.272031000 
13.212000000 0.270156000 
13.216000000 0.266094000 
13.220000000 0.272031000 
13.224000000 0.276094000 
13.228000000 0.268125000 
13.232000000 0.268125000 
13.236000000 0.272031000 
13.240000000 0.274062000 
13.244000000 0.288125000 
13.248000000 0.268125000 
13.252000000 0.268125000 
13.256000000 0.272031000 
13.260000000 0.270156000 
13.264000000 0.272031000 
13.268000000 0.270156000 
13.272000000 0.272031000 
13.276000000 0.270156000 
13.280000000 0.272031000 
13.284000000 0.280000000 
13.288000000 0.274062000 
13.292000000 0.274062000 
13.296000000 0.274062000 
13.300000000 0.264063000 
13.304000000 0.270156000 
13.308000000 0.276094000 
13.312000000 0.268125000 
13.316000000 0.274062000 
13.320000000 0.266094000 
13.324000000 0.280000000 
13.328000000 0.272031000 
13.332000000 0.262031000 
13.336000000 0.266094000 
13.340000000 0.266094000 
13.344000000 0.266094000 
13.348000000 0.260156000 
13.352000000 0.270156000 
13.356000000 0.272031000 
13.360000000 0.270156000 
13.364000000 0.272031000 
13.368000000 0.276094000 
13.372000000 0.276094000 
13.376000000 0.276094000 
13.380000000 0.272031000 
13.384000000 0.278125000 
13.388000000 0.270156000 
13.392000000 0.266094000 
13.396000000 0.274062000 
13.400000000 0.272031000 
13.404000000 0.280000000 
13.408000000 0.278125000 
13.412000000 0.274062000 
13.416000000 0.268125000 
13.420000000 0.272031000 
13.424000000 0.270156000 
13.428000000 0.266094000 
13.432000000 0.264063000 
13.436000000 0.268125000 
13.440000000 0.266094000 
13.444000000 0.270156000 
13.448000000 0.270156000 
13.452000000 0.264063000 
13.456000000 0.274062000 
13.460000000 0.266094000 
13.464000000 0.280000000 
13.468000000 0.270156000 
13.472000000 0.270156000 
13.476000000 0.270156000 
13.480000000 0.280000000 
13.484000000 0.278125000 
13.488000000 0.264063000 
13.492000000 0.276094000 
13.496000000 0.268125000 
13.500000000 0.272031000 
13.504000000 0.280000000 
13.508000000 0.274062000 
13.512000000 0.266094000 
13.516000000 0.270156000 
13.520000000 0.260156000 
13.524000000 0.270156000 
13.528000000 0.270156000 
13.532000000 0.284063000 
13.536000000 0.274062000 
13.540000000 0.268125000 
13.544000000 0.274062000 
13.548000000 0.268125000 
13.552000000 0.272031000 
13.556000000 0.262031000 
13.560000000 0.272031000 
13.564000000 0.278125000 
13.568000000 0.276094000 
13.572000000 0.274062000 
13.576000000 0.272031000 
13.580000000 0.284063000 
13.584000000 0.276094000 
13.588000000 0.278125000 
13.592000000 0.274062000 
13.596000000 0.274062000 
13.600000000 0.274062000 
13.604000000 0.282031000 
13.608000000 0.272031000 
13.612000000 0.270156000 
13.616000000 0.268125000 
13.620000000 0.272031000 
13.624000000 0.276094000 
13.628000000 0.260156000 
13.632000000 0.272031000 
13.636000000 0.270156000 
13.640000000 0.266094000 
13.644000000 0.274062000 
13.648000000 0.266094000 
13.652000000 0.276094000 
13.656000000 0.268125000 
13.660000000 0.264063000 
13.664000000 0.278125000 
13.668000000 0.272031000 
13.672000000 0.276094000 
13.676000000 0.270156000 
13.680000000 0.266094000 
13.684000000 0.280000000 
13.688000000 0.262031000 
13.692000000 0.268125000 
13.696000000 0.274062000 
13.700000000 0.272031000 
13.704000000 0.286094000 
13.708000000 0.268125000 
13.712000000 0.266094000 
13.716000000 0.268125000 
13.720000000 0.276094000 
13.724000000 0.274062000 
13.728000000 0.276094000 
13.732000000 0.268125000 
13.736000000 0.266094000 
13.740000000 0.278125000 
13.744000000 0.270156000 
13.748000000 0.292031000 
13.752000000 0.270156000 
13.756000000 0.264063000 
13.760000000 0.264063000 
13.764000000 0.286094000 
13.768000000 0.272031000 
13.772000000 0.266094000 
13.776000000 0.268125000 
13.780000000 0.268125000 
13.784000000 0.276094000 
13.788000000 0.264063000 
13.792000000 0.266094000 
13.796000000 0.270156000 
13.800000000 0.266094000 
13.804000000 0.268125000 
13.808000000 0.270156000 
13.812000000 0.270156000 
13.816000000 0.268125000 
13.820000000 0.270156000 
13.824000000 0.282031000 
13.828000000 0.262031000 
13.832000000 0.276094000 
13.836000000 0.268125000 
13.840000000 0.266094000 
13.844000000 0.278125000 
13.848000000 0.272031000 
13.852000000 0.272031000 
13.856000000 0.268125000 
13.860000000 0.268125000 
13.864000000 0.274062000 
13.868000000 0.278125000 
13.872000000 0.264063000 
13.876000000 0.268125000 
13.880000000 0.264063000 
13.884000000 0.284063000 
13.888000000 0.272031000 
13.892000000 0.262031000 
13.896000000 0.274062000 
13.900000000 0.272031000 
13.904000000 0.272031000 
13.908000000 0.272031000 
13.912000000 0.272031000 
13.916000000 0.264063000 
13.920000000 0.264063000 
13.924000000 0.280000000 
13.928000000 0.272031000 
13.932000000 0.268125000 
13.936000000 0.266094000 
13.940000000 0.272031000 
13.944000000 0.270156000 
13.948000000 0.268125000 
13.952000000 0.270156000 
13.956000000 0.270156000 
13.960000000 0.268125000 
13.964000000 0.280000000 
13.968000000 0.266094000 
13.972000000 0.266094000 
13.976000000 0.276094000 
13.980000000 0.278125000 
13.984000000 0.276094000 
13.988000000 0.278125000 
13.992000000 0.262031000 
13.996000000 0.270156000 
14.000000000 0.270156000 
14.004000000 0.278125000 
14.008000000 0.268125000 
14.012000000 0.270156000 
14.016000000 0.268125000 
14.020000000 0.268125000 
14.024000000 0.274062000 
14.028000000 0.274062000 
14.032000000 0.264063000 
14.036000000 0.268125000 
14.040000000 0.270156000 
14.044000000 0.274062000 
14.048000000 0.266094000 
14.052000000 0.276094000 
14.056000000 0.272031000 
14.060000000 0.266094000 
14.064000000 0.278125000 
14.068000000 0.264063000 
14.072000000 0.262031000 
14.076000000 0.272031000 
14.080000000 0.274062000 
14.084000000 0.266094000 
14.088000000 0.274062000 
14.092000000 0.266094000 
14.096000000 0.270156000 
14.100000000 0.274062000 
14.104000000 0.276094000 
14.108000000 0.264063000 
14.112000000 0.272031000 
14.116000000 0.270156000 
14.120000000 0.274062000 
14.124000000 0.274062000 
14.128000000 0.268125000 
14.132000000 0.276094000 
14.136000000 0.268125000 
14.140000000 0.264063000 
14.144000000 0.274062000 
14.148000000 0.264063000 
14.152000000 0.268125000 
14.156000000 0.266094000 
14.160000000 0.274062000 
14.164000000 0.274062000 
14.168000000 0.274062000 
14.172000000 0.272031000 
14.176000000 0.264063000 
14.180000000 0.270156000 
14.184000000 0.272031000 
14.188000000 0.268125000 
14.192000000 0.268125000 
14.196000000 0.270156000 
14.200000000 0.262031000 
14.204000000 0.276094000 
14.208000000 0.278125000 
14.212000000 0.280000000 
14.216000000 0.268125000 
14.220000000 0.266094000 
14.224000000 0.264063000 
14.228000000 0.266094000 
14.232000000 0.266094000 
14.236000000 0.276094000 
14.240000000 0.276094000 
14.244000000 0.270156000 
14.248000000 0.268125000 
14.252000000 0.268125000 
14.256000000 0.272031000 
14.260000000 0.270156000 
14.264000000 0.276094000 
14.268000000 0.266094000 
14.272000000 0.260156000 
14.276000000 0.262031000 
14.280000000 0.272031000 
14.284000000 0.274062000 
14.288000000 0.270156000 
14.292000000 0.280000000 
14.296000000 0.266094000 
14.300000000 0.266094000 
14.304000000 0.274062000 
14.308000000 0.266094000 
14.312000000 0.272031000 
14.316000000 0.270156000 
14.320000000 0.260156000 
14.324000000 0.270156000 
14.328000000 0.274062000 
14.332000000 0.272031000 
14.336000000 0.278125000 
14.340000000 0.272031000 
14.344000000 0.264063000 
14.348000000 0.270156000 
14.352000000 0.262031000 
14.356000000 0.268125000 
14.360000000 0.266094000 
14.364000000 0.276094000 
14.368000000 0.276094000 
14.372000000 0.274062000 
14.376000000 0.272031000 
14.380000000 0.270156000 
14.384000000 0.272031000 
14.388000000 0.280000000 
14.392000000 0.270156000 
14.396000000 0.276094000 
14.400000000 0.268125000 
14.404000000 0.272031000 
14.408000000 0.272031000 
14.412000000 0.280000000 
14.416000000 0.270156000 
14.420000000 0.266094000 
14.424000000 0.272031000 
14.428000000 0.270156000 
14.432000000 0.266094000 
14.436000000 0.268125000 
14.440000000 0.268125000 
14.444000000 0.276094000 
14.448000000 0.268125000 
14.452000000 0.270156000 
14.456000000 0.262031000 
14.460000000 0.274062000 
14.464000000 0.272031000 
14.468000000 0.270156000 
14.472000000 0.266094000 
14.476000000 0.274062000 
14.480000000 0.270156000 
14.484000000 0.272031000 
14.488000000 0.272031000 
14.492000000 0.276094000 
14.496000000 0.270156000 
14.500000000 0.276094000 
14.504000000 0.276094000 
14.508000000 0.276094000 
14.512000000 0.274062000 
14.516000000 0.274062000 
14.520000000 0.270156000 
14.524000000 0.280000000 
14.528000000 0.274062000 
14.532000000 0.274062000 
14.536000000 0.266094000 
14.540000000 0.272031000 
14.544000000 0.272031000 
14.548000000 0.272031000 
14.552000000 0.270156000 
14.556000000 0.270156000 
14.560000000 0.268125000 
14.564000000 0.266094000 
14.568000000 0.266094000 
14.572000000 0.276094000 
14.576000000 0.276094000 
14.580000000 0.272031000 
14.584000000 0.274062000 
14.588000000 0.268125000 
14.592000000 0.274062000 
14.596000000 0.266094000 
14.600000000 0.270156000 
14.604000000 0.264063000 
14.608000000 0.268125000 
14.612000000 0.278125000 
14.616000000 0.276094000 
14.620000000 0.258125000 
14.624000000 0.272031000 
14.628000000 0.274062000 
14.632000000 0.264063000 
14.636000000 0.262031000 
14.640000000 0.274062000 
14.644000000 0.284063000 
14.648000000 0.266094000 
14.652000000 0.280000000 
14.656000000 0.268125000 
14.660000000 0.270156000 
14.664000000 0.270156000 
14.668000000 0.270156000 
14.672000000 0.270156000 
14.676000000 0.264063000 
14.680000000 0.268125000 
14.684000000 0.274062000 
14.688000000 0.276094000 
14.692000000 0.276094000 
14.696000000 0.266094000 
14.700000000 0.276094000 
14.704000000 0.276094000 
14.708000000 0.278125000 
14.712000000 0.268125000 
14.716000000 0.268125000 
14.720000000 0.272031000 
14.724000000 0.264063000 
14.728000000 0.266094000 
14.732000000 0.276094000 
14.736000000 0.272031000 
14.740000000 0.262031000 
14.744000000 0.274062000 
14.748000000 0.274062000 
14.752000000 0.276094000 
14.756000000 0.268125000 
14.760000000 0.274062000 
14.764000000 0.276094000 
14.768000000 0.274062000 
14.772000000 0.280000000 
14.776000000 0.272031000 
14.780000000 0.274062000 
14.784000000 0.272031000 
14.788000000 0.270156000 
14.792000000 0.268125000 
14.796000000 0.272031000 
14.800000000 0.268125000 
14.804000000 0.268125000 
14.808000000 0.270156000 
14.812000000 0.272031000 
14.816000000 0.272031000 
14.820000000 0.262031000 
14.824000000 0.272031000 
14.828000000 0.268125000 
14.832000000 0.276094000 
14.836000000 0.268125000 
14.840000000 0.274062000 
14.844000000 0.270156000 
14.848000000 0.274062000 
14.852000000 0.276094000 
14.856000000 0.266094000 
14.860000000 0.274062000 
14.864000000 0.276094000 
14.868000000 0.270156000 
14.872000000 0.274062000 
14.876000000 0.272031000 
14.880000000 0.268125000 
14.884000000 0.274062000 
14.888000000 0.278125000 
14.892000000 0.280000000 
14.896000000 0.270156000 
14.900000000 0.278125000 
14.904000000 0.268125000 
14.908000000 0.278125000 
14.912000000 0.270156000 
14.916000000 0.270156000 
14.920000000 0.276094000 
14.924000000 0.270156000 
14.928000000 0.268125000 
14.932000000 0.276094000 
14.936000000 0.270156000 
14.940000000 0.288125000 
14.944000000 0.272031000 
14.948000000 0.270156000 
14.952000000 0.268125000 
14.956000000 0.274062000 
14.960000000 0.274062000 
14.964000000 0.268125000 
14.968000000 0.276094000 
14.972000000 0.274062000 
14.976000000 0.264063000 
14.980000000 0.270156000 
14.984000000 0.270156000 
14.988000000 0.268125000 
14.992000000 0.274062000 
14.996000000 0.270156000 
15.000000000 0.270156000 
15.004000000 0.270156000 
15.008000000 0.268125000 
15.012000000 0.286094000 
15.016000000 0.274062000 
15.020000000 0.282031000 
15.024000000 0.268125000 
15.028000000 0.272031000 
15.032000000 0.278125000 
15.036000000 0.268125000 
15.040000000 0.264063000 
15.044000000 0.268125000 
15.048000000 0.274062000 
15.052000000 0.280000000 
15.056000000 0.274062000 
15.060000000 0.266094000 
15.064000000 0.272031000 
15.068000000 0.278125000 
15.072000000 0.272031000 
15.076000000 0.274062000 
15.080000000 0.266094000 
15.084000000 0.272031000 
15.088000000 0.274062000 
15.092000000 0.276094000 
15.096000000 0.272031000 
15.100000000 0.270156000 
15.104000000 0.270156000 
15.108000000 0.268125000 
15.112000000 0.276094000 
15.116000000 0.268125000 
15.120000000 0.262031000 
15.124000000 0.268125000 
15.128000000 0.278125000 
15.132000000 0.278125000 
15.136000000 0.266094000 
15.140000000 0.276094000 
15.144000000 0.264063000 
15.148000000 0.272031000 
15.152000000 0.274062000 
15.156000000 0.270156000 
15.160000000 0.274062000 
15.164000000 0.276094000 
15.168000000 0.268125000 
15.172000000 0.268125000 
15.176000000 0.266094000 
15.180000000 0.274062000 
15.184000000 0.272031000 
15.188000000 0.262031000 
15.192000000 0.286094000 
15.196000000 0.272031000 
15.200000000 0.264063000 
15.204000000 0.266094000 
15.208000000 0.278125000 
15.212000000 0.276094000 
15.216000000 0.268125000 
15.220000000 0.274062000 
15.224000000 0.272031000 
15.228000000 0.270156000 
15.232000000 0.272031000 
15.236000000 0.272031000 
15.240000000 0.276094000 
15.244000000 0.272031000 
15.248000000 0.262031000 
15.252000000 0.278125000 
15.256000000 0.266094000 
15.260000000 0.270156000 
15.264000000 0.272031000 
15.268000000 0.264063000 
15.272000000 0.282031000 
15.276000000 0.262031000 
15.280000000 0.270156000 
15.284000000 0.268125000 
15.288000000 0.266094000 
15.292000000 0.276094000 
15.296000000 0.266094000 
15.300000000 0.270156000 
15.304000000 0.274062000 
15.308000000 0.266094000 
15.312000000 0.280000000 
15.316000000 0.270156000 
15.320000000 0.260156000 
15.324000000 0.266094000 
15.328000000 0.266094000 
15.332000000 0.276094000 
15.336000000 0.270156000 
15.340000000 0.276094000 
15.344000000 0.284063000 
15.348000000 0.272031000 
15.352000000 0.268125000 
15.356000000 0.268125000 
15.360000000 0.274062000 
15.364000000 0.260156000 
15.368000000 0.262031000 
15.372000000 0.272031000 
15.376000000 0.264063000 
15.380000000 0.266094000 
15.384000000 0.264063000 
15.388000000 0.270156000 
15.392000000 0.276094000 
15.396000000 0.274062000 
15.400000000 0.268125000 
15.404000000 0.260156000 
15.408000000 0.276094000 
15.412000000 0.270156000 
15.416000000 0.276094000 
15.420000000 0.274062000 
15.424000000 0.258125000 
15.428000000 0.270156000 
15.432000000 0.268125000 
15.436000000 0.274062000 
15.440000000 0.264063000 
15.444000000 0.274062000 
15.448000000 0.276094000 
15.452000000 0.278125000 
15.456000000 0.270156000 
15.460000000 0.274062000 
15.464000000 0.274062000 
15.468000000 0.272031000 
15.472000000 0.274062000 
15.476000000 0.270156000 
15.480000000 0.262031000 
15.484000000 0.264063000 
15.488000000 0.268125000 
15.492000000 0.270156000 
15.496000000 0.270156000 
15.500000000 0.280000000 
15.504000000 0.274062000 
15.508000000 0.270156000 
15.512000000 0.268125000 
15.516000000 0.274062000 
15.520000000 0.264063000 
15.524000000 0.270156000 
15.528000000 0.266094000 
15.532000000 0.270156000 
15.536000000 0.276094000 
15.540000000 0.276094000 
15.544000000 0.268125000 
15.548000000 0.266094000 
15.552000000 0.270156000 
15.556000000 0.266094000 
15.560000000 0.272031000 
15.564000000 0.274062000 
15.568000000 0.276094000 
15.572000000 0.270156000 
15.576000000 0.268125000 
15.580000000 0.272031000 
15.584000000 0.276094000 
15.588000000 0.276094000 
15.592000000 0.272031000 
15.596000000 0.272031000 
15.600000000 0.268125000 
15.604000000 0.268125000 
15.608000000 0.266094000 
15.612000000 0.272031000 
15.616000000 0.264063000 
15.620000000 0.264063000 
15.624000000 0.268125000 
15.628000000 0.274062000 
15.632000000 0.270156000 
15.636000000 0.266094000 
15.640000000 0.266094000 
15.644000000 0.268125000 
15.648000000 0.264063000 
15.652000000 0.270156000 
15.656000000 0.268125000 
15.660000000 0.254063000 
15.664000000 0.264063000 
15.668000000 0.266094000 
15.672000000 0.270156000 
15.676000000 0.268125000 
15.680000000 0.272031000 
15.684000000 0.282031000 
15.688000000 0.270156000 
15.692000000 0.282031000 
15.696000000 0.264063000 
15.700000000 0.268125000 
15.704000000 0.272031000 
15.708000000 0.268125000 
15.712000000 0.270156000 
15.716000000 0.272031000 
15.720000000 0.274062000 
15.724000000 0.260156000 
15.728000000 0.266094000 
15.732000000 0.280000000 
15.736000000 0.264063000 
15.740000000 0.268125000 
15.744000000 0.268125000 
15.748000000 0.268125000 
15.752000000 0.266094000 
15.756000000 0.274062000 
15.760000000 0.272031000 
15.764000000 0.270156000 
15.768000000 0.280000000 
15.772000000 0.274062000 
15.776000000 0.276094000 
15.780000000 0.260156000 
15.784000000 0.272031000 
15.788000000 0.270156000 
15.792000000 0.272031000 
15.796000000 0.268125000 
15.800000000 0.268125000 
15.804000000 0.270156000 
15.808000000 0.272031000 
15.812000000 0.276094000 
15.816000000 0.272031000 
15.820000000 0.268125000 
15.824000000 0.266094000 
15.828000000 0.264063000 
15.832000000 0.270156000 
15.836000000 0.278125000 
15.840000000 0.270156000 
15.844000000 0.272031000 
15.848000000 0.274062000 
15.852000000 0.272031000 
15.856000000 0.266094000 
15.860000000 0.272031000 
15.864000000 0.272031000 
15.868000000 0.266094000 
15.872000000 0.278125000 
15.876000000 0.262031000 
15.880000000 0.274062000 
15.884000000 0.268125000 
15.888000000 0.276094000 
15.892000000 0.276094000 
15.896000000 0.258125000 
15.900000000 0.270156000 
15.904000000 0.266094000 
15.908000000 0.278125000 
15.912000000 0.262031000 
15.916000000 0.266094000 
15.920000000 0.276094000 
15.924000000 0.274062000 
15.928000000 0.274062000 
15.932000000 0.278125000 
15.936000000 0.272031000 
15.940000000 0.266094000 
15.944000000 0.264063000 
15.948000000 0.280000000 
15.952000000 0.270156000 
15.956000000 0.270156000 
15.960000000 0.270156000 
15.964000000 0.274062000 
15.968000000 0.268125000 
15.972000000 0.266094000 
15.976000000 0.270156000 
15.980000000 0.274062000 
15.984000000 0.270156000 
15.988000000 0.268125000 
15.992000000 0.272031000 
15.996000000 0.276094000 
16.000000000 0.280000000 
16.004000000 0.270156000 
16.008000000 0.280000000 
16.012000000 0.276094000 
16.016000000 0.266094000 
16.020000000 0.268125000 
16.024000000 0.270156000 
16.028000000 0.266094000 
16.032000000 0.270156000 
16.036000000 0.264063000 
16.040000000 0.266094000 
16.044000000 0.276094000 
16.048000000 0.266094000 
16.052000000 0.274062000 
16.056000000 0.266094000 
16.060000000 0.274062000 
16.064000000 0.282031000 
16.068000000 0.264063000 
16.072000000 0.270156000 
16.076000000 0.272031000 
16.080000000 0.284063000 
16.084000000 0.270156000 
16.088000000 0.268125000 
16.092000000 0.274062000 
16.096000000 0.270156000 
16.100000000 0.272031000 
16.104000000 0.270156000 
16.108000000 0.280000000 
16.112000000 0.268125000 
16.116000000 0.266094000 
16.120000000 0.276094000 
16.124000000 0.270156000 
16.128000000 0.274062000 
16.132000000 0.270156000 
16.136000000 0.272031000 
16.140000000 0.274062000 
16.144000000 0.268125000 
16.148000000 0.268125000 
16.152000000 0.266094000 
16.156000000 0.278125000 
16.160000000 0.268125000 
16.164000000 0.268125000 
16.168000000 0.272031000 
16.172000000 0.276094000 
16.176000000 0.262031000 
16.180000000 0.270156000 
16.184000000 0.272031000 
16.188000000 0.270156000 
16.192000000 0.266094000 
16.196000000 0.268125000 
16.200000000 0.276094000 
16.204000000 0.274062000 
16.208000000 0.272031000 
16.212000000 0.276094000 
16.216000000 0.266094000 
16.220000000 0.272031000 
16.224000000 0.276094000 
16.228000000 0.272031000 
16.232000000 0.274062000 
16.236000000 0.266094000 
16.240000000 0.268125000 
16.244000000 0.260156000 
16.248000000 0.266094000 
16.252000000 0.280000000 
16.256000000 0.264063000 
16.260000000 0.274062000 
16.264000000 0.266094000 
16.268000000 0.266094000 
16.272000000 0.276094000 
16.276000000 0.264063000 
16.280000000 0.270156000 
16.284000000 0.270156000 
16.288000000 0.268125000 
16.292000000 0.278125000 
16.296000000 0.270156000 
16.300000000 0.276094000 
16.304000000 0.268125000 
16.308000000 0.270156000 
16.312000000 0.264063000 
16.316000000 0.266094000 
16.320000000 0.284063000 
16.324000000 0.270156000 
16.328000000 0.268125000 
16.332000000 0.276094000 
16.336000000 0.270156000 
16.340000000 0.264063000 
16.344000000 0.264063000 
16.348000000 0.274062000 
16.352000000 0.274062000 
16.356000000 0.270156000 
16.360000000 0.276094000 
16.364000000 0.260156000 
16.368000000 0.268125000 
16.372000000 0.266094000 
16.376000000 0.268125000 
16.380000000 0.262031000 
16.384000000 0.280000000 
16.388000000 0.274062000 
16.392000000 0.270156000 
16.396000000 0.270156000 
16.400000000 0.286094000 
16.404000000 0.268125000 
16.408000000 0.272031000 
16.412000000 0.268125000 
16.416000000 0.272031000 
16.420000000 0.274062000 
16.424000000 0.266094000 
16.428000000 0.272031000 
16.432000000 0.268125000 
16.436000000 0.256094000 
16.440000000 0.268125000 
16.444000000 0.276094000 
16.448000000 0.270156000 
16.452000000 0.264063000 
16.456000000 0.272031000 
16.460000000 0.262031000 
16.464000000 0.278125000 
16.468000000 0.256094000 
16.472000000 0.278125000 
16.476000000 0.272031000 
16.480000000 0.274062000 
16.484000000 0.270156000 
16.488000000 0.276094000 
16.492000000 0.280000000 
16.496000000 0.272031000 
16.500000000 0.272031000 
16.504000000 0.268125000 
16.508000000 0.270156000 
16.512000000 0.272031000 
16.516000000 0.272031000 
16.520000000 0.278125000 
16.524000000 0.276094000 
16.528000000 0.274062000 
16.532000000 0.278125000 
16.536000000 0.268125000 
16.540000000 0.274062000 
16.544000000 0.276094000 
16.548000000 0.276094000 
16.552000000 0.276094000 
16.556000000 0.268125000 
16.560000000 0.280000000 
16.564000000 0.264063000 
16.568000000 0.274062000 
16.572000000 0.280000000 
16.576000000 0.266094000 
16.580000000 0.272031000 
16.584000000 0.274062000 
16.588000000 0.272031000 
16.592000000 0.272031000 
16.596000000 0.268125000 
16.600000000 0.278125000 
16.604000000 0.270156000 
16.608000000 0.270156000 
16.612000000 0.278125000 
16.616000000 0.272031000 
16.620000000 0.276094000 
16.624000000 0.272031000 
16.628000000 0.278125000 
16.632000000 0.270156000 
16.636000000 0.268125000 
16.640000000 0.276094000 
16.644000000 0.276094000 
16.648000000 0.272031000 
16.652000000 0.276094000 
16.656000000 0.268125000 
16.660000000 0.276094000 
16.664000000 0.260156000 
16.668000000 0.274062000 
16.672000000 0.278125000 
16.676000000 0.266094000 
16.680000000 0.274062000 
16.684000000 0.264063000 
16.688000000 0.264063000 
16.692000000 0.274062000 
16.696000000 0.264063000 
16.700000000 0.270156000 
16.704000000 0.260156000 
16.708000000 0.270156000 
16.712000000 0.274062000 
16.716000000 0.270156000 
16.720000000 0.284063000 
16.724000000 0.276094000 
16.728000000 0.264063000 
16.732000000 0.288125000 
16.736000000 0.268125000 
16.740000000 0.266094000 
16.744000000 0.272031000 
16.748000000 0.270156000 
16.752000000 0.280000000 
16.756000000 0.270156000 
16.760000000 0.272031000 
16.764000000 0.272031000 
16.768000000 0.276094000 
16.772000000 0.272031000 
16.776000000 0.266094000 
16.780000000 0.266094000 
16.784000000 0.268125000 
16.788000000 0.266094000 
16.792000000 0.268125000 
16.796000000 0.266094000 
16.800000000 0.274062000 
16.804000000 0.268125000 
16.808000000 0.270156000 
16.812000000 0.272031000 
16.816000000 0.274062000 
16.820000000 0.274062000 
16.824000000 0.260156000 
16.828000000 0.274062000 
16.832000000 0.272031000 
16.836000000 0.274062000 
16.840000000 0.268125000 
16.844000000 0.270156000 
16.848000000 0.266094000 
16.852000000 0.274062000 
16.856000000 0.268125000 
16.860000000 0.272031000 
16.864000000 0.256094000 
16.868000000 0.266094000 
16.872000000 0.270156000 
16.876000000 0.268125000 
16.880000000 0.270156000 
16.884000000 0.270156000 
16.888000000 0.276094000 
16.892000000 0.268125000 
16.896000000 0.272031000 
16.900000000 0.268125000 
16.904000000 0.268125000 
16.908000000 0.274062000 
16.912000000 0.268125000 
16.916000000 0.270156000 
16.920000000 0.278125000 
16.924000000 0.280000000 
16.928000000 0.272031000 
16.932000000 0.276094000 
16.936000000 0.266094000 
16.940000000 0.272031000 
16.944000000 0.274062000 
16.948000000 0.260156000 
16.952000000 0.264063000 
16.956000000 0.268125000 
16.960000000 0.266094000 
16.964000000 0.268125000 
16.968000000 0.274062000 
16.972000000 0.280000000 
16.976000000 0.264063000 
16.980000000 0.274062000 
16.984000000 0.266094000 
16.988000000 0.290000000 
16.992000000 0.272031000 
16.996000000 0.264063000 
17.000000000 0.280000000 
17.004000000 0.268125000 
17.008000000 0.266094000 
17.012000000 0.272031000 
17.016000000 0.266094000 
17.020000000 0.272031000 
17.024000000 0.270156000 
17.028000000 0.272031000 
17.032000000 0.268125000 
17.036000000 0.268125000 
17.040000000 0.288125000 
17.044000000 0.266094000 
17.048000000 0.272031000 
17.052000000 0.272031000 
17.056000000 0.270156000 
17.060000000 0.272031000 
17.064000000 0.274062000 
17.068000000 0.274062000 
17.072000000 0.268125000 
17.076000000 0.274062000 
17.080000000 0.272031000 
17.084000000 0.270156000 
17.088000000 0.276094000 
17.092000000 0.278125000 
17.096000000 0.272031000 
17.100000000 0.272031000 
17.104000000 0.270156000 
17.108000000 0.276094000 
17.112000000 0.274062000 
17.116000000 0.272031000 
17.120000000 0.274062000 
17.124000000 0.262031000 
17.128000000 0.272031000 
17.132000000 0.270156000 
17.136000000 0.264063000 
17.140000000 0.264063000 
17.144000000 0.270156000 
17.148000000 0.264063000 
17.152000000 0.266094000 
17.156000000 0.268125000 
17.160000000 0.272031000 
17.164000000 0.280000000 
17.168000000 0.270156000 
17.172000000 0.278125000 
17.176000000 0.266094000 
17.180000000 0.276094000 
17.184000000 0.274062000 
17.188000000 0.272031000 
17.192000000 0.266094000 
17.196000000 0.270156000 
17.200000000 0.274062000 
17.204000000 0.266094000 
17.208000000 0.262031000 
17.212000000 0.276094000 
17.216000000 0.276094000 
17.220000000 0.278125000 
17.224000000 0.270156000 
17.228000000 0.274062000 
17.232000000 0.266094000 
17.236000000 0.262031000 
17.240000000 0.276094000 
17.244000000 0.264063000 
17.248000000 0.268125000 
17.252000000 0.268125000 
17.256000000 0.272031000 
17.260000000 0.280000000 
17.264000000 0.270156000 
17.268000000 0.270156000 
17.272000000 0.268125000 
17.276000000 0.266094000 
17.280000000 0.286094000 
17.284000000 0.268125000 
17.288000000 0.274062000 
17.292000000 0.278125000 
17.296000000 0.264063000 
17.300000000 0.278125000 
17.304000000 0.268125000 
17.308000000 0.266094000 
17.312000000 0.280000000 
17.316000000 0.264063000 
17.320000000 0.276094000 
17.324000000 0.266094000 
17.328000000 0.276094000 
17.332000000 0.280000000 
17.336000000 0.266094000 
17.340000000 0.262031000 
17.344000000 0.272031000 
17.348000000 0.268125000 
17.352000000 0.274062000 
17.356000000 0.270156000 
17.360000000 0.276094000 
17.364000000 0.272031000 
17.368000000 0.260156000 
17.372000000 0.266094000 
17.376000000 0.266094000 
17.380000000 0.278125000 
17.384000000 0.266094000 
17.388000000 0.272031000 
17.392000000 0.270156000 
17.396000000 0.270156000 
17.400000000 0.274062000 
17.404000000 0.262031000 
17.408000000 0.272031000 
17.412000000 0.272031000 
17.416000000 0.274062000 
17.420000000 0.272031000 
17.424000000 0.274062000 
17.428000000 0.276094000 
17.432000000 0.270156000 
17.436000000 0.270156000 
17.440000000 0.278125000 
17.444000000 0.272031000 
17.448000000 0.278125000 
17.452000000 0.264063000 
17.456000000 0.270156000 
17.460000000 0.268125000 
17.464000000 0.272031000 
17.468000000 0.270156000 
17.472000000 0.266094000 
17.476000000 0.268125000 
17.480000000 0.286094000 
17.484000000 0.266094000 
17.488000000 0.266094000 
17.492000000 0.258125000 
17.496000000 0.266094000 
17.500000000 0.272031000 
17.504000000 0.266094000 
17.508000000 0.280000000 
17.512000000 0.270156000 
17.516000000 0.262031000 
17.520000000 0.272031000 
17.524000000 0.276094000 
17.528000000 0.270156000 
17.532000000 0.264063000 
17.536000000 0.270156000 
17.540000000 0.276094000 
17.544000000 0.268125000 
17.548000000 0.264063000 
17.552000000 0.270156000 
17.556000000 0.266094000 
17.560000000 0.276094000 
17.564000000 0.264063000 
17.568000000 0.270156000 
17.572000000 0.268125000 
17.576000000 0.272031000 
17.580000000 0.266094000 
17.584000000 0.266094000 
17.588000000 0.272031000 
17.592000000 0.274062000 
17.596000000 0.266094000 
17.600000000 0.276094000 
17.604000000 0.272031000 
17.608000000 0.266094000 
17.612000000 0.274062000 
17.616000000 0.276094000 
17.620000000 0.274062000 
17.624000000 0.272031000 
17.628000000 0.264063000 
17.632000000 0.268125000 
17.636000000 0.272031000 
17.640000000 0.266094000 
17.644000000 0.260156000 
17.648000000 0.270156000 
17.652000000 0.270156000 
17.656000000 0.246094000 
17.660000000 0.274062000 
17.664000000 0.266094000 
17.668000000 0.276094000 
17.672000000 0.270156000 
17.676000000 0.268125000 
17.680000000 0.284063000 
17.684000000 0.276094000 
17.688000000 0.270156000 
17.692000000 0.270156000 
17.696000000 0.272031000 
17.700000000 0.280000000 
17.704000000 0.266094000 
17.708000000 0.274062000 
17.712000000 0.266094000 
17.716000000 0.264063000 
17.720000000 0.272031000 
17.724000000 0.270156000 
17.728000000 0.276094000 
17.732000000 0.260156000 
17.736000000 0.262031000 
17.740000000 0.272031000 
17.744000000 0.276094000 
17.748000000 0.266094000 
17.752000000 0.262031000 
17.756000000 0.266094000 
17.760000000 0.278125000 
17.764000000 0.266094000 
17.768000000 0.274062000 
17.772000000 0.270156000 
17.776000000 0.266094000 
17.780000000 0.280000000 
17.784000000 0.270156000 
17.788000000 0.268125000 
17.792000000 0.270156000 
17.796000000 0.264063000 
17.800000000 0.270156000 
17.804000000 0.270156000 
17.808000000 0.268125000 
17.812000000 0.268125000 
17.816000000 0.266094000 
17.820000000 0.274062000 
17.824000000 0.274062000 
17.828000000 0.268125000 
17.832000000 0.276094000 
17.836000000 0.270156000 
17.840000000 0.282031000 
17.844000000 0.274062000 
17.848000000 0.264063000 
17.852000000 0.266094000 
17.856000000 0.272031000 
17.860000000 0.270156000 
17.864000000 0.270156000 
17.868000000 0.276094000 
17.872000000 0.270156000 
17.876000000 0.264063000 
17.880000000 0.272031000 
17.884000000 0.264063000 
17.888000000 0.268125000 
17.892000000 0.266094000 
17.896000000 0.270156000 
17.900000000 0.274062000 
17.904000000 0.264063000 
17.908000000 0.270156000 
17.912000000 0.268125000 
17.916000000 0.268125000 
17.920000000 0.276094000 
17.924000000 0.270156000 
17.928000000 0.258125000 
17.932000000 0.274062000 
17.936000000 0.266094000 
17.940000000 0.266094000 
17.944000000 0.270156000 
17.948000000 0.276094000 
17.952000000 0.266094000 
17.956000000 0.274062000 
17.960000000 0.274062000 
17.964000000 0.276094000 
17.968000000 0.260156000 
17.972000000 0.262031000 
17.976000000 0.272031000 
17.980000000 0.272031000 
17.984000000 0.270156000 
17.988000000 0.276094000 
17.992000000 0.274062000 
17.996000000 0.264063000 
18.000000000 0.282031000 
18.004000000 0.270156000 
18.008000000 0.268125000 
18.012000000 0.266094000 
18.016000000 0.272031000 
18.020000000 0.272031000 
18.024000000 0.274062000 
18.028000000 0.266094000 
18.032000000 0.268125000 
18.036000000 0.266094000 
18.040000000 0.276094000 
18.044000000 0.264063000 
18.048000000 0.276094000 
18.052000000 0.268125000 
18.056000000 0.268125000 
18.060000000 0.270156000 
18.064000000 0.266094000 
18.068000000 0.272031000 
18.072000000 0.264063000 
18.076000000 0.272031000 
18.080000000 0.274062000 
18.084000000 0.274062000 
18.088000000 0.274062000 
18.092000000 0.270156000 
18.096000000 0.262031000 
18.100000000 0.270156000 
18.104000000 0.268125000 
18.108000000 0.258125000 
18.112000000 0.272031000 
18.116000000 0.266094000 
18.120000000 0.272031000 
18.124000000 0.274062000 
18.128000000 0.268125000 
18.132000000 0.272031000 
18.136000000 0.274062000 
18.140000000 0.264063000 
18.144000000 0.270156000 
18.148000000 0.274062000 
18.152000000 0.262031000 
18.156000000 0.266094000 
18.160000000 0.268125000 
18.164000000 0.270156000 
18.168000000 0.276094000 
18.172000000 0.270156000 
18.176000000 0.268125000 
18.180000000 0.268125000 
18.184000000 0.268125000 
18.188000000 0.270156000 
18.192000000 0.276094000 
18.196000000 0.266094000 
18.200000000 0.268125000 
18.204000000 0.268125000 
18.208000000 0.272031000 
18.212000000 0.270156000 
18.216000000 0.262031000 
18.220000000 0.264063000 
18.224000000 0.270156000 
18.228000000 0.264063000 
18.232000000 0.270156000 
18.236000000 0.276094000 
18.240000000 0.268125000 
18.244000000 0.278125000 
18.248000000 0.276094000 
18.252000000 0.274062000 
18.256000000 0.268125000 
18.260000000 0.272031000 
18.264000000 0.268125000 
18.268000000 0.270156000 
18.272000000 0.266094000 
18.276000000 0.282031000 
18.280000000 0.276094000 
18.284000000 0.268125000 
18.288000000 0.268125000 
18.292000000 0.264063000 
18.296000000 0.270156000 
18.300000000 0.276094000 
18.304000000 0.262031000 
18.308000000 0.270156000 
18.312000000 0.264063000 
18.316000000 0.268125000 
18.320000000 0.266094000 
18.324000000 0.270156000 
18.328000000 0.278125000 
18.332000000 0.268125000 
18.336000000 0.272031000 
18.340000000 0.274062000 
18.344000000 0.272031000 
18.348000000 0.270156000 
18.352000000 0.272031000 
18.356000000 0.266094000 
18.360000000 0.280000000 
18.364000000 0.260156000 
18.368000000 0.274062000 
18.372000000 0.268125000 
18.376000000 0.274062000 
18.380000000 0.276094000 
18.384000000 0.268125000 
18.388000000 0.274062000 
18.392000000 0.264063000 
18.396000000 0.264063000 
18.400000000 0.274062000 
18.404000000 0.274062000 
18.408000000 0.278125000 
18.412000000 0.270156000 
18.416000000 0.268125000 
18.420000000 0.278125000 
18.424000000 0.272031000 
18.428000000 0.268125000 
18.432000000 0.270156000 
18.436000000 0.266094000 
18.440000000 0.276094000 
18.444000000 0.264063000 
18.448000000 0.284063000 
18.452000000 0.276094000 
18.456000000 0.274062000 
18.460000000 0.274062000 
18.464000000 0.266094000 
18.468000000 0.268125000 
18.472000000 0.272031000 
18.476000000 0.266094000 
18.480000000 0.274062000 
18.484000000 0.272031000 
18.488000000 0.284063000 
18.492000000 0.268125000 
18.496000000 0.270156000 
18.500000000 0.274062000 
18.504000000 0.270156000 
18.508000000 0.278125000 
18.512000000 0.272031000 
18.516000000 0.270156000 
18.520000000 0.276094000 
18.524000000 0.270156000 
18.528000000 0.276094000 
18.532000000 0.270156000 
18.536000000 0.274062000 
18.540000000 0.270156000 
18.544000000 0.264063000 
18.548000000 0.272031000 
18.552000000 0.262031000 
18.556000000 0.274062000 
18.560000000 0.272031000 
18.564000000 0.268125000 
18.568000000 0.286094000 
18.572000000 0.260156000 
18.576000000 0.260156000 
18.580000000 0.276094000 
18.584000000 0.276094000 
18.588000000 0.270156000 
18.592000000 0.266094000 
18.596000000 0.264063000 
18.600000000 0.270156000 
18.604000000 0.266094000 
18.608000000 0.278125000 
18.612000000 0.266094000 
18.616000000 0.270156000 
18.620000000 0.272031000 
18.624000000 0.272031000 
18.628000000 0.276094000 
18.632000000 0.272031000 
18.636000000 0.270156000 
18.640000000 0.274062000 
18.644000000 0.262031000 
18.648000000 0.278125000 
18.652000000 0.260156000 
18.656000000 0.270156000 
18.660000000 0.274062000 
18.664000000 0.270156000 
18.668000000 0.266094000 
18.672000000 0.266094000 
18.676000000 0.270156000 
18.680000000 0.262031000 
18.684000000 0.266094000 
18.688000000 0.274062000 
18.692000000 0.264063000 
18.696000000 0.268125000 
18.700000000 0.266094000 
18.704000000 0.266094000 
18.708000000 0.270156000 
18.712000000 0.272031000 
18.716000000 0.272031000 
18.720000000 0.266094000 
18.724000000 0.268125000 
18.728000000 0.284063000 
18.732000000 0.260156000 
18.736000000 0.272031000 
18.740000000 0.276094000 
18.744000000 0.270156000 
18.748000000 0.272031000 
18.752000000 0.274062000 
18.756000000 0.272031000 
18.760000000 0.276094000 
18.764000000 0.270156000 
18.768000000 0.270156000 
18.772000000 0.268125000 
18.776000000 0.268125000 
18.780000000 0.272031000 
18.784000000 0.268125000 
18.788000000 0.272031000 
18.792000000 0.270156000 
18.796000000 0.268125000 
18.800000000 0.274062000 
18.804000000 0.264063000 
18.808000000 0.278125000 
18.812000000 0.268125000 
18.816000000 0.272031000 
18.820000000 0.272031000 
18.824000000 0.268125000 
18.828000000 0.284063000 
18.832000000 0.270156000 
18.836000000 0.262031000 
18.840000000 0.274062000 
18.844000000 0.264063000 
18.848000000 0.280000000 
18.852000000 0.262031000 
18.856000000 0.276094000 
18.860000000 0.266094000 
18.864000000 0.268125000 
18.868000000 0.280000000 
18.872000000 0.270156000 
18.876000000 0.256094000 
18.880000000 0.274062000 
18.884000000 0.270156000 
18.888000000 0.278125000 
18.892000000 0.260156000 
18.896000000 0.274062000 
18.900000000 0.268125000 
18.904000000 0.266094000 
18.908000000 0.278125000 
18.912000000 0.272031000 
18.916000000 0.268125000 
18.920000000 0.272031000 
18.924000000 0.268125000 
18.928000000 0.272031000 
18.932000000 0.268125000 
18.936000000 0.266094000 
18.940000000 0.270156000 
18.944000000 0.264063000 
18.948000000 0.274062000 
18.952000000 0.264063000 
18.956000000 0.266094000 
18.960000000 0.264063000 
18.964000000 0.272031000 
18.968000000 0.274062000 
18.972000000 0.264063000 
18.976000000 0.276094000 
18.980000000 0.268125000 
18.984000000 0.266094000 
18.988000000 0.276094000 
18.992000000 0.266094000 
18.996000000 0.274062000 
19.000000000 0.268125000 
19.004000000 0.260156000 
19.008000000 0.276094000 
19.012000000 0.266094000 
19.016000000 0.264063000 
19.020000000 0.266094000 
19.024000000 0.276094000 
19.028000000 0.276094000 
19.032000000 0.262031000 
19.036000000 0.268125000 
19.040000000 0.270156000 
19.044000000 0.274062000 
19.048000000 0.276094000 
19.052000000 0.262031000 
19.056000000 0.270156000 
19.060000000 0.262031000 
19.064000000 0.268125000 
19.068000000 0.268125000 
19.072000000 0.268125000 
19.076000000 0.270156000 
19.080000000 0.260156000 
19.084000000 0.262031000 
19.088000000 0.284063000 
19.092000000 0.258125000 
19.096000000 0.272031000 
19.100000000 0.266094000 
19.104000000 0.272031000 
19.108000000 0.272031000 
19.112000000 0.264063000 
19.116000000 0.268125000 
19.120000000 0.266094000 
19.124000000 0.268125000 
19.128000000 0.268125000 
19.132000000 0.270156000 
19.136000000 0.262031000 
19.140000000 0.266094000 
19.144000000 0.278125000 
19.148000000 0.278125000 
19.152000000 0.270156000 
19.156000000 0.272031000 
19.160000000 0.260156000 
19.164000000 0.268125000 
19.168000000 0.276094000 
19.172000000 0.272031000 
19.176000000 0.268125000 
19.180000000 0.274062000 
19.184000000 0.270156000 
19.188000000 0.270156000 
19.192000000 0.262031000 
19.196000000 0.268125000 
19.200000000 0.268125000 
19.204000000 0.268125000 
19.208000000 0.274062000 
19.212000000 0.266094000 
19.216000000 0.272031000 
19.220000000 0.268125000 
19.224000000 0.264063000 
19.228000000 0.274062000 
19.232000000 0.270156000 
19.236000000 0.274062000 
19.240000000 0.268125000 
19.244000000 0.274062000 
19.248000000 0.276094000 
19.252000000 0.266094000 
19.256000000 0.280000000 
19.260000000 0.262031000 
19.264000000 0.264063000 
19.268000000 0.274062000 
19.272000000 0.264063000 
19.276000000 0.264063000 
19.280000000 0.270156000 
19.284000000 0.266094000 
19.288000000 0.272031000 
19.292000000 0.260156000 
19.296000000 0.268125000 
19.300000000 0.268125000 
19.304000000 0.264063000 
19.308000000 0.272031000 
19.312000000 0.272031000 
19.316000000 0.262031000 
19.320000000 0.268125000 
19.324000000 0.270156000 
19.328000000 0.274062000 
19.332000000 0.274062000 
19.336000000 0.266094000 
19.340000000 0.266094000 
19.344000000 0.264063000 
19.348000000 0.270156000 
19.352000000 0.268125000 
19.356000000 0.272031000 
19.360000000 0.264063000 
19.364000000 0.274062000 
19.368000000 0.272031000 
19.372000000 0.264063000 
19.376000000 0.268125000 
19.380000000 0.270156000 
19.384000000 0.264063000 
19.388000000 0.272031000 
19.392000000 0.272031000 
19.396000000 0.274062000 
19.400000000 0.270156000 
19.404000000 0.270156000 
19.408000000 0.270156000 
19.412000000 0.272031000 
19.416000000 0.266094000 
19.420000000 0.270156000 
19.424000000 0.268125000 
19.428000000 0.270156000 
19.432000000 0.270156000 
19.436000000 0.274062000 
19.440000000 0.270156000 
19.444000000 0.266094000 
19.448000000 0.278125000 
19.452000000 0.268125000 
19.456000000 0.260156000 
19.460000000 0.268125000 
19.464000000 0.274062000 
19.468000000 0.274062000 
19.472000000 0.262031000 
19.476000000 0.278125000 
19.480000000 0.268125000 
19.484000000 0.266094000 
19.488000000 0.278125000 
19.492000000 0.262031000 
19.496000000 0.262031000 
19.500000000 0.268125000 
19.504000000 0.264063000 
19.508000000 0.272031000 
19.512000000 0.270156000 
19.516000000 0.270156000 
19.520000000 0.262031000 
19.524000000 0.268125000 
19.528000000 0.272031000 
19.532000000 0.268125000 
19.536000000 0.264063000 
19.540000000 0.266094000 
19.544000000 0.272031000 
19.548000000 0.272031000 
19.552000000 0.262031000 
19.556000000 0.280000000 
19.560000000 0.270156000 
19.564000000 0.278125000 
19.568000000 0.270156000 
19.572000000 0.270156000 
19.576000000 0.260156000 
19.580000000 0.268125000 
19.584000000 0.268125000 
19.588000000 0.268125000 
19.592000000 0.262031000 
19.596000000 0.278125000 
19.600000000 0.266094000 
19.604000000 0.266094000 
19.608000000 0.268125000 
19.612000000 0.268125000 
19.616000000 0.262031000 
19.620000000 0.266094000 
19.624000000 0.272031000 
19.628000000 0.270156000 
19.632000000 0.270156000 
19.636000000 0.278125000 
19.640000000 0.274062000 
19.644000000 0.268125000 
19.648000000 0.272031000 
19.652000000 0.266094000 
19.656000000 0.276094000 
19.660000000 0.270156000 
19.664000000 0.282031000 
19.668000000 0.270156000 
19.672000000 0.264063000 
19.676000000 0.278125000 
19.680000000 0.268125000 
19.684000000 0.268125000 
19.688000000 0.272031000 
19.692000000 0.266094000 
19.696000000 0.268125000 
19.700000000 0.276094000 
19.704000000 0.268125000 
19.708000000 0.270156000 
19.712000000 0.264063000 
19.716000000 0.272031000 
19.720000000 0.266094000 
19.724000000 0.266094000 
19.728000000 0.274062000 
19.732000000 0.270156000 
19.736000000 0.262031000 
19.740000000 0.264063000 
19.744000000 0.272031000 
19.748000000 0.270156000 
19.752000000 0.270156000 
19.756000000 0.278125000 
19.760000000 0.278125000 
19.764000000 0.272031000 
19.768000000 0.272031000 
19.772000000 0.266094000 
19.776000000 0.272031000 
19.780000000 0.270156000 
19.784000000 0.272031000 
19.788000000 0.270156000 
19.792000000 0.268125000 
19.796000000 0.276094000 
19.800000000 0.270156000 
19.804000000 0.274062000 
19.808000000 0.274062000 
19.812000000 0.270156000 
19.816000000 0.274062000 
19.820000000 0.272031000 
19.824000000 0.270156000 
19.828000000 0.268125000 
19.832000000 0.274062000 
19.836000000 0.280000000 
19.840000000 0.268125000 
19.844000000 0.268125000 
19.848000000 0.268125000 
19.852000000 0.274062000 
19.856000000 0.272031000 
19.860000000 0.270156000 
19.864000000 0.268125000 
19.868000000 0.256094000 
19.872000000 0.260156000 
19.876000000 0.276094000 
19.880000000 0.268125000 
19.884000000 0.262031000 
19.888000000 0.260156000 
19.892000000 0.264063000 
19.896000000 0.274062000 
19.900000000 0.270156000 
19.904000000 0.272031000 
19.908000000 0.272031000 
19.912000000 0.262031000 
19.916000000 0.280000000 
19.920000000 0.266094000 
19.924000000 0.270156000 
19.928000000 0.276094000 
19.932000000 0.262031000 
19.936000000 0.284063000 
19.940000000 0.270156000 
19.944000000 0.264063000 
19.948000000 0.264063000 
19.952000000 0.260156000 
19.956000000 0.270156000 
19.960000000 0.268125000 
19.964000000 0.274062000 
19.968000000 0.260156000 
19.972000000 0.260156000 
19.976000000 0.266094000 
19.980000000 0.274062000 
19.984000000 0.266094000 
19.988000000 0.260156000 
19.992000000 0.270156000 
19.996000000 0.276094000 
20.000000000 0.272031000 
20.004000000 0.266094000 
20.008000000 0.266094000 
20.012000000 0.262031000 
20.016000000 0.274062000 
20.020000000 0.276094000 
20.024000000 0.274062000 
20.028000000 0.268125000 
20.032000000 0.272031000 
20.036000000 0.276094000 
20.040000000 0.270156000 
20.044000000 0.256094000 
20.048000000 0.270156000 
20.052000000 0.268125000 
20.056000000 0.270156000 
20.060000000 0.270156000 
20.064000000 0.258125000 
20.068000000 0.270156000 
20.072000000 0.268125000 
20.076000000 0.272031000 
20.080000000 0.260156000 
20.084000000 0.264063000 
20.088000000 0.268125000 
20.092000000 0.270156000 
20.096000000 0.284063000 
20.100000000 0.274062000 
20.104000000 0.264063000 
20.108000000 0.264063000 
20.112000000 0.266094000 
20.116000000 0.274062000 
20.120000000 0.270156000 
20.124000000 0.280000000 
20.128000000 0.266094000 
20.132000000 0.264063000 
20.136000000 0.272031000 
20.140000000 0.262031000 
20.144000000 0.266094000 
20.148000000 0.270156000 
20.152000000 0.270156000 
20.156000000 0.280000000 
20.160000000 0.272031000 
20.164000000 0.268125000 
20.168000000 0.276094000 
20.172000000 0.262031000 
20.176000000 0.274062000 
20.180000000 0.268125000 
20.184000000 0.270156000 
20.188000000 0.270156000 
20.192000000 0.258125000 
20.196000000 0.268125000 
20.200000000 0.264063000 
20.204000000 0.262031000 
20.208000000 0.268125000 
20.212000000 0.276094000 
20.216000000 0.278125000 
20.220000000 0.272031000 
20.224000000 0.268125000 
20.228000000 0.270156000 
20.232000000 0.266094000 
20.236000000 0.276094000 
20.240000000 0.264063000 
20.244000000 0.264063000 
20.248000000 0.272031000 
20.252000000 0.262031000 
20.256000000 0.266094000 
20.260000000 0.272031000 
20.264000000 0.268125000 
20.268000000 0.266094000 
20.272000000 0.264063000 
20.276000000 0.272031000 
20.280000000 0.272031000 
20.284000000 0.262031000 
20.288000000 0.268125000 
20.292000000 0.264063000 
20.296000000 0.276094000 
20.300000000 0.272031000 
20.304000000 0.276094000 
20.308000000 0.272031000 
20.312000000 0.266094000 
20.316000000 0.274062000 
20.320000000 0.272031000 
20.324000000 0.268125000 
20.328000000 0.270156000 
20.332000000 0.268125000 
20.336000000 0.268125000 
20.340000000 0.268125000 
20.344000000 0.274062000 
20.348000000 0.266094000 
20.352000000 0.272031000 
20.356000000 0.280000000 
20.360000000 0.264063000 
20.364000000 0.274062000 
20.368000000 0.268125000 
20.372000000 0.262031000 
20.376000000 0.272031000 
20.380000000 0.268125000 
20.384000000 0.268125000 
20.388000000 0.274062000 
20.392000000 0.270156000 
20.396000000 0.272031000 
20.400000000 0.274062000 
20.404000000 0.264063000 
20.408000000 0.272031000 
20.412000000 0.262031000 
20.416000000 0.280000000 
20.420000000 0.262031000 
20.424000000 0.272031000 
20.428000000 0.262031000 
20.432000000 0.276094000 
20.436000000 0.264063000 
20.440000000 0.276094000 
20.444000000 0.270156000 
20.448000000 0.272031000 
20.452000000 0.274062000 
20.456000000 0.270156000 
20.460000000 0.272031000 
20.464000000 0.266094000 
20.468000000 0.262031000 
20.472000000 0.268125000 
20.476000000 0.270156000 
20.480000000 0.264063000 
20.484000000 0.260156000 
20.488000000 0.276094000 
20.492000000 0.270156000 
20.496000000 0.270156000 
20.500000000 0.260156000 
20.504000000 0.270156000 
20.508000000 0.272031000 
20.512000000 0.266094000 
20.516000000 0.266094000 
20.520000000 0.268125000 
20.524000000 0.272031000 
20.528000000 0.266094000 
20.532000000 0.262031000 
20.536000000 0.276094000 
20.540000000 0.268125000 
20.544000000 0.264063000 
20.548000000 0.272031000 
20.552000000 0.266094000 
20.556000000 0.272031000 
20.560000000 0.258125000 
20.564000000 0.270156000 
20.568000000 0.270156000 
20.572000000 0.268125000 
20.576000000 0.276094000 
20.580000000 0.272031000 
20.584000000 0.274062000 
20.588000000 0.272031000 
20.592000000 0.272031000 
20.596000000 0.270156000 
20.600000000 0.278125000 
20.604000000 0.266094000 
20.608000000 0.276094000 
20.612000000 0.270156000 
20.616000000 0.272031000 
20.620000000 0.260156000 
20.624000000 0.262031000 
20.628000000 0.268125000 
20.632000000 0.264063000 
20.636000000 0.272031000 
20.640000000 0.270156000 
20.644000000 0.272031000 
20.648000000 0.270156000 
20.652000000 0.274062000 
20.656000000 0.270156000 
20.660000000 0.270156000 
20.664000000 0.268125000 
20.668000000 0.270156000 
20.672000000 0.268125000 
20.676000000 0.266094000 
20.680000000 0.272031000 
20.684000000 0.270156000 
20.688000000 0.262031000 
20.692000000 0.266094000 
20.696000000 0.270156000 
20.700000000 0.268125000 
20.704000000 0.272031000 
20.708000000 0.270156000 
20.712000000 0.266094000 
20.716000000 0.270156000 
20.720000000 0.272031000 
20.724000000 0.260156000 
20.728000000 0.272031000 
20.732000000 0.278125000 
20.736000000 0.272031000 
20.740000000 0.272031000 
20.744000000 0.274062000 
20.748000000 0.268125000 
20.752000000 0.264063000 
20.756000000 0.270156000 
20.760000000 0.272031000 
20.764000000 0.272031000 
20.768000000 0.264063000 
20.772000000 0.266094000 
20.776000000 0.270156000 
20.780000000 0.266094000 
20.784000000 0.268125000 
20.788000000 0.268125000 
20.792000000 0.266094000 
20.796000000 0.278125000 
20.800000000 0.266094000 
20.804000000 0.278125000 
20.808000000 0.264063000 
20.812000000 0.274062000 
20.816000000 0.274062000 
20.820000000 0.274062000 
20.824000000 0.262031000 
20.828000000 0.270156000 
20.832000000 0.268125000 
20.836000000 0.272031000 
20.840000000 0.256094000 
20.844000000 0.278125000 
20.848000000 0.266094000 
20.852000000 0.272031000 
20.856000000 0.264063000 
20.860000000 0.272031000 
20.864000000 0.262031000 
20.868000000 0.262031000 
20.872000000 0.268125000 
20.876000000 0.268125000 
20.880000000 0.272031000 
20.884000000 0.264063000 
20.888000000 0.268125000 
20.892000000 0.266094000 
20.896000000 0.276094000 
20.900000000 0.268125000 
20.904000000 0.264063000 
20.908000000 0.276094000 
20.912000000 0.272031000 
20.916000000 0.264063000 
20.920000000 0.270156000 
20.924000000 0.268125000 
20.928000000 0.274062000 
20.932000000 0.272031000 
20.936000000 0.274062000 
20.940000000 0.270156000 
20.944000000 0.270156000 
20.948000000 0.278125000 
20.952000000 0.266094000 
20.956000000 0.276094000 
20.960000000 0.266094000 
20.964000000 0.274062000 
20.968000000 0.272031000 
20.972000000 0.262031000 
20.976000000 0.274062000 
20.980000000 0.264063000 
20.984000000 0.272031000 
20.988000000 0.274062000 
20.992000000 0.280000000 
20.996000000 0.272031000 
21.000000000 0.274062000 
21.004000000 0.276094000 
21.008000000 0.272031000 
21.012000000 0.264063000 
21.016000000 0.268125000 
21.020000000 0.268125000 
21.024000000 0.266094000 
21.028000000 0.272031000 
21.032000000 0.264063000 
21.036000000 0.278125000 
21.040000000 0.266094000 
21.044000000 0.268125000 
21.048000000 0.268125000 
21.052000000 0.268125000 
21.056000000 0.266094000 
21.060000000 0.262031000 
21.064000000 0.272031000 
21.068000000 0.276094000 
21.072000000 0.268125000 
21.076000000 0.274062000 
21.080000000 0.274062000 
21.084000000 0.286094000 
21.088000000 0.272031000 
21.092000000 0.266094000 
21.096000000 0.262031000 
21.100000000 0.260156000 
21.104000000 0.274062000 
21.108000000 0.268125000 
21.112000000 0.272031000 
21.116000000 0.264063000 
21.120000000 0.272031000 
21.124000000 0.276094000 
21.128000000 0.262031000 
21.132000000 0.264063000 
21.136000000 0.270156000 
21.140000000 0.274062000 
21.144000000 0.276094000 
21.148000000 0.268125000 
21.152000000 0.270156000 
21.156000000 0.268125000 
21.160000000 0.276094000 
21.164000000 0.280000000 
21.168000000 0.270156000 
21.172000000 0.264063000 
21.176000000 0.268125000 
21.180000000 0.262031000 
21.184000000 0.274062000 
21.188000000 0.264063000 
21.192000000 0.274062000 
21.196000000 0.270156000 
21.200000000 0.262031000 
21.204000000 0.278125000 
21.208000000 0.270156000 
21.212000000 0.264063000 
21.216000000 0.276094000 
21.220000000 0.270156000 
21.224000000 0.272031000 
21.228000000 0.272031000 
21.232000000 0.272031000 
21.236000000 0.266094000 
21.240000000 0.262031000 
21.244000000 0.274062000 
21.248000000 0.266094000 
21.252000000 0.268125000 
21.256000000 0.272031000 
21.260000000 0.258125000 
21.264000000 0.276094000 
21.268000000 0.272031000 
21.272000000 0.270156000 
21.276000000 0.276094000 
21.280000000 0.276094000 
21.284000000 0.270156000 
21.288000000 0.270156000 
21.292000000 0.280000000 
21.296000000 0.256094000 
21.300000000 0.260156000 
21.304000000 0.276094000 
21.308000000 0.266094000 
21.312000000 0.264063000 
21.316000000 0.270156000 
21.320000000 0.268125000 
21.324000000 0.276094000 
21.328000000 0.264063000 
21.332000000 0.268125000 
21.336000000 0.268125000 
21.340000000 0.268125000 
21.344000000 0.286094000 
21.348000000 0.266094000 
21.352000000 0.268125000 
21.356000000 0.272031000 
21.360000000 0.256094000 
21.364000000 0.272031000 
21.368000000 0.278125000 
21.372000000 0.274062000 
21.376000000 0.272031000 
21.380000000 0.266094000 
21.384000000 0.280000000 
21.388000000 0.272031000 
21.392000000 0.270156000 
21.396000000 0.268125000 
21.400000000 0.266094000 
21.404000000 0.270156000 
21.408000000 0.276094000 
21.412000000 0.272031000 
21.416000000 0.276094000 
21.420000000 0.266094000 
21.424000000 0.274062000 
21.428000000 0.266094000 
21.432000000 0.274062000 
21.436000000 0.272031000 
21.440000000 0.276094000 
21.444000000 0.276094000 
21.448000000 0.266094000 
21.452000000 0.274062000 
21.456000000 0.270156000 
21.460000000 0.254063000 
21.464000000 0.278125000 
21.468000000 0.270156000 
21.472000000 0.268125000 
21.476000000 0.270156000 
21.480000000 0.266094000 
21.484000000 0.272031000 
21.488000000 0.270156000 
21.492000000 0.280000000 
21.496000000 0.270156000 
21.500000000 0.268125000 
21.504000000 0.274062000 
21.508000000 0.270156000 
21.512000000 0.262031000 
21.516000000 0.274062000 
21.520000000 0.266094000 
21.524000000 0.274062000 
21.528000000 0.274062000 
21.532000000 0.272031000 
21.536000000 0.268125000 
21.540000000 0.264063000 
21.544000000 0.270156000 
21.548000000 0.266094000 
21.552000000 0.266094000 
21.556000000 0.270156000 
21.560000000 0.266094000 
21.564000000 0.274062000 
21.568000000 0.262031000 
21.572000000 0.270156000 
21.576000000 0.270156000 
21.580000000 0.268125000 
21.584000000 0.272031000 
21.588000000 0.256094000 
21.592000000 0.266094000 
21.596000000 0.272031000 
21.600000000 0.260156000 
21.604000000 0.270156000 
21.608000000 0.268125000 
21.612000000 0.274062000 
21.616000000 0.272031000 
21.620000000 0.268125000 
21.624000000 0.272031000 
21.628000000 0.268125000 
21.632000000 0.274062000 
21.636000000 0.270156000 
21.640000000 0.272031000 
21.644000000 0.280000000 
21.648000000 0.274062000 
21.652000000 0.278125000 
21.656000000 0.266094000 
21.660000000 0.268125000 
21.664000000 0.270156000 
21.668000000 0.272031000 
21.672000000 0.264063000 
21.676000000 0.272031000 
21.680000000 0.256094000 
21.684000000 0.274062000 
21.688000000 0.268125000 
21.692000000 0.276094000 
21.696000000 0.262031000 
21.700000000 0.270156000 
21.704000000 0.276094000 
21.708000000 0.272031000 
21.712000000 0.260156000 
21.716000000 0.270156000 
21.720000000 0.262031000 
21.724000000 0.272031000 
21.728000000 0.270156000 
21.732000000 0.266094000 
21.736000000 0.276094000 
21.740000000 0.268125000 
21.744000000 0.274062000 
21.748000000 0.276094000 
21.752000000 0.266094000 
21.756000000 0.270156000 
21.760000000 0.260156000 
21.764000000 0.268125000 
21.768000000 0.274062000 
21.772000000 0.266094000 
21.776000000 0.260156000 
21.780000000 0.276094000 
21.784000000 0.278125000 
21.788000000 0.270156000 
21.792000000 0.266094000 
21.796000000 0.264063000 
21.800000000 0.268125000 
21.804000000 0.288125000 
21.808000000 0.268125000 
21.812000000 0.272031000 
21.816000000 0.272031000 
21.820000000 0.272031000 
21.824000000 0.272031000 
21.828000000 0.280000000 
21.832000000 0.272031000 
21.836000000 0.262031000 
21.840000000 0.268125000 
21.844000000 0.280000000 
21.848000000 0.272031000 
21.852000000 0.264063000 
21.856000000 0.268125000 
21.860000000 0.270156000 
21.864000000 0.272031000 
21.868000000 0.266094000 
21.872000000 0.266094000 
21.876000000 0.270156000 
21.880000000 0.266094000 
21.884000000 0.280000000 
21.888000000 0.260156000 
21.892000000 0.264063000 
21.896000000 0.262031000 
21.900000000 0.264063000 
21.904000000 0.282031000 
21.908000000 0.268125000 
21.912000000 0.276094000 
21.916000000 0.266094000 
21.920000000 0.264063000 
21.924000000 0.272031000 
21.928000000 0.268125000 
21.932000000 0.276094000 
21.936000000 0.268125000 
21.940000000 0.268125000 
21.944000000 0.276094000 
21.948000000 0.272031000 
21.952000000 0.268125000 
21.956000000 0.270156000 
21.960000000 0.270156000 
21.964000000 0.280000000 
21.968000000 0.266094000 
21.972000000 0.270156000 
21.976000000 0.270156000 
21.980000000 0.268125000 
21.984000000 0.272031000 
21.988000000 0.270156000 
21.992000000 0.276094000 
21.996000000 0.266094000 
22.000000000 0.262031000 
22.004000000 0.268125000 
22.008000000 0.274062000 
22.012000000 0.270156000 
22.016000000 0.264063000 
22.020000000 0.256094000 
22.024000000 0.270156000 
22.028000000 0.276094000 
22.032000000 0.278125000 
22.036000000 0.270156000 
22.040000000 0.270156000 
22.044000000 0.272031000 
22.048000000 0.270156000 
22.052000000 0.264063000 
22.056000000 0.262031000 
22.060000000 0.264063000 
22.064000000 0.268125000 
22.068000000 0.268125000 
22.072000000 0.264063000 
22.076000000 0.266094000 
22.080000000 0.270156000 
22.084000000 0.272031000 
22.088000000 0.260156000 
22.092000000 0.272031000 
22.096000000 0.262031000 
22.100000000 0.270156000 
22.104000000 0.268125000 
22.108000000 0.260156000 
22.112000000 0.272031000 
22.116000000 0.262031000 
22.120000000 0.258125000 
22.124000000 0.270156000 
22.128000000 0.274062000 
22.132000000 0.268125000 
22.136000000 0.270156000 
22.140000000 0.276094000 
22.144000000 0.272031000 
22.148000000 0.270156000 
22.152000000 0.270156000 
22.156000000 0.272031000 
22.160000000 0.272031000 
22.164000000 0.266094000 
22.168000000 0.270156000 
22.172000000 0.272031000 
22.176000000 0.274062000 
22.180000000 0.272031000 
22.184000000 0.276094000 
22.188000000 0.272031000 
22.192000000 0.272031000 
22.196000000 0.268125000 
22.200000000 0.278125000 
22.204000000 0.272031000 
22.208000000 0.268125000 
22.212000000 0.264063000 
22.216000000 0.274062000 
22.220000000 0.270156000 
22.224000000 0.266094000 
22.228000000 0.274062000 
22.232000000 0.278125000 
22.236000000 0.270156000 
22.240000000 0.268125000 
22.244000000 0.270156000 
22.248000000 0.270156000 
22.252000000 0.274062000 
22.256000000 0.264063000 
22.260000000 0.266094000 
22.264000000 0.272031000 
22.268000000 0.264063000 
22.272000000 0.272031000 
22.276000000 0.276094000 
22.280000000 0.272031000 
22.284000000 0.272031000 
22.288000000 0.258125000 
22.292000000 0.276094000 
22.296000000 0.274062000 
22.300000000 0.270156000 
22.304000000 0.272031000 
22.308000000 0.258125000 
22.312000000 0.272031000 
22.316000000 0.278125000 
22.320000000 0.258125000 
22.324000000 0.266094000 
22.328000000 0.274062000 
22.332000000 0.268125000 
22.336000000 0.262031000 
22.340000000 0.272031000 
22.344000000 0.262031000 
22.348000000 0.258125000 
22.352000000 0.276094000 
22.356000000 0.272031000 
22.360000000 0.272031000 
22.364000000 0.272031000 
22.368000000 0.274062000 
22.372000000 0.272031000 
22.376000000 0.274062000 
22.380000000 0.272031000 
22.384000000 0.268125000 
22.388000000 0.268125000 
22.392000000 0.286094000 
22.396000000 0.268125000 
22.400000000 0.268125000 
22.404000000 0.268125000 
22.408000000 0.266094000 
22.412000000 0.274062000 
22.416000000 0.266094000 
22.420000000 0.262031000 
22.424000000 0.262031000 
22.428000000 0.272031000 
22.432000000 0.276094000 
22.436000000 0.274062000 
22.440000000 0.262031000 
22.444000000 0.270156000 
22.448000000 0.268125000 
22.452000000 0.268125000 
22.456000000 0.274062000 
22.460000000 0.262031000 
22.464000000 0.266094000 
22.468000000 0.266094000 
22.472000000 0.274062000 
22.476000000 0.270156000 
22.480000000 0.262031000 
22.484000000 0.264063000 
22.488000000 0.268125000 
22.492000000 0.266094000 
22.496000000 0.266094000 
22.500000000 0.276094000 
22.504000000 0.268125000 
22.508000000 0.268125000 
22.512000000 0.274062000 
22.516000000 0.260156000 
22.520000000 0.270156000 
22.524000000 0.276094000 
22.528000000 0.276094000 
22.532000000 0.270156000 
22.536000000 0.276094000 
22.540000000 0.278125000 
22.544000000 0.272031000 
22.548000000 0.264063000 
22.552000000 0.270156000 
22.556000000 0.262031000 
22.560000000 0.270156000 
22.564000000 0.266094000 
22.568000000 0.270156000 
22.572000000 0.268125000 
22.576000000 0.264063000 
22.580000000 0.274062000 
22.584000000 0.264063000 
22.588000000 0.278125000 
22.592000000 0.284063000 
22.596000000 0.262031000 
22.600000000 0.266094000 
22.604000000 0.270156000 
22.608000000 0.264063000 
22.612000000 0.272031000 
22.616000000 0.272031000 
22.620000000 0.262031000 
22.624000000 0.270156000 
22.628000000 0.274062000 
22.632000000 0.274062000 
22.636000000 0.268125000 
22.640000000 0.266094000 
22.644000000 0.264063000 
22.648000000 0.268125000 
22.652000000 0.276094000 
22.656000000 0.270156000 
22.660000000 0.270156000 
22.664000000 0.268125000 
22.668000000 0.266094000 
22.672000000 0.266094000 
22.676000000 0.278125000 
22.680000000 0.272031000 
22.684000000 0.262031000 
22.688000000 0.282031000 
22.692000000 0.276094000 
22.696000000 0.270156000 
22.700000000 0.272031000 
22.704000000 0.262031000 
22.708000000 0.260156000 
22.712000000 0.278125000 
22.716000000 0.270156000 
22.720000000 0.262031000 
22.724000000 0.272031000 
22.728000000 0.268125000 
22.732000000 0.268125000 
22.736000000 0.270156000 
22.740000000 0.268125000 
22.744000000 0.268125000 
22.748000000 0.258125000 
22.752000000 0.276094000 
22.756000000 0.264063000 
22.760000000 0.268125000 
22.764000000 0.266094000 
22.768000000 0.272031000 
22.772000000 0.270156000 
22.776000000 0.268125000 
22.780000000 0.272031000 
22.784000000 0.266094000 
22.788000000 0.264063000 
22.792000000 0.270156000 
22.796000000 0.264063000 
22.800000000 0.268125000 
22.804000000 0.266094000 
22.808000000 0.262031000 
22.812000000 0.272031000 
22.816000000 0.268125000 
22.820000000 0.272031000 
22.824000000 0.266094000 
22.828000000 0.278125000 
22.832000000 0.278125000 
22.836000000 0.266094000 
22.840000000 0.272031000 
22.844000000 0.264063000 
22.848000000 0.266094000 
22.852000000 0.264063000 
22.856000000 0.272031000 
22.860000000 0.272031000 
22.864000000 0.268125000 
22.868000000 0.270156000 
22.872000000 0.268125000 
22.876000000 0.264063000 
22.880000000 0.260156000 
22.884000000 0.270156000 
22.888000000 0.270156000 
22.892000000 0.268125000 
22.896000000 0.272031000 
22.900000000 0.274062000 
22.904000000 0.254063000 
22.908000000 0.262031000 
22.912000000 0.276094000 
22.916000000 0.274062000 
22.920000000 0.262031000 
22.924000000 0.268125000 
22.928000000 0.264063000 
22.932000000 0.272031000 
22.936000000 0.262031000 
22.940000000 0.266094000 
22.944000000 0.268125000 
22.948000000 0.262031000 
22.952000000 0.274062000 
22.956000000 0.268125000 
22.960000000 0.258125000 
22.964000000 0.274062000 
22.968000000 0.266094000 
22.972000000 0.270156000 
22.976000000 0.270156000 
22.980000000 0.264063000 
22.984000000 0.264063000 
22.988000000 0.264063000 
22.992000000 0.282031000 
22.996000000 0.266094000 
23.000000000 0.272031000 
23.004000000 0.268125000 
23.008000000 0.266094000 
23.012000000 0.270156000 
23.016000000 0.266094000 
23.020000000 0.280000000 
23.024000000 0.266094000 
23.028000000 0.274062000 
23.032000000 0.272031000 
23.036000000 0.272031000 
23.040000000 0.262031000 
23.044000000 0.260156000 
23.048000000 0.270156000 
23.052000000 0.272031000 
23.056000000 0.266094000 
23.060000000 0.264063000 
23.064000000 0.254063000 
23.068000000 0.274062000 
23.072000000 0.264063000 
23.076000000 0.268125000 
23.080000000 0.264063000 
23.084000000 0.272031000 
23.088000000 0.272031000 
23.092000000 0.270156000 
23.096000000 0.268125000 
23.100000000 0.276094000 
23.104000000 0.266094000 
23.108000000 0.272031000 
23.112000000 0.272031000 
23.116000000 0.266094000 
23.120000000 0.260156000 
23.124000000 0.260156000 
23.128000000 0.270156000 
23.132000000 0.278125000 
23.136000000 0.268125000 
23.140000000 0.270156000 
23.144000000 0.264063000 
23.148000000 0.264063000 
23.152000000 0.272031000 
23.156000000 0.268125000 
23.160000000 0.260156000 
23.164000000 0.266094000 
23.168000000 0.264063000 
23.172000000 0.274062000 
23.176000000 0.268125000 
23.180000000 0.264063000 
23.184000000 0.262031000 
23.188000000 0.274062000 
23.192000000 0.274062000 
23.196000000 0.266094000 
23.200000000 0.270156000 
23.204000000 0.272031000 
23.208000000 0.268125000 
23.212000000 0.266094000 
23.216000000 0.268125000 
23.220000000 0.264063000 
23.224000000 0.274062000 
23.228000000 0.266094000 
23.232000000 0.272031000 
23.236000000 0.272031000 
23.240000000 0.270156000 
23.244000000 0.262031000 
23.248000000 0.272031000 
23.252000000 0.268125000 
23.256000000 0.268125000 
23.260000000 0.270156000 
23.264000000 0.270156000 
23.268000000 0.268125000 
23.272000000 0.278125000 
23.276000000 0.272031000 
23.280000000 0.268125000 
23.284000000 0.272031000 
23.288000000 0.276094000 
23.292000000 0.270156000 
23.296000000 0.272031000 
23.300000000 0.260156000 
23.304000000 0.268125000 
23.308000000 0.260156000 
23.312000000 0.268125000 
23.316000000 0.270156000 
23.320000000 0.280000000 
23.324000000 0.264063000 
23.328000000 0.266094000 
23.332000000 0.266094000 
23.336000000 0.270156000 
23.340000000 0.264063000 
23.344000000 0.264063000 
23.348000000 0.276094000 
23.352000000 0.278125000 
23.356000000 0.244063000 
23.360000000 0.268125000 
23.364000000 0.264063000 
23.368000000 0.264063000 
23.372000000 0.270156000 
23.376000000 0.266094000 
23.380000000 0.270156000 
23.384000000 0.268125000 
23.388000000 0.258125000 
23.392000000 0.274062000 
23.396000000 0.274062000 
23.400000000 0.274062000 
23.404000000 0.272031000 
23.408000000 0.264063000 
23.412000000 0.270156000 
23.416000000 0.268125000 
23.420000000 0.268125000 
23.424000000 0.268125000 
23.428000000 0.272031000 
23.432000000 0.268125000 
23.436000000 0.270156000 
23.440000000 0.274062000 
23.444000000 0.266094000 
23.448000000 0.266094000 
23.452000000 0.272031000 
23.456000000 0.256094000 
23.460000000 0.256094000 
23.464000000 0.260156000 
23.468000000 0.274062000 
23.472000000 0.266094000 
23.476000000 0.272031000 
23.480000000 0.278125000 
23.484000000 0.262031000 
23.488000000 0.274062000 
23.492000000 0.274062000 
23.496000000 0.266094000 
23.500000000 0.268125000 
23.504000000 0.274062000 
23.508000000 0.258125000 
23.512000000 0.268125000 
23.516000000 0.262031000 
23.520000000 0.276094000 
23.524000000 0.268125000 
23.528000000 0.270156000 
23.532000000 0.270156000 
23.536000000 0.266094000 
23.540000000 0.258125000 
23.544000000 0.262031000 
23.548000000 0.268125000 
23.552000000 0.264063000 
23.556000000 0.278125000 
23.560000000 0.270156000 
23.564000000 0.266094000 
23.568000000 0.270156000 
23.572000000 0.270156000 
23.576000000 0.262031000 
23.580000000 0.278125000 
23.584000000 0.266094000 
23.588000000 0.268125000 
23.592000000 0.272031000 
23.596000000 0.262031000 
23.600000000 0.278125000 
23.604000000 0.268125000 
23.608000000 0.264063000 
23.612000000 0.266094000 
23.616000000 0.264063000 
23.620000000 0.264063000 
23.624000000 0.278125000 
23.628000000 0.256094000 
23.632000000 0.274062000 
23.636000000 0.272031000 
23.640000000 0.272031000 
23.644000000 0.258125000 
23.648000000 0.276094000 
23.652000000 0.266094000 
23.656000000 0.266094000 
23.660000000 0.280000000 
23.664000000 0.264063000 
23.668000000 0.272031000 
23.672000000 0.270156000 
23.676000000 0.260156000 
23.680000000 0.272031000 
23.684000000 0.268125000 
23.688000000 0.270156000 
23.692000000 0.268125000 
23.696000000 0.250156000 
23.700000000 0.268125000 
23.704000000 0.268125000 
23.708000000 0.260156000 
23.712000000 0.266094000 
23.716000000 0.264063000 
23.720000000 0.280000000 
23.724000000 0.268125000 
23.728000000 0.264063000 
23.732000000 0.260156000 
23.736000000 0.266094000 
23.740000000 0.274062000 
23.744000000 0.272031000 
23.748000000 0.272031000 
23.752000000 0.266094000 
23.756000000 0.260156000 
23.760000000 0.266094000 
23.764000000 0.262031000 
23.768000000 0.274062000 
23.772000000 0.262031000 
23.776000000 0.264063000 
23.780000000 0.268125000 
23.784000000 0.276094000 
23.788000000 0.270156000 
23.792000000 0.270156000 
23.796000000 0.268125000 
23.800000000 0.274062000 
23.804000000 0.264063000 
23.808000000 0.264063000 
23.812000000 0.276094000 
23.816000000 0.262031000 
23.820000000 0.270156000 
23.824000000 0.270156000 
23.828000000 0.272031000 
23.832000000 0.266094000 
23.836000000 0.268125000 
23.840000000 0.274062000 
23.844000000 0.266094000 
23.848000000 0.274062000 
23.852000000 0.276094000 
23.856000000 0.266094000 
23.860000000 0.268125000 
23.864000000 0.258125000 
23.868000000 0.274062000 
23.872000000 0.264063000 
23.876000000 0.266094000 
23.880000000 0.274062000 
23.884000000 0.274062000 
23.888000000 0.268125000 
23.892000000 0.268125000 
23.896000000 0.276094000 
23.900000000 0.266094000 
23.904000000 0.268125000 
23.908000000 0.270156000 
23.912000000 0.274062000 
23.916000000 0.262031000 
23.920000000 0.274062000 
23.924000000 0.274062000 
23.928000000 0.272031000 
23.932000000 0.270156000 
23.936000000 0.260156000 
23.940000000 0.284063000 
23.944000000 0.264063000 
23.948000000 0.268125000 
23.952000000 0.280000000 
23.956000000 0.268125000 
23.960000000 0.282031000 
23.964000000 0.274062000 
23.968000000 0.272031000 
23.972000000 0.272031000 
23.976000000 0.272031000 
23.980000000 0.274062000 
23.984000000 0.262031000 
23.988000000 0.270156000 
23.992000000 0.270156000 
23.996000000 0.270156000 
24.000000000 0.276094000 
24.004000000 0.268125000 
24.008000000 0.256094000 
24.012000000 0.264063000 
24.016000000 0.272031000 
24.020000000 0.270156000 
24.024000000 0.266094000 
24.028000000 0.274062000 
24.032000000 0.270156000 
24.036000000 0.266094000 
24.040000000 0.270156000 
24.044000000 0.258125000 
24.048000000 0.272031000 
24.052000000 0.276094000 
24.056000000 0.268125000 
24.060000000 0.278125000 
24.064000000 0.274062000 
24.068000000 0.266094000 
24.072000000 0.264063000 
24.076000000 0.268125000 
24.080000000 0.264063000 
24.084000000 0.272031000 
24.088000000 0.268125000 
24.092000000 0.268125000 
24.096000000 0.266094000 
24.100000000 0.262031000 
24.104000000 0.266094000 
24.108000000 0.274062000 
24.112000000 0.268125000 
24.116000000 0.264063000 
24.120000000 0.270156000 
24.124000000 0.262031000 
24.128000000 0.272031000 
24.132000000 0.268125000 
24.136000000 0.274062000 
24.140000000 0.278125000 
24.144000000 0.268125000 
24.148000000 0.272031000 
24.152000000 0.262031000 
24.156000000 0.268125000 
24.160000000 0.282031000 
24.164000000 0.264063000 
24.168000000 0.270156000 
24.172000000 0.268125000 
24.176000000 0.262031000 
24.180000000 0.274062000 
24.184000000 0.264063000 
24.188000000 0.264063000 
24.192000000 0.270156000 
24.196000000 0.276094000 
24.200000000 0.280000000 
24.204000000 0.272031000 
24.208000000 0.276094000 
24.212000000 0.270156000 
24.216000000 0.268125000 
24.220000000 0.272031000 
24.224000000 0.262031000 
24.228000000 0.264063000 
24.232000000 0.272031000 
24.236000000 0.276094000 
24.240000000 0.268125000 
24.244000000 0.268125000 
24.248000000 0.272031000 
24.252000000 0.262031000 
24.256000000 0.270156000 
24.260000000 0.276094000 
24.264000000 0.264063000 
24.268000000 0.266094000 
24.272000000 0.272031000 
24.276000000 0.260156000 
24.280000000 0.280000000 
24.284000000 0.270156000 
24.288000000 0.276094000 
24.292000000 0.270156000 
24.296000000 0.272031000 
24.300000000 0.266094000 
24.304000000 0.270156000 
24.308000000 0.268125000 
24.312000000 0.266094000 
24.316000000 0.276094000 
24.320000000 0.272031000 
24.324000000 0.268125000 
24.328000000 0.276094000 
24.332000000 0.264063000 
24.336000000 0.268125000 
24.340000000 0.274062000 
24.344000000 0.264063000 
24.348000000 0.260156000 
24.352000000 0.268125000 
24.356000000 0.272031000 
24.360000000 0.270156000 
24.364000000 0.262031000 
24.368000000 0.258125000 
24.372000000 0.266094000 
24.376000000 0.270156000 
24.380000000 0.270156000 
24.384000000 0.272031000 
24.388000000 0.262031000 
24.392000000 0.276094000 
24.396000000 0.272031000 
24.400000000 0.268125000 
24.404000000 0.262031000 
24.408000000 0.274062000 
24.412000000 0.276094000 
24.416000000 0.272031000 
24.420000000 0.272031000 
24.424000000 0.272031000 
24.428000000 0.262031000 
24.432000000 0.272031000 
24.436000000 0.270156000 
24.440000000 0.268125000 
24.444000000 0.272031000 
24.448000000 0.264063000 
24.452000000 0.270156000 
24.456000000 0.268125000 
24.460000000 0.268125000 
24.464000000 0.270156000 
24.468000000 0.272031000 
24.472000000 0.270156000 
24.476000000 0.276094000 
24.480000000 0.264063000 
24.484000000 0.268125000 
24.488000000 0.270156000 
24.492000000 0.270156000 
24.496000000 0.260156000 
24.500000000 0.272031000 
24.504000000 0.262031000 
24.508000000 0.276094000 
24.512000000 0.274062000 
24.516000000 0.268125000 
24.520000000 0.276094000 
24.524000000 0.266094000 
24.528000000 0.270156000 
24.532000000 0.244063000 
24.536000000 0.264063000 
24.540000000 0.268125000 
24.544000000 0.272031000 
24.548000000 0.276094000 
24.552000000 0.268125000 
24.556000000 0.278125000 
24.560000000 0.272031000 
24.564000000 0.272031000 
24.568000000 0.266094000 
24.572000000 0.270156000 
24.576000000 0.272031000 
24.580000000 0.274062000 
24.584000000 0.270156000 
24.588000000 0.280000000 
24.592000000 0.268125000 
24.596000000 0.272031000 
24.600000000 0.268125000 
24.604000000 0.268125000 
24.608000000 0.256094000 
24.612000000 0.262031000 
24.616000000 0.264063000 
24.620000000 0.272031000 
24.624000000 0.276094000 
24.628000000 0.274062000 
24.632000000 0.266094000 
24.636000000 0.268125000 
24.640000000 0.270156000 
24.644000000 0.258125000 
24.648000000 0.264063000 
24.652000000 0.258125000 
24.656000000 0.272031000 
24.660000000 0.268125000 
24.664000000 0.272031000 
24.668000000 0.284063000 
24.672000000 0.266094000 
24.676000000 0.272031000 
24.680000000 0.274062000 
24.684000000 0.270156000 
24.688000000 0.274062000 
24.692000000 0.270156000 
24.696000000 0.262031000 
24.700000000 0.274062000 
24.704000000 0.270156000 
24.708000000 0.278125000 
24.712000000 0.264063000 
24.716000000 0.266094000 
24.720000000 0.270156000 
24.724000000 0.270156000 
24.728000000 0.262031000 
24.732000000 0.262031000 
24.736000000 0.272031000 
24.740000000 0.264063000 
24.744000000 0.268125000 
24.748000000 0.272031000 
24.752000000 0.266094000 
24.756000000 0.278125000 
24.760000000 0.260156000 
24.764000000 0.268125000 
24.768000000 0.270156000 
24.772000000 0.268125000 
24.776000000 0.270156000 
24.780000000 0.268125000 
24.784000000 0.270156000 
24.788000000 0.278125000 
24.792000000 0.264063000 
24.796000000 0.264063000 
24.800000000 0.266094000 
24.804000000 0.270156000 
24.808000000 0.278125000 
24.812000000 0.266094000 
24.816000000 0.272031000 
24.820000000 0.270156000 
24.824000000 0.272031000 
24.828000000 0.268125000 
24.832000000 0.262031000 
24.836000000 0.268125000 
24.840000000 0.268125000 
24.844000000 0.268125000 
24.848000000 0.270156000 
24.852000000 0.268125000 
24.856000000 0.274062000 
24.860000000 0.266094000 
24.864000000 0.262031000 
24.868000000 0.274062000 
24.872000000 0.268125000 
24.876000000 0.274062000 
24.880000000 0.264063000 
24.884000000 0.272031000 
24.888000000 0.270156000 
24.892000000 0.262031000 
24.896000000 0.274062000 
24.900000000 0.272031000 
24.904000000 0.270156000 
24.908000000 0.272031000 
24.912000000 0.264063000 
24.916000000 0.264063000 
24.920000000 0.272031000 
24.924000000 0.270156000 
24.928000000 0.276094000 
24.932000000 0.264063000 
24.936000000 0.262031000 
24.940000000 0.266094000 
24.944000000 0.264063000 
24.948000000 0.282031000 
24.952000000 0.268125000 
24.956000000 0.276094000 
24.960000000 0.276094000 
24.964000000 0.264063000 
24.968000000 0.272031000 
24.972000000 0.268125000 
24.976000000 0.264063000 
24.980000000 0.268125000 
24.984000000 0.274062000 
24.988000000 0.280000000 
24.992000000 0.266094000 
24.996000000 0.272031000 
25.000000000 0.276094000 
25.004000000 0.254063000 
25.008000000 0.276094000 
25.012000000 0.266094000 
25.016000000 0.268125000 
25.020000000 0.268125000 
25.024000000 0.268125000 
25.028000000 0.270156000 
25.032000000 0.270156000 
25.036000000 0.268125000 
25.040000000 0.266094000 
25.044000000 0.268125000 
25.048000000 0.270156000 
25.052000000 0.268125000 
25.056000000 0.274062000 
25.060000000 0.264063000 
25.064000000 0.268125000 
25.068000000 0.272031000 
25.072000000 0.268125000 
25.076000000 0.272031000 
25.080000000 0.262031000 
25.084000000 0.266094000 
25.088000000 0.276094000 
25.092000000 0.258125000 
25.096000000 0.272031000 
25.100000000 0.270156000 
25.104000000 0.260156000 
25.108000000 0.276094000 
25.112000000 0.268125000 
25.116000000 0.266094000 
25.120000000 0.278125000 
25.124000000 0.266094000 
25.128000000 0.272031000 
25.132000000 0.272031000 
25.136000000 0.276094000 
25.140000000 0.272031000 
25.144000000 0.268125000 
25.148000000 0.270156000 
25.152000000 0.256094000 
25.156000000 0.264063000 
25.160000000 0.260156000 
25.164000000 0.274062000 
25.168000000 0.272031000 
25.172000000 0.268125000 
25.176000000 0.272031000 
25.180000000 0.256094000 
25.184000000 0.270156000 
25.188000000 0.276094000 
25.192000000 0.272031000 
25.196000000 0.272031000 
25.200000000 0.266094000 
25.204000000 0.270156000 
25.208000000 0.276094000 
25.212000000 0.270156000 
25.216000000 0.274062000 
25.220000000 0.264063000 
25.224000000 0.270156000 
25.228000000 0.272031000 
25.232000000 0.264063000 
25.236000000 0.264063000 
25.240000000 0.268125000 
25.244000000 0.268125000 
25.248000000 0.270156000 
25.252000000 0.270156000 
25.256000000 0.268125000 
25.260000000 0.266094000 
25.264000000 0.272031000 
25.268000000 0.270156000 
25.272000000 0.276094000 
25.276000000 0.268125000 
25.280000000 0.262031000 
25.284000000 0.258125000 
25.288000000 0.268125000 
25.292000000 0.260156000 
25.296000000 0.262031000 
25.300000000 0.272031000 
25.304000000 0.266094000 
25.308000000 0.286094000 
25.312000000 0.270156000 
25.316000000 0.272031000 
25.320000000 0.268125000 
25.324000000 0.266094000 
25.328000000 0.272031000 
25.332000000 0.258125000 
25.336000000 0.264063000 
25.340000000 0.262031000 
25.344000000 0.270156000 
25.348000000 0.270156000 
25.352000000 0.274062000 
25.356000000 0.268125000 
25.360000000 0.258125000 
25.364000000 0.276094000 
25.368000000 0.272031000 
25.372000000 0.262031000 
25.376000000 0.264063000 
25.380000000 0.264063000 
25.384000000 0.268125000 
25.388000000 0.268125000 
25.392000000 0.266094000 
25.396000000 0.272031000 
25.400000000 0.268125000 
25.404000000 0.264063000 
25.408000000 0.276094000 
25.412000000 0.262031000 
25.416000000 0.276094000 
25.420000000 0.262031000 
25.424000000 0.264063000 
25.428000000 0.274062000 
25.432000000 0.276094000 
25.436000000 0.274062000 
25.440000000 0.268125000 
25.444000000 0.256094000 
25.448000000 0.272031000 
25.452000000 0.264063000 
25.456000000 0.260156000 
25.460000000 0.272031000 
25.464000000 0.268125000 
25.468000000 0.272031000 
25.472000000 0.266094000 
25.476000000 0.278125000 
25.480000000 0.260156000 
25.484000000 0.266094000 
25.488000000 0.268125000 
25.492000000 0.258125000 
25.496000000 0.262031000 
25.500000000 0.276094000 
25.504000000 0.270156000 
25.508000000 0.272031000 
25.512000000 0.262031000 
25.516000000 0.278125000 
25.520000000 0.272031000 
25.524000000 0.262031000 
25.528000000 0.276094000 
25.532000000 0.278125000 
25.536000000 0.274062000 
25.540000000 0.266094000 
25.544000000 0.270156000 
25.548000000 0.266094000 
25.552000000 0.260156000 
25.556000000 0.276094000 
25.560000000 0.274062000 
25.564000000 0.268125000 
25.568000000 0.274062000 
25.572000000 0.272031000 
25.576000000 0.262031000 
25.580000000 0.270156000 
25.584000000 0.274062000 
25.588000000 0.270156000 
25.592000000 0.270156000 
25.596000000 0.278125000 
25.600000000 0.270156000 
25.604000000 0.270156000 
25.608000000 0.270156000 
25.612000000 0.270156000 
25.616000000 0.278125000 
25.620000000 0.262031000 
25.624000000 0.268125000 
25.628000000 0.276094000 
25.632000000 0.264063000 
25.636000000 0.280000000 
25.640000000 0.268125000 
25.644000000 0.266094000 
25.648000000 0.278125000 
25.652000000 0.268125000 
25.656000000 0.276094000 
25.660000000 0.264063000 
25.664000000 0.274062000 
25.668000000 0.268125000 
25.672000000 0.270156000 
25.676000000 0.280000000 
25.680000000 0.276094000 
25.684000000 0.268125000 
25.688000000 0.272031000 
25.692000000 0.272031000 
25.696000000 0.272031000 
25.700000000 0.270156000 
25.704000000 0.276094000 
25.708000000 0.276094000 
25.712000000 0.264063000 
25.716000000 0.272031000 
25.720000000 0.268125000 
25.724000000 0.264063000 
25.728000000 0.264063000 
25.732000000 0.278125000 
25.736000000 0.266094000 
25.740000000 0.270156000 
25.744000000 0.262031000 
25.748000000 0.274062000 
25.752000000 0.272031000 
25.756000000 0.280000000 
25.760000000 0.268125000 
25.764000000 0.274062000 
25.768000000 0.268125000 
25.772000000 0.270156000 
25.776000000 0.272031000 
25.780000000 0.264063000 
25.784000000 0.262031000 
25.788000000 0.268125000 
25.792000000 0.270156000 
25.796000000 0.272031000 
25.800000000 0.264063000 
25.804000000 0.268125000 
25.808000000 0.268125000 
25.812000000 0.270156000 
25.816000000 0.272031000 
25.820000000 0.270156000 
25.824000000 0.266094000 
25.828000000 0.274062000 
25.832000000 0.268125000 
25.836000000 0.270156000 
25.840000000 0.264063000 
25.844000000 0.256094000 
25.848000000 0.268125000 
25.852000000 0.268125000 
25.856000000 0.276094000 
25.860000000 0.270156000 
25.864000000 0.258125000 
25.868000000 0.272031000 
25.872000000 0.266094000 
25.876000000 0.274062000 
25.880000000 0.272031000 
25.884000000 0.260156000 
25.888000000 0.262031000 
25.892000000 0.268125000 
25.896000000 0.276094000 
25.900000000 0.272031000 
25.904000000 0.270156000 
25.908000000 0.272031000 
25.912000000 0.268125000 
25.916000000 0.278125000 
25.920000000 0.264063000 
25.924000000 0.282031000 
25.928000000 0.266094000 
25.932000000 0.270156000 
25.936000000 0.272031000 
25.940000000 0.264063000 
25.944000000 0.270156000 
25.948000000 0.278125000 
25.952000000 0.268125000 
25.956000000 0.278125000 
25.960000000 0.274062000 
25.964000000 0.252031000 
25.968000000 0.268125000 
25.972000000 0.274062000 
25.976000000 0.282031000 
25.980000000 0.268125000 
25.984000000 0.274062000 
25.988000000 0.270156000 
25.992000000 0.274062000 
25.996000000 0.270156000 
26.000000000 0.274062000 
26.004000000 0.270156000 
26.008000000 0.268125000 
26.012000000 0.280000000 
26.016000000 0.276094000 
26.020000000 0.268125000 
26.024000000 0.264063000 
26.028000000 0.274062000 
26.032000000 0.274062000 
26.036000000 0.282031000 
26.040000000 0.266094000 
26.044000000 0.270156000 
26.048000000 0.264063000 
26.052000000 0.264063000 
26.056000000 0.278125000 
26.060000000 0.266094000 
26.064000000 0.258125000 
26.068000000 0.268125000 
26.072000000 0.274062000 
26.076000000 0.262031000 
26.080000000 0.270156000 
26.084000000 0.264063000 
26.088000000 0.276094000 
26.092000000 0.264063000 
26.096000000 0.270156000 
26.100000000 0.276094000 
26.104000000 0.256094000 
26.108000000 0.272031000 
26.112000000 0.262031000 
26.116000000 0.274062000 
26.120000000 0.270156000 
26.124000000 0.264063000 
26.128000000 0.268125000 
26.132000000 0.268125000 
26.136000000 0.276094000 
26.140000000 0.274062000 
26.144000000 0.266094000 
26.148000000 0.270156000 
26.152000000 0.268125000 
26.156000000 0.274062000 
26.160000000 0.272031000 
26.164000000 0.272031000 
26.168000000 0.278125000 
26.172000000 0.274062000 
26.176000000 0.274062000 
26.180000000 0.270156000 
26.184000000 0.264063000 
26.188000000 0.268125000 
26.192000000 0.276094000 
26.196000000 0.262031000 
26.200000000 0.278125000 
26.204000000 0.266094000 
26.208000000 0.270156000 
26.212000000 0.264063000 
26.216000000 0.274062000 
26.220000000 0.272031000 
26.224000000 0.270156000 
26.228000000 0.274062000 
26.232000000 0.270156000 
26.236000000 0.270156000 
26.240000000 0.270156000 
26.244000000 0.264063000 
26.248000000 0.270156000 
26.252000000 0.262031000 
26.256000000 0.268125000 
26.260000000 0.274062000 
26.264000000 0.270156000 
26.268000000 0.262031000 
26.272000000 0.274062000 
26.276000000 0.270156000 
26.280000000 0.268125000 
26.284000000 0.274062000 
26.288000000 0.272031000 
26.292000000 0.262031000 
26.296000000 0.266094000 
26.300000000 0.270156000 
26.304000000 0.272031000 
26.308000000 0.276094000 
26.312000000 0.272031000 
26.316000000 0.274062000 
26.320000000 0.260156000 
26.324000000 0.268125000 
26.328000000 0.262031000 
26.332000000 0.270156000 
26.336000000 0.274062000 
26.340000000 0.264063000 
26.344000000 0.270156000 
26.348000000 0.270156000 
26.352000000 0.268125000 
26.356000000 0.270156000 
26.360000000 0.276094000 
26.364000000 0.262031000 
26.368000000 0.274062000 
26.372000000 0.268125000 
26.376000000 0.272031000 
26.380000000 0.272031000 
26.384000000 0.268125000 
26.388000000 0.272031000 
26.392000000 0.268125000 
26.396000000 0.276094000 
26.400000000 0.274062000 
26.404000000 0.270156000 
26.408000000 0.270156000 
26.412000000 0.264063000 
26.416000000 0.270156000 
26.420000000 0.276094000 
26.424000000 0.274062000 
26.428000000 0.274062000 
26.432000000 0.268125000 
26.436000000 0.272031000 
26.440000000 0.262031000 
26.444000000 0.264063000 
26.448000000 0.270156000 
26.452000000 0.262031000 
26.456000000 0.272031000 
26.460000000 0.272031000 
26.464000000 0.270156000 
26.468000000 0.268125000 
26.472000000 0.268125000 
26.476000000 0.260156000 
26.480000000 0.268125000 
26.484000000 0.272031000 
26.488000000 0.274062000 
26.492000000 0.274062000 
26.496000000 0.268125000 
26.500000000 0.274062000 
26.504000000 0.280000000 
26.508000000 0.274062000 
26.512000000 0.268125000 
26.516000000 0.274062000 
26.520000000 0.266094000 
26.524000000 0.264063000 
26.528000000 0.270156000 
26.532000000 0.266094000 
26.536000000 0.276094000 
26.540000000 0.270156000 
26.544000000 0.272031000 
26.548000000 0.270156000 
26.552000000 0.264063000 
26.556000000 0.270156000 
26.560000000 0.268125000 
26.564000000 0.266094000 
26.568000000 0.274062000 
26.572000000 0.270156000 
26.576000000 0.268125000 
26.580000000 0.270156000 
26.584000000 0.278125000 
26.588000000 0.268125000 
26.592000000 0.268125000 
26.596000000 0.278125000 
26.600000000 0.264063000 
26.604000000 0.254063000 
26.608000000 0.270156000 
26.612000000 0.268125000 
26.616000000 0.268125000 
26.620000000 0.266094000 
26.624000000 0.266094000 
26.628000000 0.268125000 
26.632000000 0.272031000 
26.636000000 0.270156000 
26.640000000 0.262031000 
26.644000000 0.272031000 
26.648000000 0.270156000 
26.652000000 0.266094000 
26.656000000 0.274062000 
26.660000000 0.274062000 
26.664000000 0.270156000 
26.668000000 0.272031000 
26.672000000 0.268125000 
26.676000000 0.276094000 
26.680000000 0.262031000 
26.684000000 0.272031000 
26.688000000 0.268125000 
26.692000000 0.270156000 
26.696000000 0.272031000 
26.700000000 0.272031000 
26.704000000 0.284063000 
26.708000000 0.264063000 
26.712000000 0.268125000 
26.716000000 0.274062000 
26.720000000 0.278125000 
26.724000000 0.274062000 
26.728000000 0.270156000 
26.732000000 0.258125000 
26.736000000 0.272031000 
26.740000000 0.276094000 
26.744000000 0.280000000 
26.748000000 0.262031000 
26.752000000 0.264063000 
26.756000000 0.274062000 
26.760000000 0.262031000 
26.764000000 0.272031000 
26.768000000 0.276094000 
26.772000000 0.268125000 
26.776000000 0.270156000 
26.780000000 0.260156000 
26.784000000 0.278125000 
26.788000000 0.278125000 
26.792000000 0.268125000 
26.796000000 0.272031000 
26.800000000 0.268125000 
26.804000000 0.264063000 
26.808000000 0.266094000 
26.812000000 0.260156000 
26.816000000 0.274062000 
26.820000000 0.268125000 
26.824000000 0.282031000 
26.828000000 0.270156000 
26.832000000 0.262031000 
26.836000000 0.274062000 
26.840000000 0.266094000 
26.844000000 0.268125000 
26.848000000 0.280000000 
26.852000000 0.264063000 
26.856000000 0.270156000 
26.860000000 0.268125000 
26.864000000 0.268125000 
26.868000000 0.268125000 
26.872000000 0.276094000 
26.876000000 0.268125000 
26.880000000 0.272031000 
26.884000000 0.270156000 
26.888000000 0.272031000 
26.892000000 0.266094000 
26.896000000 0.274062000 
26.900000000 0.268125000 
26.904000000 0.270156000 
26.908000000 0.272031000 
26.912000000 0.266094000 
26.916000000 0.266094000 
26.920000000 0.272031000 
26.924000000 0.268125000 
26.928000000 0.278125000 
26.932000000 0.278125000 
26.936000000 0.268125000 
26.940000000 0.266094000 
26.944000000 0.286094000 
26.948000000 0.272031000 
26.952000000 0.272031000 
26.956000000 0.262031000 
26.960000000 0.264063000 
26.964000000 0.278125000 
26.968000000 0.268125000 
26.972000000 0.266094000 
26.976000000 0.266094000 
26.980000000 0.270156000 
26.984000000 0.272031000 
26.988000000 0.268125000 
26.992000000 0.272031000 
26.996000000 0.260156000 
27.000000000 0.270156000 
27.004000000 0.270156000 
27.008000000 0.266094000 
27.012000000 0.274062000 
27.016000000 0.270156000 
27.020000000 0.266094000 
27.024000000 0.282031000 
27.028000000 0.276094000 
27.032000000 0.268125000 
27.036000000 0.270156000 
27.040000000 0.264063000 
27.044000000 0.266094000 
27.048000000 0.272031000 
27.052000000 0.270156000 
27.056000000 0.272031000 
27.060000000 0.270156000 
27.064000000 0.272031000 
27.068000000 0.268125000 
27.072000000 0.268125000 
27.076000000 0.264063000 
27.080000000 0.268125000 
27.084000000 0.276094000 
27.088000000 0.270156000 
27.092000000 0.270156000 
27.096000000 0.266094000 
27.100000000 0.268125000 
27.104000000 0.274062000 
27.108000000 0.270156000 
27.112000000 0.260156000 
27.116000000 0.266094000 
27.120000000 0.270156000 
27.124000000 0.276094000 
27.128000000 0.266094000 
27.132000000 0.264063000 
27.136000000 0.270156000 
27.140000000 0.272031000 
27.144000000 0.278125000 
27.148000000 0.270156000 
27.152000000 0.264063000 
27.156000000 0.264063000 
27.160000000 0.280000000 
27.164000000 0.272031000 
27.168000000 0.268125000 
27.172000000 0.272031000 
27.176000000 0.268125000 
27.180000000 0.264063000 
27.184000000 0.272031000 
27.188000000 0.268125000 
27.192000000 0.276094000 
27.196000000 0.270156000 
27.200000000 0.262031000 
27.204000000 0.272031000 
27.208000000 0.268125000 
27.212000000 0.268125000 
27.216000000 0.270156000 
27.220000000 0.268125000 
27.224000000 0.276094000 
27.228000000 0.276094000 
27.232000000 0.260156000 
27.236000000 0.262031000 
27.240000000 0.268125000 
27.244000000 0.272031000 
27.248000000 0.266094000 
27.252000000 0.266094000 
27.256000000 0.270156000 
27.260000000 0.268125000 
27.264000000 0.280000000 
27.268000000 0.268125000 
27.272000000 0.272031000 
27.276000000 0.270156000 
27.280000000 0.258125000 
27.284000000 0.276094000 
27.288000000 0.266094000 
27.292000000 0.274062000 
27.296000000 0.270156000 
27.300000000 0.272031000 
27.304000000 0.268125000 
27.308000000 0.268125000 
27.312000000 0.272031000 
27.316000000 0.266094000 
27.320000000 0.270156000 
27.324000000 0.278125000 
27.328000000 0.266094000 
27.332000000 0.272031000 
27.336000000 0.270156000 
27.340000000 0.272031000 
27.344000000 0.272031000 
27.348000000 0.278125000 
27.352000000 0.264063000 
27.356000000 0.274062000 
27.360000000 0.272031000 
27.364000000 0.280000000 
27.368000000 0.274062000 
27.372000000 0.272031000 
27.376000000 0.276094000 
27.380000000 0.272031000 
27.384000000 0.282031000 
27.388000000 0.272031000 
27.392000000 0.262031000 
27.396000000 0.276094000 
27.400000000 0.270156000 
27.404000000 0.268125000 
27.408000000 0.272031000 
27.412000000 0.270156000 
27.416000000 0.272031000 
27.420000000 0.258125000 
27.424000000 0.280000000 
27.428000000 0.264063000 
27.432000000 0.268125000 
27.436000000 0.264063000 
27.440000000 0.268125000 
27.444000000 0.274062000 
27.448000000 0.264063000 
27.452000000 0.268125000 
27.456000000 0.268125000 
27.460000000 0.268125000 
27.464000000 0.282031000 
27.468000000 0.266094000 
27.472000000 0.270156000 
27.476000000 0.274062000 
27.480000000 0.266094000 
27.484000000 0.272031000 
27.488000000 0.264063000 
27.492000000 0.266094000 
27.496000000 0.274062000 
27.500000000 0.266094000 
27.504000000 0.274062000 
27.508000000 0.272031000 
27.512000000 0.276094000 
27.516000000 0.268125000 
27.520000000 0.272031000 
27.524000000 0.272031000 
27.528000000 0.270156000 
27.532000000 0.274062000 
27.536000000 0.268125000 
27.540000000 0.274062000 
27.544000000 0.278125000 
27.548000000 0.268125000 
27.552000000 0.268125000 
27.556000000 0.270156000 
27.560000000 0.272031000 
27.564000000 0.272031000 
27.568000000 0.270156000 
27.572000000 0.272031000 
27.576000000 0.272031000 
27.580000000 0.266094000 
27.584000000 0.274062000 
27.588000000 0.268125000 
27.592000000 0.262031000 
27.596000000 0.268125000 
27.600000000 0.278125000 
27.604000000 0.270156000 
27.608000000 0.274062000 
27.612000000 0.270156000 
27.616000000 0.274062000 
27.620000000 0.272031000 
27.624000000 0.276094000 
27.628000000 0.274062000 
27.632000000 0.258125000 
27.636000000 0.262031000 
27.640000000 0.260156000 
27.644000000 0.276094000 
27.648000000 0.276094000 
27.652000000 0.276094000 
27.656000000 0.268125000 
27.660000000 0.268125000 
27.664000000 0.278125000 
27.668000000 0.270156000 
27.672000000 0.262031000 
27.676000000 0.266094000 
27.680000000 0.270156000 
27.684000000 0.280000000 
27.688000000 0.268125000 
27.692000000 0.278125000 
27.696000000 0.266094000 
27.700000000 0.270156000 
27.704000000 0.270156000 
27.708000000 0.272031000 
27.712000000 0.260156000 
27.716000000 0.278125000 
27.720000000 0.266094000 
27.724000000 0.272031000 
27.728000000 0.264063000 
27.732000000 0.274062000 
27.736000000 0.272031000 
27.740000000 0.270156000 
27.744000000 0.268125000 
27.748000000 0.266094000 
27.752000000 0.266094000 
27.756000000 0.270156000 
27.760000000 0.256094000 
27.764000000 0.268125000 
27.768000000 0.270156000 
27.772000000 0.262031000 
27.776000000 0.270156000 
27.780000000 0.268125000 
27.784000000 0.274062000 
27.788000000 0.270156000 
27.792000000 0.258125000 
27.796000000 0.268125000 
27.800000000 0.270156000 
27.804000000 0.276094000 
27.808000000 0.268125000 
27.812000000 0.272031000 
27.816000000 0.262031000 
27.820000000 0.272031000 
27.824000000 0.270156000 
27.828000000 0.268125000 
27.832000000 0.270156000 
27.836000000 0.272031000 
27.840000000 0.274062000 
27.844000000 0.270156000 
27.848000000 0.260156000 
27.852000000 0.274062000 
27.856000000 0.274062000 
27.860000000 0.274062000 
27.864000000 0.274062000 
27.868000000 0.270156000 
27.872000000 0.270156000 
27.876000000 0.260156000 
27.880000000 0.258125000 
27.884000000 0.274062000 
27.888000000 0.266094000 
27.892000000 0.274062000 
27.896000000 0.272031000 
27.900000000 0.272031000 
27.904000000 0.270156000 
27.908000000 0.274062000 
27.912000000 0.268125000 
27.916000000 0.268125000 
27.920000000 0.264063000 
27.924000000 0.270156000 
27.928000000 0.276094000 
27.932000000 0.268125000 
27.936000000 0.264063000 
27.940000000 0.264063000 
27.944000000 0.278125000 
27.948000000 0.268125000 
27.952000000 0.260156000 
27.956000000 0.278125000 
27.960000000 0.270156000 
27.964000000 0.276094000 
27.968000000 0.270156000 
27.972000000 0.272031000 
27.976000000 0.274062000 
27.980000000 0.272031000 
27.984000000 0.276094000 
27.988000000 0.270156000 
27.992000000 0.268125000 
27.996000000 0.272031000 
28.000000000 0.268125000 
28.004000000 0.274062000 
28.008000000 0.264063000 
28.012000000 0.278125000 
28.016000000 0.274062000 
28.020000000 0.272031000 
28.024000000 0.274062000 
28.028000000 0.270156000 
28.032000000 0.268125000 
28.036000000 0.264063000 
28.040000000 0.264063000 
28.044000000 0.272031000 
28.048000000 0.266094000 
28.052000000 0.268125000 
28.056000000 0.264063000 
28.060000000 0.272031000 
28.064000000 0.266094000 
28.068000000 0.276094000 
28.072000000 0.268125000 
28.076000000 0.270156000 
28.080000000 0.268125000 
28.084000000 0.268125000 
28.088000000 0.268125000 
28.092000000 0.272031000 
28.096000000 0.266094000 
28.100000000 0.268125000 
28.104000000 0.270156000 
28.108000000 0.274062000 
28.112000000 0.256094000 
28.116000000 0.270156000 
28.120000000 0.268125000 
28.124000000 0.274062000 
28.128000000 0.272031000 
28.132000000 0.270156000 
28.136000000 0.274062000 
28.140000000 0.274062000 
28.144000000 0.270156000 
28.148000000 0.266094000 
28.152000000 0.270156000 
28.156000000 0.264063000 
28.160000000 0.270156000 
28.164000000 0.268125000 
28.168000000 0.266094000 
28.172000000 0.260156000 
28.176000000 0.272031000 
28.180000000 0.270156000 
28.184000000 0.274062000 
28.188000000 0.270156000 
28.192000000 0.278125000 
28.196000000 0.264063000 
28.200000000 0.264063000 
28.204000000 0.274062000 
28.208000000 0.274062000 
28.212000000 0.264063000 
28.216000000 0.256094000 
28.220000000 0.268125000 
28.224000000 0.268125000 
28.228000000 0.262031000 
28.232000000 0.274062000 
28.236000000 0.270156000 
28.240000000 0.272031000 
28.244000000 0.274062000 
28.248000000 0.278125000 
28.252000000 0.262031000 
28.256000000 0.266094000 
28.260000000 0.264063000 
28.264000000 0.272031000 
28.268000000 0.264063000 
28.272000000 0.270156000 
28.276000000 0.280000000 
28.280000000 0.268125000 
28.284000000 0.270156000 
28.288000000 0.274062000 
28.292000000 0.270156000 
28.296000000 0.262031000 
28.300000000 0.260156000 
28.304000000 0.272031000 
28.308000000 0.272031000 
28.312000000 0.274062000 
28.316000000 0.274062000 
28.320000000 0.278125000 
28.324000000 0.272031000 
28.328000000 0.266094000 
28.332000000 0.264063000 
28.336000000 0.270156000 
28.340000000 0.268125000 
28.344000000 0.272031000 
28.348000000 0.272031000 
28.352000000 0.274062000 
28.356000000 0.264063000 
28.360000000 0.266094000 
28.364000000 0.266094000 
28.368000000 0.266094000 
28.372000000 0.270156000 
28.376000000 0.270156000 
28.380000000 0.274062000 
28.384000000 0.272031000 
28.388000000 0.270156000 
28.392000000 0.278125000 
28.396000000 0.262031000 
28.400000000 0.262031000 
28.404000000 0.272031000 
28.408000000 0.266094000 
28.412000000 0.272031000 
28.416000000 0.268125000 
28.420000000 0.268125000 
28.424000000 0.264063000 
28.428000000 0.264063000 
28.432000000 0.278125000 
28.436000000 0.274062000 
28.440000000 0.274062000 
28.444000000 0.278125000 
28.448000000 0.244063000 
28.452000000 0.272031000 
28.456000000 0.260156000 
28.460000000 0.268125000 
28.464000000 0.270156000 
28.468000000 0.266094000 
28.472000000 0.272031000 
28.476000000 0.270156000 
28.480000000 0.266094000 
28.484000000 0.266094000 
28.488000000 0.262031000 
28.492000000 0.272031000 
28.496000000 0.268125000 
28.500000000 0.270156000 
28.504000000 0.270156000 
28.508000000 0.266094000 
28.512000000 0.272031000 
28.516000000 0.272031000 
28.520000000 0.266094000 
28.524000000 0.268125000 
28.528000000 0.264063000 
28.532000000 0.272031000 
28.536000000 0.260156000 
28.540000000 0.264063000 
28.544000000 0.272031000 
28.548000000 0.266094000 
28.552000000 0.278125000 
28.556000000 0.264063000 
28.560000000 0.266094000 
28.564000000 0.270156000 
28.568000000 0.272031000 
28.572000000 0.270156000 
28.576000000 0.264063000 
28.580000000 0.266094000 
28.584000000 0.262031000 
28.588000000 0.272031000 
28.592000000 0.300000000 
28.596000000 0.272031000 
28.600000000 0.272031000 
28.604000000 0.282031000 
28.608000000 0.266094000 
28.612000000 0.280000000 
28.616000000 0.266094000 
28.620000000 0.268125000 
28.624000000 0.274062000 
28.628000000 0.266094000 
28.632000000 0.282031000 
28.636000000 0.272031000 
28.640000000 0.272031000 
28.644000000 0.272031000 
28.648000000 0.266094000 
28.652000000 0.274062000 
28.656000000 0.274062000 
28.660000000 0.266094000 
28.664000000 0.422031000 
28.668000000 0.422031000 
28.672000000 0.427969000 
28.676000000 0.422031000 
28.680000000 0.420000000 
28.684000000 0.416094000 
28.688000000 0.407969000 
28.692000000 0.427969000 
28.696000000 0.420000000 
28.700000000 0.427969000 
28.704000000 0.427969000 
28.708000000 0.414063000 
28.712000000 0.430000000 
28.716000000 0.417969000 
28.720000000 0.427969000 
28.724000000 0.420000000 
28.728000000 0.420000000 
28.732000000 0.414063000 
28.736000000 0.414063000 
28.740000000 0.420000000 
28.744000000 0.427969000 
28.748000000 0.416094000 
28.752000000 0.424062000 
28.756000000 0.420000000 
28.760000000 0.407969000 
28.764000000 0.417969000 
28.768000000 0.417969000 
28.772000000 0.417969000 
28.776000000 0.416094000 
28.780000000 0.424062000 
28.784000000 0.416094000 
28.788000000 0.407969000 
28.792000000 0.412031000 
28.796000000 0.416094000 
28.800000000 0.410000000 
28.804000000 0.427969000 
28.808000000 0.420000000 
28.812000000 0.424062000 
28.816000000 0.414063000 
28.820000000 0.416094000 
28.824000000 0.417969000 
28.828000000 0.420000000 
28.832000000 0.417969000 
28.836000000 0.416094000 
28.840000000 0.412031000 
28.844000000 0.422031000 
28.848000000 0.420000000 
28.852000000 0.422031000 
28.856000000 0.417969000 
28.860000000 0.427969000 
28.864000000 0.417969000 
28.868000000 0.420000000 
28.872000000 0.422031000 
28.876000000 0.416094000 
28.880000000 0.417969000 
28.884000000 0.422031000 
28.888000000 0.417969000 
28.892000000 0.417969000 
28.896000000 0.420000000 
28.900000000 0.426094000 
28.904000000 0.414063000 
28.908000000 0.432031000 
28.912000000 0.430000000 
28.916000000 0.410000000 
28.920000000 0.412031000 
28.924000000 0.416094000 
28.928000000 0.426094000 
28.932000000 0.426094000 
28.936000000 0.407969000 
28.940000000 0.420000000 
28.944000000 0.416094000 
28.948000000 0.416094000 
28.952000000 0.427969000 
28.956000000 0.417969000 
28.960000000 0.422031000 
28.964000000 0.422031000 
28.968000000 0.420000000 
28.972000000 0.420000000 
28.976000000 0.417969000 
28.980000000 0.414063000 
28.984000000 0.427969000 
28.988000000 0.422031000 
28.992000000 0.420000000 
28.996000000 0.416094000 
29.000000000 0.414063000 
29.004000000 0.422031000 
29.008000000 0.412031000 
29.012000000 0.412031000 
29.016000000 0.417969000 
29.020000000 0.416094000 
29.024000000 0.416094000 
29.028000000 0.412031000 
29.032000000 0.426094000 
29.036000000 0.417969000 
29.040000000 0.414063000 
29.044000000 0.420000000 
29.048000000 0.420000000 
29.052000000 0.412031000 
29.056000000 0.410000000 
29.060000000 0.420000000 
29.064000000 0.427969000 
29.068000000 0.432031000 
29.072000000 0.420000000 
29.076000000 0.407969000 
29.080000000 0.422031000 
29.084000000 0.424062000 
29.088000000 0.416094000 
29.092000000 0.416094000 
29.096000000 0.416094000 
29.100000000 0.422031000 
29.104000000 0.420000000 
29.108000000 0.424062000 
29.112000000 0.417969000 
29.116000000 0.424062000 
29.120000000 0.420000000 
29.124000000 0.420000000 
29.128000000 0.417969000 
29.132000000 0.420000000 
29.136000000 0.420000000 
29.140000000 0.416094000 
29.144000000 0.417969000 
29.148000000 0.420000000 
29.152000000 0.414063000 
29.156000000 0.412031000 
29.160000000 0.422031000 
29.164000000 0.430000000 
29.168000000 0.432031000 
29.172000000 0.432031000 
29.176000000 0.412031000 
29.180000000 0.410000000 
29.184000000 0.427969000 
29.188000000 0.416094000 
29.192000000 0.412031000 
29.196000000 0.414063000 
29.200000000 0.417969000 
29.204000000 0.420000000 
29.208000000 0.412031000 
29.212000000 0.416094000 
29.216000000 0.407969000 
29.220000000 0.420000000 
29.224000000 0.430000000 
29.228000000 0.417969000 
29.232000000 0.422031000 
29.236000000 0.414063000 
29.240000000 0.416094000 
29.244000000 0.420000000 
29.248000000 0.416094000 
29.252000000 0.416094000 
29.256000000 0.414063000 
29.260000000 0.407969000 
29.264000000 0.420000000 
29.268000000 0.417969000 
29.272000000 0.424062000 
29.276000000 0.424062000 
29.280000000 0.410000000 
29.284000000 0.420000000 
29.288000000 0.422031000 
29.292000000 0.417969000 
29.296000000 0.420000000 
29.300000000 0.416094000 
29.304000000 0.424062000 
29.308000000 0.424062000 
29.312000000 0.417969000 
29.316000000 0.424062000 
29.320000000 0.417969000 
29.324000000 0.424062000 
29.328000000 0.426094000 
29.332000000 0.406094000 
29.336000000 0.416094000 
29.340000000 0.416094000 
29.344000000 0.422031000 
29.348000000 0.417969000 
29.352000000 0.426094000 
29.356000000 0.414063000 
29.360000000 0.417969000 
29.364000000 0.410000000 
29.368000000 0.422031000 
29.372000000 0.410000000 
29.376000000 0.417969000 
29.380000000 0.414063000 
29.384000000 0.412031000 
29.388000000 0.424062000 
29.392000000 0.417969000 
29.396000000 0.420000000 
29.400000000 0.412031000 
29.404000000 0.417969000 
29.408000000 0.404063000 
29.412000000 0.412031000 
29.416000000 0.407969000 
29.420000000 0.410000000 
29.424000000 0.424062000 
29.428000000 0.414063000 
29.432000000 0.416094000 
29.436000000 0.426094000 
29.440000000 0.416094000 
29.444000000 0.420000000 
29.448000000 0.414063000 
29.452000000 0.414063000 
29.456000000 0.416094000 
29.460000000 0.420000000 
29.464000000 0.420000000 
29.468000000 0.414063000 
29.472000000 0.410000000 
29.476000000 0.426094000 
29.480000000 0.412031000 
29.484000000 0.412031000 
29.488000000 0.416094000 
29.492000000 0.424062000 
29.496000000 0.414063000 
29.500000000 0.410000000 
29.504000000 0.410000000 
29.508000000 0.420000000 
29.512000000 0.422031000 
29.516000000 0.416094000 
29.520000000 0.417969000 
29.524000000 0.417969000 
29.528000000 0.416094000 
29.532000000 0.417969000 
29.536000000 0.422031000 
29.540000000 0.412031000 
29.544000000 0.414063000 
29.548000000 0.407969000 
29.552000000 0.426094000 
29.556000000 0.426094000 
29.560000000 0.417969000 
29.564000000 0.437969000 
29.568000000 0.426094000 
29.572000000 0.414063000 
29.576000000 0.427969000 
29.580000000 0.422031000 
29.584000000 0.416094000 
29.588000000 0.417969000 
29.592000000 0.416094000 
29.596000000 0.427969000 
29.600000000 0.412031000 
29.604000000 0.420000000 
29.608000000 0.412031000 
29.612000000 0.414063000 
29.616000000 0.414063000 
29.620000000 0.414063000 
29.624000000 0.420000000 
29.628000000 0.424062000 
29.632000000 0.414063000 
29.636000000 0.426094000 
29.640000000 0.417969000 
29.644000000 0.420000000 
29.648000000 0.420000000 
29.652000000 0.422031000 
29.656000000 0.417969000 
29.660000000 0.420000000 
29.664000000 0.476094000 
29.668000000 0.472031000 
29.672000000 0.474062000 
29.676000000 0.476094000 
29.680000000 0.470000000 
29.684000000 0.480000000 
29.688000000 0.486094000 
29.692000000 0.472031000 
29.696000000 0.476094000 
29.700000000 0.476094000 
29.704000000 0.474062000 
29.708000000 0.484063000 
29.712000000 0.472031000 
29.716000000 0.486094000 
29.720000000 0.470000000 
29.724000000 0.476094000 
29.728000000 0.484063000 
29.732000000 0.470000000 
29.736000000 0.470000000 
29.740000000 0.476094000 
29.744000000 0.474062000 
29.748000000 0.472031000 
29.752000000 0.474062000 
29.756000000 0.486094000 
29.760000000 0.472031000 
29.764000000 0.472031000 
29.768000000 0.480000000 
29.772000000 0.502031000 
29.776000000 0.474062000 
29.780000000 0.472031000 
29.784000000 0.472031000 
29.788000000 0.490000000 
29.792000000 0.480000000 
29.796000000 0.470000000 
29.800000000 0.482031000 
29.804000000 0.474062000 
29.808000000 0.482031000 
29.812000000 0.470000000 
29.816000000 0.484063000 
29.820000000 0.482031000 
29.824000000 0.470000000 
29.828000000 0.487969000 
29.832000000 0.486094000 
29.836000000 0.476094000 
29.840000000 0.480000000 
29.844000000 0.462031000 
29.848000000 0.470000000 
29.852000000 0.482031000 
29.856000000 0.482031000 
29.860000000 0.467969000 
29.864000000 0.482031000 
29.868000000 0.487969000 
29.872000000 0.477969000 
29.876000000 0.476094000 
29.880000000 0.480000000 
29.884000000 0.476094000 
29.888000000 0.484063000 
29.892000000 0.474062000 
29.896000000 0.460000000 
29.900000000 0.474062000 
29.904000000 0.484063000 
29.908000000 0.486094000 
29.912000000 0.457969000 
29.916000000 0.476094000 
29.920000000 0.476094000 
29.924000000 0.477969000 
29.928000000 0.482031000 
29.932000000 0.467969000 
29.936000000 0.472031000 
29.940000000 0.477969000 
29.944000000 0.472031000 
29.948000000 0.487969000 
29.952000000 0.476094000 
29.956000000 0.480000000 
29.960000000 0.466094000 
29.964000000 0.480000000 
29.968000000 0.474062000 
29.972000000 0.480000000 
29.976000000 0.480000000 
29.980000000 0.480000000 
29.984000000 0.472031000 
29.988000000 0.476094000 
29.992000000 0.472031000 
29.996000000 0.466094000 
30.000000000 0.484063000 
30.004000000 0.474062000 
30.008000000 0.476094000 
30.012000000 0.474062000 
30.016000000 0.476094000 
30.020000000 0.494062000 
30.024000000 0.497969000 
30.028000000 0.476094000 
30.032000000 0.474062000 
30.036000000 0.470000000 
30.040000000 0.466094000 
30.044000000 0.470000000 
30.048000000 0.476094000 
30.052000000 0.466094000 
30.056000000 0.474062000 
30.060000000 0.477969000 
30.064000000 0.467969000 
30.068000000 0.464063000 
30.072000000 0.480000000 
30.076000000 0.477969000 
30.080000000 0.480000000 
30.084000000 0.476094000 
30.088000000 0.484063000 
30.092000000 0.474062000 
30.096000000 0.480000000 
30.100000000 0.484063000 
30.104000000 0.472031000 
30.108000000 0.476094000 
30.112000000 0.477969000 
30.116000000 0.484063000 
30.120000000 0.477969000 
30.124000000 0.472031000 
30.128000000 0.474062000 
30.132000000 0.477969000 
30.136000000 0.474062000 
30.140000000 0.477969000 
30.144000000 0.477969000 
30.148000000 0.472031000 
30.152000000 0.477969000 
30.156000000 0.467969000 
30.160000000 0.484063000 
30.164000000 0.486094000 
30.168000000 0.477969000 
30.172000000 0.482031000 
30.176000000 0.477969000 
30.180000000 0.482031000 
30.184000000 0.472031000 
30.188000000 0.480000000 
30.192000000 0.474062000 
30.196000000 0.476094000 
30.200000000 0.487969000 
30.204000000 0.476094000 
30.208000000 0.467969000 
30.212000000 0.480000000 
30.216000000 0.470000000 
30.220000000 0.464063000 
30.224000000 0.474062000 
30.228000000 0.480000000 
30.232000000 0.482031000 
30.236000000 0.470000000 
30.240000000 0.464063000 
30.244000000 0.474062000 
30.248000000 0.476094000 
30.252000000 0.497969000 
30.256000000 0.477969000 
30.260000000 0.502031000 
30.264000000 0.472031000 
30.268000000 0.477969000 
30.272000000 0.487969000 
30.276000000 0.477969000 
30.280000000 0.477969000 
30.284000000 0.477969000 
30.288000000 0.482031000 
30.292000000 0.486094000 
30.296000000 0.476094000 
30.300000000 0.484063000 
30.304000000 0.472031000 
30.308000000 0.472031000 
30.312000000 0.486094000 
30.316000000 0.482031000 
30.320000000 0.482031000 
30.324000000 0.484063000 
30.328000000 0.484063000 
30.332000000 0.494062000 
30.336000000 0.477969000 
30.340000000 0.472031000 
30.344000000 0.477969000 
30.348000000 0.462031000 
30.352000000 0.504062000 
30.356000000 0.476094000 
30.360000000 0.482031000 
30.364000000 0.487969000 
30.368000000 0.484063000 
30.372000000 0.487969000 
30.376000000 0.486094000 
30.380000000 0.472031000 
30.384000000 0.470000000 
30.388000000 0.477969000 
30.392000000 0.474062000 
30.396000000 0.470000000 
30.400000000 0.476094000 
30.404000000 0.480000000 
30.408000000 0.480000000 
30.412000000 0.476094000 
30.416000000 0.476094000 
30.420000000 0.476094000 
30.424000000 0.477969000 
30.428000000 0.472031000 
30.432000000 0.480000000 
30.436000000 0.482031000 
30.440000000 0.466094000 
30.444000000 0.480000000 
30.448000000 0.482031000 
30.452000000 0.484063000 
30.456000000 0.476094000 
30.460000000 0.484063000 
30.464000000 0.477969000 
30.468000000 0.470000000 
30.472000000 0.477969000 
30.476000000 0.474062000 
30.480000000 0.477969000 
30.484000000 0.484063000 
30.488000000 0.472031000 
30.492000000 0.477969000 
30.496000000 0.477969000 
30.500000000 0.476094000 
30.504000000 0.476094000 
30.508000000 0.487969000 
30.512000000 0.480000000 
30.516000000 0.480000000 
30.520000000 0.482031000 
30.524000000 0.487969000 
30.528000000 0.476094000 
30.532000000 0.467969000 
30.536000000 0.472031000 
30.540000000 0.482031000 
30.544000000 0.467969000 
30.548000000 0.472031000 
30.552000000 0.486094000 
30.556000000 0.477969000 
30.560000000 0.472031000 
30.564000000 0.477969000 
30.568000000 0.477969000 
30.572000000 0.482031000 
30.576000000 0.476094000 
30.580000000 0.472031000 
30.584000000 0.480000000 
30.588000000 0.474062000 
30.592000000 0.480000000 
30.596000000 0.482031000 
30.600000000 0.474062000 
30.604000000 0.482031000 
30.608000000 0.484063000 
30.612000000 0.474062000 
30.616000000 0.484063000 
30.620000000 0.477969000 
30.624000000 0.484063000 
30.628000000 0.484063000 
30.632000000 0.474062000 
30.636000000 0.476094000 
30.640000000 0.472031000 
30.644000000 0.480000000 
30.648000000 0.474062000 
30.652000000 0.477969000 
30.656000000 0.480000000 
30.660000000 0.482031000 
30.664000000 0.476094000 
30.668000000 0.492031000 
30.672000000 0.477969000 
30.676000000 0.484063000 
30.680000000 0.484063000 
30.684000000 0.474062000 
30.688000000 0.486094000 
30.692000000 0.480000000 
30.696000000 0.477969000 
30.700000000 0.480000000 
30.704000000 0.484063000 
30.708000000 0.480000000 
30.712000000 0.476094000 
30.716000000 0.482031000 
30.720000000 0.490000000 
30.724000000 0.482031000 
30.728000000 0.486094000 
30.732000000 0.476094000 
30.736000000 0.467969000 
30.740000000 0.487969000 
30.744000000 0.474062000 
30.748000000 0.487969000 
30.752000000 0.476094000 
30.756000000 0.472031000 
30.760000000 0.480000000 
30.764000000 0.480000000 
30.768000000 0.472031000 
30.772000000 0.474062000 
30.776000000 0.480000000 
30.780000000 0.476094000 
30.784000000 0.474062000 
30.788000000 0.492031000 
30.792000000 0.487969000 
30.796000000 0.474062000 
30.800000000 0.467969000 
30.804000000 0.472031000 
30.808000000 0.477969000 
30.812000000 0.467969000 
30.816000000 0.480000000 
30.820000000 0.476094000 
30.824000000 0.480000000 
30.828000000 0.482031000 
30.832000000 0.464063000 
30.836000000 0.464063000 
30.840000000 0.470000000 
30.844000000 0.470000000 
30.848000000 0.494062000 
30.852000000 0.474062000 
30.856000000 0.476094000 
30.860000000 0.474062000 
30.864000000 0.474062000 
30.868000000 0.480000000 
30.872000000 0.476094000 
30.876000000 0.477969000 
30.880000000 0.474062000 
30.884000000 0.470000000 
30.888000000 0.476094000 
30.892000000 0.470000000 
30.896000000 0.470000000 
30.900000000 0.470000000 
30.904000000 0.476094000 
30.908000000 0.466094000 
30.912000000 0.472031000 
30.916000000 0.467969000 
30.920000000 0.484063000 
30.924000000 0.467969000 
30.928000000 0.474062000 
30.932000000 0.480000000 
30.936000000 0.464063000 
30.940000000 0.467969000 
30.944000000 0.480000000 
30.948000000 0.486094000 
30.952000000 0.464063000 
30.956000000 0.474062000 
30.960000000 0.477969000 
30.964000000 0.476094000 
30.968000000 0.470000000 
30.972000000 0.474062000 
30.976000000 0.474062000 
30.980000000 0.477969000 
30.984000000 0.472031000 
30.988000000 0.476094000 
30.992000000 0.476094000 
30.996000000 0.477969000 
31.000000000 0.470000000 
31.004000000 0.476094000 
31.008000000 0.470000000 
31.012000000 0.480000000 
31.016000000 0.484063000 
31.020000000 0.484063000 
31.024000000 0.486094000 
31.028000000 0.484063000 
31.032000000 0.477969000 
31.036000000 0.474062000 
31.040000000 0.484063000 
31.044000000 0.466094000 
31.048000000 0.474062000 
31.052000000 0.477969000 
31.056000000 0.467969000 
31.060000000 0.472031000 
31.064000000 0.480000000 
31.068000000 0.486094000 
31.072000000 0.484063000 
31.076000000 0.482031000 
31.080000000 0.476094000 
31.084000000 0.462031000 
31.088000000 0.470000000 
31.092000000 0.476094000 
31.096000000 0.472031000 
31.100000000 0.477969000 
31.104000000 0.476094000 
31.108000000 0.480000000 
31.112000000 0.476094000 
31.116000000 0.480000000 
31.120000000 0.476094000 
31.124000000 0.484063000 
31.128000000 0.476094000 
31.132000000 0.487969000 
31.136000000 0.484063000 
31.140000000 0.486094000 
31.144000000 0.480000000 
31.148000000 0.466094000 
31.152000000 0.486094000 
31.156000000 0.472031000 
31.160000000 0.466094000 
31.164000000 0.490000000 
31.168000000 0.476094000 
31.172000000 0.484063000 
31.176000000 0.464063000 
31.180000000 0.472031000 
31.184000000 0.477969000 
31.188000000 0.477969000 
31.192000000 0.480000000 
31.196000000 0.467969000 
31.200000000 0.477969000 
31.204000000 0.470000000 
31.208000000 0.464063000 
31.212000000 0.476094000 
31.216000000 0.474062000 
31.220000000 0.474062000 
31.224000000 0.476094000 
31.228000000 0.464063000 
31.232000000 0.476094000 
31.236000000 0.477969000 
31.240000000 0.486094000 
31.244000000 0.480000000 
31.248000000 0.467969000 
31.252000000 0.486094000 
31.256000000 0.476094000 
31.260000000 0.456094000 
31.264000000 0.467969000 
31.268000000 0.472031000 
31.272000000 0.476094000 
31.276000000 0.467969000 
31.280000000 0.476094000 
31.284000000 0.482031000 
31.288000000 0.482031000 
31.292000000 0.482031000 
31.296000000 0.487969000 
31.300000000 0.474062000 
31.304000000 0.476094000 
31.308000000 0.482031000 
31.312000000 0.482031000 
31.316000000 0.477969000 
31.320000000 0.482031000 
31.324000000 0.480000000 
31.328000000 0.477969000 
31.332000000 0.484063000 
31.336000000 0.477969000 
31.340000000 0.477969000 
31.344000000 0.482031000 
31.348000000 0.474062000 
31.352000000 0.474062000 
31.356000000 0.474062000 
31.360000000 0.474062000 
31.364000000 0.482031000 
31.368000000 0.474062000 
31.372000000 0.480000000 
31.376000000 0.487969000 
31.380000000 0.466094000 
31.384000000 0.480000000 
31.388000000 0.482031000 
31.392000000 0.490000000 
31.396000000 0.476094000 
31.400000000 0.467969000 
31.404000000 0.476094000 
31.408000000 0.476094000 
31.412000000 0.490000000 
31.416000000 0.480000000 
31.420000000 0.470000000 
31.424000000 0.477969000 
31.428000000 0.474062000 
31.432000000 0.476094000 
31.436000000 0.477969000 
31.440000000 0.472031000 
31.444000000 0.480000000 
31.448000000 0.477969000 
31.452000000 0.484063000 
31.456000000 0.486094000 
31.460000000 0.482031000 
31.464000000 0.467969000 
31.468000000 0.474062000 
31.472000000 0.476094000 
31.476000000 0.477969000 
31.480000000 0.482031000 
31.484000000 0.467969000 
31.488000000 0.482031000 
31.492000000 0.487969000 
31.496000000 0.484063000 
31.500000000 0.480000000 
31.504000000 0.467969000 
31.508000000 0.477969000 
31.512000000 0.477969000 
31.516000000 0.477969000 
31.520000000 0.480000000 
31.524000000 0.472031000 
31.528000000 0.477969000 
31.532000000 0.477969000 
31.536000000 0.480000000 
31.540000000 0.476094000 
31.544000000 0.477969000 
31.548000000 0.482031000 
31.552000000 0.480000000 
31.556000000 0.477969000 
31.560000000 0.484063000 
31.564000000 0.470000000 
31.568000000 0.476094000 
31.572000000 0.467969000 
31.576000000 0.487969000 
31.580000000 0.470000000 
31.584000000 0.476094000 
31.588000000 0.474062000 
31.592000000 0.472031000 
31.596000000 0.472031000 
31.600000000 0.467969000 
31.604000000 0.470000000 
31.608000000 0.482031000 
31.612000000 0.476094000 
31.616000000 0.482031000 
31.620000000 0.482031000 
31.624000000 0.470000000 
31.628000000 0.480000000 
31.632000000 0.476094000 
31.636000000 0.477969000 
31.640000000 0.486094000 
31.644000000 0.480000000 
31.648000000 0.487969000 
31.652000000 0.467969000 
31.656000000 0.476094000 
31.660000000 0.474062000 
31.664000000 0.484063000 
31.668000000 0.480000000 
31.672000000 0.486094000 
31.676000000 0.482031000 
31.680000000 0.477969000 
31.684000000 0.476094000 
31.688000000 0.484063000 
31.692000000 0.486094000 
31.696000000 0.482031000 
31.700000000 0.486094000 
31.704000000 0.480000000 
31.708000000 0.476094000 
31.712000000 0.477969000 
31.716000000 0.494062000 
31.720000000 0.482031000 
31.724000000 0.477969000 
31.728000000 0.492031000 
31.732000000 0.467969000 
31.736000000 0.484063000 
31.740000000 0.482031000 
31.744000000 0.470000000 
31.748000000 0.484063000 
31.752000000 0.476094000 
31.756000000 0.472031000 
31.760000000 0.480000000 
31.764000000 0.472031000 
31.768000000 0.480000000 
31.772000000 0.484063000 
31.776000000 0.482031000 
31.780000000 0.484063000 
31.784000000 0.486094000 
31.788000000 0.472031000 
31.792000000 0.476094000 
31.796000000 0.482031000 
31.800000000 0.480000000 
31.804000000 0.482031000 
31.808000000 0.476094000 
31.812000000 0.476094000 
31.816000000 0.482031000 
31.820000000 0.480000000 
31.824000000 0.486094000 
31.828000000 0.476094000 
31.832000000 0.482031000 
31.836000000 0.472031000 
31.840000000 0.482031000 
31.844000000 0.480000000 
31.848000000 0.476094000 
31.852000000 0.482031000 
31.856000000 0.467969000 
31.860000000 0.482031000 
31.864000000 0.482031000 
31.868000000 0.474062000 
31.872000000 0.482031000 
31.876000000 0.484063000 
31.880000000 0.482031000 
31.884000000 0.482031000 
31.888000000 0.476094000 
31.892000000 0.477969000 
31.896000000 0.476094000 
31.900000000 0.486094000 
31.904000000 0.477969000 
31.908000000 0.484063000 
31.912000000 0.474062000 
31.916000000 0.477969000 
31.920000000 0.482031000 
31.924000000 0.477969000 
31.928000000 0.480000000 
31.932000000 0.486094000 
31.936000000 0.480000000 
31.940000000 0.484063000 
31.944000000 0.484063000 
31.948000000 0.474062000 
31.952000000 0.476094000 
31.956000000 0.480000000 
31.960000000 0.467969000 
31.964000000 0.470000000 
31.968000000 0.470000000 
31.972000000 0.486094000 
31.976000000 0.482031000 
31.980000000 0.480000000 
31.984000000 0.480000000 
31.988000000 0.477969000 
31.992000000 0.482031000 
31.996000000 0.480000000 
32.000000000 0.472031000 
32.004000000 0.476094000 
32.008000000 0.476094000 
32.012000000 0.480000000 
32.016000000 0.476094000 
32.020000000 0.477969000 
32.024000000 0.486094000 
32.028000000 0.467969000 
32.032000000 0.484063000 
32.036000000 0.482031000 
32.040000000 0.477969000 
32.044000000 0.474062000 
32.048000000 0.474062000 
32.052000000 0.477969000 
32.056000000 0.477969000 
32.060000000 0.482031000 
32.064000000 0.487969000 
32.068000000 0.482031000 
32.072000000 0.480000000 
32.076000000 0.480000000 
32.080000000 0.467969000 
32.084000000 0.484063000 
32.088000000 0.477969000 
32.092000000 0.477969000 
32.096000000 0.470000000 
32.100000000 0.482031000 
32.104000000 0.486094000 
32.108000000 0.482031000 
32.112000000 0.472031000 
32.116000000 0.480000000 
32.120000000 0.476094000 
32.124000000 0.477969000 
32.128000000 0.466094000 
32.132000000 0.482031000 
32.136000000 0.480000000 
32.140000000 0.470000000 
32.144000000 0.477969000 
32.148000000 0.472031000 
32.152000000 0.480000000 
32.156000000 0.477969000 
32.160000000 0.476094000 
32.164000000 0.484063000 
32.168000000 0.466094000 
32.172000000 0.476094000 
32.176000000 0.477969000 
32.180000000 0.477969000 
32.184000000 0.477969000 
32.188000000 0.480000000 
32.192000000 0.472031000 
32.196000000 0.477969000 
32.200000000 0.467969000 
32.204000000 0.480000000 
32.208000000 0.477969000 
32.212000000 0.484063000 
32.216000000 0.484063000 
32.220000000 0.470000000 
32.224000000 0.480000000 
32.228000000 0.477969000 
32.232000000 0.476094000 
32.236000000 0.480000000 
32.240000000 0.472031000 
32.244000000 0.480000000 
32.248000000 0.470000000 
32.252000000 0.474062000 
32.256000000 0.477969000 
32.260000000 0.477969000 
32.264000000 0.492031000 
32.268000000 0.477969000 
32.272000000 0.466094000 
32.276000000 0.490000000 
32.280000000 0.477969000 
32.284000000 0.470000000 
32.288000000 0.476094000 
32.292000000 0.476094000 
32.296000000 0.482031000 
32.300000000 0.477969000 
32.304000000 0.484063000 
32.308000000 0.476094000 
32.312000000 0.484063000 
32.316000000 0.477969000 
32.320000000 0.474062000 
32.324000000 0.476094000 
32.328000000 0.477969000 
32.332000000 0.487969000 
32.336000000 0.492031000 
32.340000000 0.476094000 
32.344000000 0.486094000 
32.348000000 0.486094000 
32.352000000 0.484063000 
32.356000000 0.490000000 
32.360000000 0.476094000 
32.364000000 0.484063000 
32.368000000 0.482031000 
32.372000000 0.480000000 
32.376000000 0.494062000 
32.380000000 0.484063000 
32.384000000 0.467969000 
32.388000000 0.484063000 
32.392000000 0.467969000 
32.396000000 0.482031000 
32.400000000 0.477969000 
32.404000000 0.480000000 
32.408000000 0.474062000 
32.412000000 0.484063000 
32.416000000 0.484063000 
32.420000000 0.482031000 
32.424000000 0.476094000 
32.428000000 0.480000000 
32.432000000 0.476094000 
32.436000000 0.477969000 
32.440000000 0.486094000 
32.444000000 0.476094000 
32.448000000 0.492031000 
32.452000000 0.474062000 
32.456000000 0.482031000 
32.460000000 0.477969000 
32.464000000 0.492031000 
32.468000000 0.482031000 
32.472000000 0.474062000 
32.476000000 0.480000000 
32.480000000 0.472031000 
32.484000000 0.477969000 
32.488000000 0.497969000 
32.492000000 0.480000000 
32.496000000 0.486094000 
32.500000000 0.450000000 
32.504000000 0.477969000 
32.508000000 0.476094000 
32.512000000 0.474062000 
32.516000000 0.472031000 
32.520000000 0.472031000 
32.524000000 0.474062000 
32.528000000 0.477969000 
32.532000000 0.480000000 
32.536000000 0.487969000 
32.540000000 0.470000000 
32.544000000 0.472031000 
32.548000000 0.484063000 
32.552000000 0.477969000 
32.556000000 0.476094000 
32.560000000 0.474062000 
32.564000000 0.474062000 
32.568000000 0.484063000 
32.572000000 0.476094000 
32.576000000 0.477969000 
32.580000000 0.472031000 
32.584000000 0.464063000 
32.588000000 0.490000000 
32.592000000 0.477969000 
32.596000000 0.484063000 
32.600000000 0.480000000 
32.604000000 0.477969000 
32.608000000 0.476094000 
32.612000000 0.484063000 
32.616000000 0.480000000 
32.620000000 0.470000000 
32.624000000 0.476094000 
32.628000000 0.472031000 
32.632000000 0.480000000 
32.636000000 0.484063000 
32.640000000 0.484063000 
32.644000000 0.482031000 
32.648000000 0.482031000 
32.652000000 0.477969000 
32.656000000 0.472031000 
32.660000000 0.487969000 
32.664000000 0.477969000 
32.668000000 0.480000000 
32.672000000 0.474062000 
32.676000000 0.474062000 
32.680000000 0.476094000 
32.684000000 0.484063000 
32.688000000 0.474062000 
32.692000000 0.472031000 
32.696000000 0.476094000 
32.700000000 0.484063000 
32.704000000 0.477969000 
32.708000000 0.480000000 
32.712000000 0.486094000 
32.716000000 0.476094000 
32.720000000 0.480000000 
32.724000000 0.480000000 
32.728000000 0.467969000 
32.732000000 0.472031000 
32.736000000 0.477969000 
32.740000000 0.490000000 
32.744000000 0.477969000 
32.748000000 0.494062000 
32.752000000 0.472031000 
32.756000000 0.457969000 
32.760000000 0.474062000 
32.764000000 0.484063000 
32.768000000 0.474062000 
32.772000000 0.490000000 
32.776000000 0.464063000 
32.780000000 0.474062000 
32.784000000 0.472031000 
32.788000000 0.470000000 
32.792000000 0.476094000 
32.796000000 0.476094000 
32.800000000 0.484063000 
32.804000000 0.477969000 
32.808000000 0.477969000 
32.812000000 0.476094000 
32.816000000 0.477969000 
32.820000000 0.480000000 
32.824000000 0.470000000 
32.828000000 0.474062000 
32.832000000 0.487969000 
32.836000000 0.477969000 
32.840000000 0.477969000 
32.844000000 0.484063000 
32.848000000 0.476094000 
32.852000000 0.484063000 
32.856000000 0.482031000 
32.860000000 0.487969000 
32.864000000 0.474062000 
32.868000000 0.472031000 
32.872000000 0.482031000 
32.876000000 0.474062000 
32.880000000 0.472031000 
32.884000000 0.482031000 
32.888000000 0.480000000 
32.892000000 0.486094000 
32.896000000 0.482031000 
32.900000000 0.474062000 
32.904000000 0.477969000 
32.908000000 0.476094000 
32.912000000 0.484063000 
32.916000000 0.476094000 
32.920000000 0.480000000 
32.924000000 0.482031000 
32.928000000 0.474062000 
32.932000000 0.482031000 
32.936000000 0.487969000 
32.940000000 0.464063000 
32.944000000 0.477969000 
32.948000000 0.470000000 
32.952000000 0.476094000 
32.956000000 0.480000000 
32.960000000 0.476094000 
32.964000000 0.484063000 
32.968000000 0.474062000 
32.972000000 0.477969000 
32.976000000 0.470000000 
32.980000000 0.474062000 
32.984000000 0.487969000 
32.988000000 0.477969000 
32.992000000 0.480000000 
32.996000000 0.482031000 
33.000000000 0.476094000 
33.004000000 0.474062000 
33.008000000 0.476094000 
33.012000000 0.474062000 
33.016000000 0.480000000 
33.020000000 0.474062000 
33.024000000 0.477969000 
33.028000000 0.476094000 
33.032000000 0.472031000 
33.036000000 0.477969000 
33.040000000 0.484063000 
33.044000000 0.472031000 
33.048000000 0.486094000 
33.052000000 0.464063000 
33.056000000 0.480000000 
33.060000000 0.470000000 
33.064000000 0.486094000 
33.068000000 0.486094000 
33.072000000 0.476094000 
33.076000000 0.476094000 
33.080000000 0.477969000 
33.084000000 0.462031000 
33.088000000 0.484063000 
33.092000000 0.477969000 
33.096000000 0.482031000 
33.100000000 0.476094000 
33.104000000 0.476094000 
33.108000000 0.480000000 
33.112000000 0.466094000 
33.116000000 0.482031000 
33.120000000 0.474062000 
33.124000000 0.487969000 
33.128000000 0.477969000 
33.132000000 0.470000000 
33.136000000 0.482031000 
33.140000000 0.466094000 
33.144000000 0.470000000 
33.148000000 0.484063000 
33.152000000 0.470000000 
33.156000000 0.476094000 
33.160000000 0.477969000 
33.164000000 0.484063000 
33.168000000 0.482031000 
33.172000000 0.462031000 
33.176000000 0.484063000 
33.180000000 0.472031000 
33.184000000 0.482031000 
33.188000000 0.484063000 
33.192000000 0.482031000 
33.196000000 0.486094000 
33.200000000 0.480000000 
33.204000000 0.476094000 
33.208000000 0.480000000 
33.212000000 0.472031000 
33.216000000 0.477969000 
33.220000000 0.480000000 
33.224000000 0.467969000 
33.228000000 0.482031000 
33.232000000 0.474062000 
33.236000000 0.480000000 
33.240000000 0.467969000 
33.244000000 0.480000000 
33.248000000 0.490000000 
33.252000000 0.474062000 
33.256000000 0.472031000 
33.260000000 0.472031000 
33.264000000 0.477969000 
33.268000000 0.480000000 
33.272000000 0.476094000 
33.276000000 0.482031000 
33.280000000 0.484063000 
33.284000000 0.476094000 
33.288000000 0.492031000 
33.292000000 0.476094000 
33.296000000 0.472031000 
33.300000000 0.480000000 
33.304000000 0.494062000 
33.308000000 0.486094000 
33.312000000 0.486094000 
33.316000000 0.487969000 
33.320000000 0.480000000 
33.324000000 0.474062000 
33.328000000 0.477969000 
33.332000000 0.470000000 
33.336000000 0.484063000 
33.340000000 0.480000000 
33.344000000 0.472031000 
33.348000000 0.494062000 
33.352000000 0.474062000 
33.356000000 0.476094000 
33.360000000 0.486094000 
33.364000000 0.477969000 
33.368000000 0.484063000 
33.372000000 0.482031000 
33.376000000 0.486094000 
33.380000000 0.484063000 
33.384000000 0.472031000 
33.388000000 0.492031000 
33.392000000 0.466094000 
33.396000000 0.490000000 
33.400000000 0.477969000 
33.404000000 0.476094000 
33.408000000 0.477969000 
33.412000000 0.472031000 
33.416000000 0.477969000 
33.420000000 0.480000000 
33.424000000 0.480000000 
33.428000000 0.474062000 
33.432000000 0.474062000 
33.436000000 0.477969000 
33.440000000 0.480000000 
33.444000000 0.472031000 
33.448000000 0.487969000 
33.452000000 0.480000000 
33.456000000 0.472031000 
33.460000000 0.480000000 
33.464000000 0.474062000 
33.468000000 0.470000000 
33.472000000 0.474062000 
33.476000000 0.476094000 
33.480000000 0.476094000 
33.484000000 0.480000000 
33.488000000 0.486094000 
33.492000000 0.480000000 
33.496000000 0.484063000 
33.500000000 0.477969000 
33.504000000 0.477969000 
33.508000000 0.476094000 
33.512000000 0.477969000 
33.516000000 0.477969000 
33.520000000 0.490000000 
33.524000000 0.476094000 
33.528000000 0.477969000 
33.532000000 0.480000000 
33.536000000 0.477969000 
33.540000000 0.486094000 
33.544000000 0.474062000 
33.548000000 0.486094000 
33.552000000 0.484063000 
33.556000000 0.477969000 
33.560000000 0.490000000 
33.564000000 0.492031000 
33.568000000 0.484063000 
33.572000000 0.477969000 
33.576000000 0.482031000 
33.580000000 0.476094000 
33.584000000 0.482031000 
33.588000000 0.482031000 
33.592000000 0.476094000 
33.596000000 0.486094000 
33.600000000 0.504062000 
33.604000000 0.477969000 
33.608000000 0.472031000 
33.612000000 0.486094000 
33.616000000 0.476094000 
33.620000000 0.480000000 
33.624000000 0.487969000 
33.628000000 0.476094000 
33.632000000 0.482031000 
33.636000000 0.476094000 
33.640000000 0.474062000 
33.644000000 0.480000000 
33.648000000 0.480000000 
33.652000000 0.477969000 
33.656000000 0.474062000 
33.660000000 0.482031000 
33.664000000 0.476094000 
33.668000000 0.486094000 
33.672000000 0.486094000 
33.676000000 0.476094000 
33.680000000 0.480000000 
33.684000000 0.476094000 
33.688000000 0.482031000 
33.692000000 0.487969000 
33.696000000 0.484063000 
33.700000000 0.476094000 
33.704000000 0.472031000 
33.708000000 0.474062000 
33.712000000 0.492031000 
33.716000000 0.477969000 
33.720000000 0.480000000 
33.724000000 0.487969000 
33.728000000 0.466094000 
33.732000000 0.474062000 
33.736000000 0.482031000 
33.740000000 0.477969000 
33.744000000 0.476094000 
33.748000000 0.480000000 
33.752000000 0.480000000 
33.756000000 0.474062000 
33.760000000 0.477969000 
33.764000000 0.480000000 
33.768000000 0.474062000 
33.772000000 0.472031000 
33.776000000 0.486094000 
33.780000000 0.474062000 
33.784000000 0.482031000 
33.788000000 0.477969000 
33.792000000 0.474062000 
33.796000000 0.486094000 
33.800000000 0.470000000 
33.804000000 0.487969000 
33.808000000 0.474062000 
33.812000000 0.484063000 
33.816000000 0.480000000 
33.820000000 0.477969000 
33.824000000 0.486094000 
33.828000000 0.472031000 
33.832000000 0.484063000 
33.836000000 0.486094000 
33.840000000 0.472031000 
33.844000000 0.477969000 
33.848000000 0.474062000 
33.852000000 0.486094000 
33.856000000 0.486094000 
33.860000000 0.486094000 
33.864000000 0.477969000 
33.868000000 0.477969000 
33.872000000 0.484063000 
33.876000000 0.492031000 
33.880000000 0.480000000 
33.884000000 0.482031000 
33.888000000 0.480000000 
33.892000000 0.482031000 
33.896000000 0.484063000 
33.900000000 0.500000000 
33.904000000 0.477969000 
33.908000000 0.484063000 
33.912000000 0.480000000 
33.916000000 0.480000000 
33.920000000 0.470000000 
33.924000000 0.477969000 
33.928000000 0.472031000 
33.932000000 0.486094000 
33.936000000 0.474062000 
33.940000000 0.472031000 
33.944000000 0.474062000 
33.948000000 0.480000000 
33.952000000 0.474062000 
33.956000000 0.492031000 
33.960000000 0.484063000 
33.964000000 0.474062000 
33.968000000 0.480000000 
33.972000000 0.422031000 
33.976000000 0.427969000 
33.980000000 0.422031000 
33.984000000 0.422031000 
33.988000000 0.426094000 
33.992000000 0.417969000 
33.996000000 0.432031000 
34.000000000 0.426094000 
34.004000000 0.417969000 
34.008000000 0.422031000 
34.012000000 0.424062000 
34.016000000 0.426094000 
34.020000000 0.424062000 
34.024000000 0.424062000 
34.028000000 0.426094000 
34.032000000 0.417969000 
34.036000000 0.427969000 
34.040000000 0.417969000 
34.044000000 0.424062000 
34.048000000 0.416094000 
34.052000000 0.424062000 
34.056000000 0.416094000 
34.060000000 0.420000000 
34.064000000 0.424062000 
34.068000000 0.426094000 
34.072000000 0.422031000 
34.076000000 0.427969000 
34.080000000 0.420000000 
34.084000000 0.422031000 
34.088000000 0.427969000 
34.092000000 0.412031000 
34.096000000 0.416094000 
34.100000000 0.417969000 
34.104000000 0.420000000 
34.108000000 0.426094000 
34.112000000 0.427969000 
34.116000000 0.417969000 
34.120000000 0.417969000 
34.124000000 0.424062000 
34.128000000 0.427969000 
34.132000000 0.414063000 
34.136000000 0.420000000 
34.140000000 0.416094000 
34.144000000 0.420000000 
34.148000000 0.430000000 
34.152000000 0.406094000 
34.156000000 0.424062000 
34.160000000 0.417969000 
34.164000000 0.414063000 
34.168000000 0.424062000 
34.172000000 0.420000000 
34.176000000 0.417969000 
34.180000000 0.420000000 
34.184000000 0.422031000 
34.188000000 0.420000000 
34.192000000 0.420000000 
34.196000000 0.417969000 
34.200000000 0.420000000 
34.204000000 0.414063000 
34.208000000 0.432031000 
34.212000000 0.404063000 
34.216000000 0.417969000 
34.220000000 0.432031000 
34.224000000 0.424062000 
34.228000000 0.424062000 
34.232000000 0.406094000 
34.236000000 0.426094000 
34.240000000 0.424062000 
34.244000000 0.432031000 
34.248000000 0.422031000 
34.252000000 0.417969000 
34.256000000 0.416094000 
34.260000000 0.417969000 
34.264000000 0.430000000 
34.268000000 0.430000000 
34.272000000 0.422031000 
34.276000000 0.420000000 
34.280000000 0.422031000 
34.284000000 0.427969000 
34.288000000 0.417969000 
34.292000000 0.424062000 
34.296000000 0.420000000 
34.300000000 0.422031000 
34.304000000 0.422031000 
34.308000000 0.427969000 
34.312000000 0.424062000 
34.316000000 0.422031000 
34.320000000 0.432031000 
34.324000000 0.420000000 
34.328000000 0.416094000 
34.332000000 0.416094000 
34.336000000 0.417969000 
34.340000000 0.416094000 
34.344000000 0.417969000 
34.348000000 0.427969000 
34.352000000 0.412031000 
34.356000000 0.426094000 
34.360000000 0.424062000 
34.364000000 0.417969000 
34.368000000 0.420000000 
34.372000000 0.414063000 
34.376000000 0.416094000 
34.380000000 0.427969000 
34.384000000 0.420000000 
34.388000000 0.416094000 
34.392000000 0.422031000 
34.396000000 0.422031000 
34.400000000 0.426094000 
34.404000000 0.417969000 
34.408000000 0.426094000 
34.412000000 0.416094000 
34.416000000 0.417969000 
34.420000000 0.432031000 
34.424000000 0.412031000 
34.428000000 0.422031000 
34.432000000 0.422031000 
34.436000000 0.422031000 
34.440000000 0.424062000 
34.444000000 0.407969000 
34.448000000 0.416094000 
34.452000000 0.426094000 
34.456000000 0.426094000 
34.460000000 0.417969000 
34.464000000 0.416094000 
34.468000000 0.416094000 
34.472000000 0.417969000 
34.476000000 0.426094000 
34.480000000 0.430000000 
34.484000000 0.422031000 
34.488000000 0.422031000 
34.492000000 0.427969000 
34.496000000 0.422031000 
34.500000000 0.407969000 
34.504000000 0.422031000 
34.508000000 0.422031000 
34.512000000 0.426094000 
34.516000000 0.420000000 
34.520000000 0.406094000 
34.524000000 0.414063000 
34.528000000 0.426094000 
34.532000000 0.426094000 
34.536000000 0.417969000 
34.540000000 0.424062000 
34.544000000 0.426094000 
34.548000000 0.424062000 
34.552000000 0.417969000 
34.556000000 0.416094000 
34.560000000 0.422031000 
34.564000000 0.417969000 
34.568000000 0.416094000 
34.572000000 0.416094000 
34.576000000 0.416094000 
34.580000000 0.417969000 
34.584000000 0.424062000 
34.588000000 0.416094000 
34.592000000 0.426094000 
34.596000000 0.426094000 
34.600000000 0.416094000 
34.604000000 0.416094000 
34.608000000 0.417969000 
34.612000000 0.426094000 
34.616000000 0.426094000 
34.620000000 0.424062000 
34.624000000 0.420000000 
34.628000000 0.420000000 
34.632000000 0.426094000 
34.636000000 0.422031000 
34.640000000 0.427969000 
34.644000000 0.420000000 
34.648000000 0.417969000 
34.652000000 0.436094000 
34.656000000 0.420000000 
34.660000000 0.422031000 
34.664000000 0.420000000 
34.668000000 0.422031000 
34.672000000 0.424062000 
34.676000000 0.417969000 
34.680000000 0.416094000 
34.684000000 0.424062000 
34.688000000 0.424062000 
34.692000000 0.436094000 
34.696000000 0.422031000 
34.700000000 0.416094000 
34.704000000 0.422031000 
34.708000000 0.417969000 
34.712000000 0.436094000 
34.716000000 0.422031000 
34.720000000 0.427969000 
34.724000000 0.424062000 
34.728000000 0.404063000 
34.732000000 0.437969000 
34.736000000 0.426094000 
34.740000000 0.427969000 
34.744000000 0.416094000 
34.748000000 0.424062000 
34.752000000 0.417969000 
34.756000000 0.420000000 
34.760000000 0.414063000 
34.764000000 0.424062000 
34.768000000 0.424062000 
34.772000000 0.416094000 
34.776000000 0.427969000 
34.780000000 0.414063000 
34.784000000 0.420000000 
34.788000000 0.417969000 
34.792000000 0.432031000 
34.796000000 0.424062000 
34.800000000 0.414063000 
34.804000000 0.422031000 
34.808000000 0.417969000 
34.812000000 0.427969000 
34.816000000 0.420000000 
34.820000000 0.424062000 
34.824000000 0.422031000 
34.828000000 0.420000000 
34.832000000 0.422031000 
34.836000000 0.414063000 
34.840000000 0.414063000 
34.844000000 0.420000000 
34.848000000 0.427969000 
34.852000000 0.434063000 
34.856000000 0.420000000 
34.860000000 0.414063000 
34.864000000 0.420000000 
34.868000000 0.426094000 
34.872000000 0.437969000 
34.876000000 0.424062000 
34.880000000 0.420000000 
34.884000000 0.427969000 
34.888000000 0.416094000 
34.892000000 0.437969000 
34.896000000 0.422031000 
34.900000000 0.416094000 
34.904000000 0.422031000 
34.908000000 0.420000000 
34.912000000 0.436094000 
34.916000000 0.424062000 
34.920000000 0.420000000 
34.924000000 0.427969000 
34.928000000 0.414063000 
34.932000000 0.426094000 
34.936000000 0.430000000 
34.940000000 0.410000000 
34.944000000 0.420000000 
34.948000000 0.416094000 
34.952000000 0.436094000 
34.956000000 0.416094000 
34.960000000 0.410000000 
34.964000000 0.426094000 
34.968000000 0.422031000 
34.972000000 0.685938000 
34.976000000 0.697969000 
34.980000000 0.420000000 
34.984000000 0.430000000 
34.988000000 0.417969000 
34.992000000 0.434063000 
34.996000000 0.424062000 
35.000000000 0.430000000 
35.004000000 0.424062000 
35.008000000 0.417969000 
35.012000000 0.432031000 
35.016000000 0.426094000 
35.020000000 0.417969000 
35.024000000 0.424062000 
35.028000000 0.427969000 
35.032000000 0.436094000 
35.036000000 0.420000000 
35.040000000 0.427969000 
35.044000000 0.420000000 
35.048000000 0.424062000 
35.052000000 0.424062000 
35.056000000 0.420000000 
35.060000000 0.417969000 
35.064000000 0.420000000 
35.068000000 0.422031000 
35.072000000 0.422031000 
35.076000000 0.430000000 
35.080000000 0.422031000 
35.084000000 0.422031000 
35.088000000 0.414063000 
35.092000000 0.416094000 
35.096000000 0.414063000 
35.100000000 0.427969000 
35.104000000 0.422031000 
35.108000000 0.412031000 
35.112000000 0.430000000 
35.116000000 0.440000000 
35.120000000 0.422031000 
35.124000000 0.424062000 
35.128000000 0.424062000 
35.132000000 0.434063000 
35.136000000 0.424062000 
35.140000000 0.412031000 
35.144000000 0.427969000 
35.148000000 0.424062000 
35.152000000 0.414063000 
35.156000000 0.420000000 
35.160000000 0.424062000 
35.164000000 0.417969000 
35.168000000 0.417969000 
35.172000000 0.437969000 
35.176000000 0.427969000 
35.180000000 0.410000000 
35.184000000 0.417969000 
35.188000000 0.417969000 
35.192000000 0.412031000 
35.196000000 0.426094000 
35.200000000 0.417969000 
35.204000000 0.427969000 
35.208000000 0.427969000 
35.212000000 0.414063000 
35.216000000 0.422031000 
35.220000000 0.417969000 
35.224000000 0.426094000 
35.228000000 0.424062000 
35.232000000 0.424062000 
35.236000000 0.427969000 
35.240000000 0.417969000 
35.244000000 0.424062000 
35.248000000 0.427969000 
35.252000000 0.426094000 
35.256000000 0.432031000 
35.260000000 0.427969000 
35.264000000 0.416094000 
35.268000000 0.420000000 
35.272000000 0.417969000 
35.276000000 0.422031000 
35.280000000 0.416094000 
35.284000000 0.422031000 
35.288000000 0.420000000 
35.292000000 0.426094000 
35.296000000 0.427969000 
35.300000000 0.417969000 
35.304000000 0.420000000 
35.308000000 0.432031000 
35.312000000 0.410000000 
35.316000000 0.412031000 
35.320000000 0.416094000 
35.324000000 0.417969000 
35.328000000 0.424062000 
35.332000000 0.422031000 
35.336000000 0.417969000 
35.340000000 0.414063000 
35.344000000 0.417969000 
35.348000000 0.426094000 
35.352000000 0.412031000 
35.356000000 0.414063000 
35.360000000 0.414063000 
35.364000000 0.416094000 
35.368000000 0.432031000 
35.372000000 0.417969000 
35.376000000 0.427969000 
35.380000000 0.424062000 
35.384000000 0.417969000 
35.388000000 0.427969000 
35.392000000 0.414063000 
35.396000000 0.424062000 
35.400000000 0.426094000 
35.404000000 0.412031000 
35.408000000 0.426094000 
35.412000000 0.420000000 
35.416000000 0.407969000 
35.420000000 0.422031000 
35.424000000 0.424062000 
35.428000000 0.426094000 
35.432000000 0.410000000 
35.436000000 0.422031000 
35.440000000 0.416094000 
35.444000000 0.420000000 
35.448000000 0.426094000 
35.452000000 0.410000000 
35.456000000 0.432031000 
35.460000000 0.424062000 
35.464000000 0.420000000 
35.468000000 0.426094000 
35.472000000 0.420000000 
35.476000000 0.420000000 
35.480000000 0.422031000 
35.484000000 0.416094000 
35.488000000 0.427969000 
35.492000000 0.410000000 
35.496000000 0.430000000 
35.500000000 0.424062000 
35.504000000 0.427969000 
35.508000000 0.416094000 
35.512000000 0.407969000 
35.516000000 0.416094000 
35.520000000 0.417969000 
35.524000000 0.414063000 
35.528000000 0.427969000 
35.532000000 0.410000000 
35.536000000 0.427969000 
35.540000000 0.420000000 
35.544000000 0.422031000 
35.548000000 0.420000000 
35.552000000 0.412031000 
35.556000000 0.422031000 
35.560000000 0.424062000 
35.564000000 0.422031000 
35.568000000 0.430000000 
35.572000000 0.400000000 
35.576000000 0.414063000 
35.580000000 0.426094000 
35.584000000 0.422031000 
35.588000000 0.426094000 
35.592000000 0.426094000 
35.596000000 0.414063000 
35.600000000 0.426094000 
35.604000000 0.417969000 
35.608000000 0.424062000 
35.612000000 0.410000000 
35.616000000 0.404063000 
35.620000000 0.422031000 
35.624000000 0.416094000 
35.628000000 0.424062000 
35.632000000 0.420000000 
35.636000000 0.420000000 
35.640000000 0.424062000 
35.644000000 0.420000000 
35.648000000 0.424062000 
35.652000000 0.407969000 
35.656000000 0.412031000 
35.660000000 0.426094000 
35.664000000 0.424062000 
35.668000000 0.414063000 
35.672000000 0.414063000 
35.676000000 0.416094000 
35.680000000 0.422031000 
35.684000000 0.426094000 
35.688000000 0.426094000 
35.692000000 0.410000000 
35.696000000 0.424062000 
35.700000000 0.426094000 
35.704000000 0.414063000 
35.708000000 0.430000000 
35.712000000 0.414063000 
35.716000000 0.422031000 
35.720000000 0.434063000 
35.724000000 0.412031000 
35.728000000 0.410000000 
35.732000000 0.422031000 
35.736000000 0.427969000 
35.740000000 0.430000000 
35.744000000 0.417969000 
35.748000000 0.422031000 
35.752000000 0.414063000 
35.756000000 0.422031000 
35.760000000 0.427969000 
35.764000000 0.420000000 
35.768000000 0.426094000 
35.772000000 0.414063000 
35.776000000 0.430000000 
35.780000000 0.430000000 
35.784000000 0.420000000 
35.788000000 0.424062000 
35.792000000 0.426094000 
35.796000000 0.412031000 
35.800000000 0.427969000 
35.804000000 0.427969000 
35.808000000 0.420000000 
35.812000000 0.416094000 
35.816000000 0.422031000 
35.820000000 0.426094000 
35.824000000 0.417969000 
35.828000000 0.420000000 
35.832000000 0.427969000 
35.836000000 0.420000000 
35.840000000 0.432031000 
35.844000000 0.416094000 
35.848000000 0.427969000 
35.852000000 0.422031000 
35.856000000 0.426094000 
35.860000000 0.427969000 
35.864000000 0.414063000 
35.868000000 0.417969000 
35.872000000 0.424062000 
35.876000000 0.426094000 
35.880000000 0.420000000 
35.884000000 0.417969000 
35.888000000 0.414063000 
35.892000000 0.427969000 
35.896000000 0.426094000 
35.900000000 0.424062000 
35.904000000 0.420000000 
35.908000000 0.417969000 
35.912000000 0.430000000 
35.916000000 0.427969000 
35.920000000 0.414063000 
35.924000000 0.420000000 
35.928000000 0.422031000 
35.932000000 0.424062000 
35.936000000 0.426094000 
35.940000000 0.422031000 
35.944000000 0.420000000 
35.948000000 0.417969000 
35.952000000 0.422031000 
35.956000000 0.420000000 
35.960000000 0.392031000 
35.964000000 0.422031000 
35.968000000 0.420000000 
35.972000000 0.675937000 
35.976000000 0.673906000 
35.980000000 0.416094000 
35.984000000 0.422031000 
35.988000000 0.424062000 
35.992000000 0.422031000 
35.996000000 0.417969000 
36.000000000 0.426094000 
36.004000000 0.427969000 
36.008000000 0.426094000 
36.012000000 0.422031000 
36.016000000 0.426094000 
36.020000000 0.422031000 
36.024000000 0.420000000 
36.028000000 0.422031000 
36.032000000 0.426094000 
36.036000000 0.430000000 
36.040000000 0.424062000 
36.044000000 0.424062000 
36.048000000 0.414063000 
36.052000000 0.424062000 
36.056000000 0.410000000 
36.060000000 0.424062000 
36.064000000 0.420000000 
36.068000000 0.422031000 
36.072000000 0.430000000 
36.076000000 0.414063000 
36.080000000 0.426094000 
36.084000000 0.426094000 
36.088000000 0.424062000 
36.092000000 0.424062000 
36.096000000 0.420000000 
36.100000000 0.414063000 
36.104000000 0.426094000 
36.108000000 0.420000000 
36.112000000 0.430000000 
36.116000000 0.422031000 
36.120000000 0.420000000 
36.124000000 0.426094000 
36.128000000 0.414063000 
36.132000000 0.430000000 
36.136000000 0.417969000 
36.140000000 0.427969000 
36.144000000 0.424062000 
36.148000000 0.417969000 
36.152000000 0.422031000 
36.156000000 0.416094000 
36.160000000 0.417969000 
36.164000000 0.424062000 
36.168000000 0.420000000 
36.172000000 0.426094000 
36.176000000 0.422031000 
36.180000000 0.422031000 
36.184000000 0.420000000 
36.188000000 0.407969000 
36.192000000 0.412031000 
36.196000000 0.422031000 
36.200000000 0.426094000 
36.204000000 0.420000000 
36.208000000 0.416094000 
36.212000000 0.426094000 
36.216000000 0.416094000 
36.220000000 0.417969000 
36.224000000 0.416094000 
36.228000000 0.424062000 
36.232000000 0.414063000 
36.236000000 0.416094000 
36.240000000 0.417969000 
36.244000000 0.432031000 
36.248000000 0.414063000 
36.252000000 0.422031000 
36.256000000 0.420000000 
36.260000000 0.416094000 
36.264000000 0.422031000 
36.268000000 0.417969000 
36.272000000 0.420000000 
36.276000000 0.426094000 
36.280000000 0.417969000 
36.284000000 0.427969000 
36.288000000 0.424062000 
36.292000000 0.426094000 
36.296000000 0.426094000 
36.300000000 0.417969000 
36.304000000 0.420000000 
36.308000000 0.416094000 
36.312000000 0.420000000 
36.316000000 0.424062000 
36.320000000 0.426094000 
36.324000000 0.417969000 
36.328000000 0.416094000 
36.332000000 0.432031000 
36.336000000 0.414063000 
36.340000000 0.414063000 
36.344000000 0.426094000 
36.348000000 0.417969000 
36.352000000 0.422031000 
36.356000000 0.434063000 
36.360000000 0.414063000 
36.364000000 0.414063000 
36.368000000 0.414063000 
36.372000000 0.410000000 
36.376000000 0.412031000 
36.380000000 0.414063000 
36.384000000 0.426094000 
36.388000000 0.424062000 
36.392000000 0.416094000 
36.396000000 0.422031000 
36.400000000 0.424062000 
36.404000000 0.422031000 
36.408000000 0.420000000 
36.412000000 0.424062000 
36.416000000 0.424062000 
36.420000000 0.416094000 
36.424000000 0.424062000 
36.428000000 0.420000000 
36.432000000 0.414063000 
36.436000000 0.424062000 
36.440000000 0.422031000 
36.444000000 0.420000000 
36.448000000 0.424062000 
36.452000000 0.414063000 
36.456000000 0.422031000 
36.460000000 0.422031000 
36.464000000 0.430000000 
36.468000000 0.414063000 
36.472000000 0.416094000 
36.476000000 0.422031000 
36.480000000 0.424062000 
36.484000000 0.417969000 
36.488000000 0.422031000 
36.492000000 0.420000000 
36.496000000 0.424062000 
36.500000000 0.410000000 
36.504000000 0.412031000 
36.508000000 0.427969000 
36.512000000 0.412031000 
36.516000000 0.422031000 
36.520000000 0.420000000 
36.524000000 0.416094000 
36.528000000 0.416094000 
36.532000000 0.412031000 
36.536000000 0.420000000 
36.540000000 0.412031000 
36.544000000 0.404063000 
36.548000000 0.427969000 
36.552000000 0.424062000 
36.556000000 0.422031000 
36.560000000 0.417969000 
36.564000000 0.427969000 
36.568000000 0.426094000 
36.572000000 0.420000000 
36.576000000 0.430000000 
36.580000000 0.420000000 
36.584000000 0.412031000 
36.588000000 0.410000000 
36.592000000 0.407969000 
36.596000000 0.422031000 
36.600000000 0.416094000 
36.604000000 0.422031000 
36.608000000 0.420000000 
36.612000000 0.416094000 
36.616000000 0.420000000 
36.620000000 0.416094000 
36.624000000 0.426094000 
36.628000000 0.422031000 
36.632000000 0.420000000 
36.636000000 0.432031000 
36.640000000 0.416094000 
36.644000000 0.420000000 
36.648000000 0.412031000 
36.652000000 0.424062000 
36.656000000 0.432031000 
36.660000000 0.420000000 
36.664000000 0.422031000 
36.668000000 0.426094000 
36.672000000 0.424062000 
36.676000000 0.420000000 
36.680000000 0.417969000 
36.684000000 0.420000000 
36.688000000 0.424062000 
36.692000000 0.420000000 
36.696000000 0.430000000 
36.700000000 0.422031000 
36.704000000 0.422031000 
36.708000000 0.410000000 
36.712000000 0.417969000 
36.716000000 0.417969000 
36.720000000 0.422031000 
36.724000000 0.426094000 
36.728000000 0.420000000 
36.732000000 0.416094000 
36.736000000 0.426094000 
36.740000000 0.420000000 
36.744000000 0.426094000 
36.748000000 0.422031000 
36.752000000 0.420000000 
36.756000000 0.430000000 
36.760000000 0.416094000 
36.764000000 0.422031000 
36.768000000 0.422031000 
36.772000000 0.410000000 
36.776000000 0.426094000 
36.780000000 0.424062000 
36.784000000 0.420000000 
36.788000000 0.417969000 
36.792000000 0.422031000 
36.796000000 0.414063000 
36.800000000 0.422031000 
36.804000000 0.422031000 
36.808000000 0.416094000 
36.812000000 0.414063000 
36.816000000 0.420000000 
36.820000000 0.422031000 
36.824000000 0.417969000 
36.828000000 0.424062000 
36.832000000 0.416094000 
36.836000000 0.420000000 
36.840000000 0.420000000 
36.844000000 0.424062000 
36.848000000 0.422031000 
36.852000000 0.407969000 
36.856000000 0.422031000 
36.860000000 0.422031000 
36.864000000 0.414063000 
36.868000000 0.427969000 
36.872000000 0.410000000 
36.876000000 0.417969000 
36.880000000 0.417969000 
36.884000000 0.414063000 
36.888000000 0.427969000 
36.892000000 0.426094000 
36.896000000 0.422031000 
36.900000000 0.422031000 
36.904000000 0.422031000 
36.908000000 0.422031000 
36.912000000 0.417969000 
36.916000000 0.420000000 
36.920000000 0.426094000 
36.924000000 0.424062000 
36.928000000 0.424062000 
36.932000000 0.416094000 
36.936000000 0.427969000 
36.940000000 0.426094000 
36.944000000 0.420000000 
36.948000000 0.424062000 
36.952000000 0.414063000 
36.956000000 0.434063000 
36.960000000 0.422031000 
36.964000000 0.427969000 
36.968000000 0.422031000 
36.972000000 0.414063000 
36.976000000 0.417969000 
36.980000000 0.412031000 
36.984000000 0.424062000 
36.988000000 0.432031000 
36.992000000 0.426094000 
36.996000000 0.417969000 
37.000000000 0.424062000 
37.004000000 0.416094000 
37.008000000 0.427969000 
37.012000000 0.422031000 
37.016000000 0.417969000 
37.020000000 0.417969000 
37.024000000 0.406094000 
37.028000000 0.430000000 
37.032000000 0.417969000 
37.036000000 0.422031000 
37.040000000 0.427969000 
37.044000000 0.422031000 
37.048000000 0.424062000 
37.052000000 0.412031000 
37.056000000 0.422031000 
37.060000000 0.416094000 
37.064000000 0.426094000 
37.068000000 0.426094000 
37.072000000 0.424062000 
37.076000000 0.416094000 
37.080000000 0.426094000 
37.084000000 0.424062000 
37.088000000 0.416094000 
37.092000000 0.416094000 
37.096000000 0.424062000 
37.100000000 0.420000000 
37.104000000 0.416094000 
37.108000000 0.432031000 
37.112000000 0.420000000 
37.116000000 0.417969000 
37.120000000 0.430000000 
37.124000000 0.416094000 
37.128000000 0.416094000 
37.132000000 0.406094000 
37.136000000 0.424062000 
37.140000000 0.416094000 
37.144000000 0.414063000 
37.148000000 0.427969000 
37.152000000 0.417969000 
37.156000000 0.414063000 
37.160000000 0.414063000 
37.164000000 0.417969000 
37.168000000 0.417969000 
37.172000000 0.424062000 
37.176000000 0.417969000 
37.180000000 0.436094000 
37.184000000 0.416094000 
37.188000000 0.417969000 
37.192000000 0.424062000 
37.196000000 0.420000000 
37.200000000 0.416094000 
37.204000000 0.414063000 
37.208000000 0.427969000 
37.212000000 0.417969000 
37.216000000 0.427969000 
37.220000000 0.424062000 
37.224000000 0.420000000 
37.228000000 0.414063000 
37.232000000 0.406094000 
37.236000000 0.422031000 
37.240000000 0.434063000 
37.244000000 0.416094000 
37.248000000 0.430000000 
37.252000000 0.427969000 
37.256000000 0.422031000 
37.260000000 0.424062000 
37.264000000 0.412031000 
37.268000000 0.420000000 
37.272000000 0.424062000 
37.276000000 0.410000000 
37.280000000 0.420000000 
37.284000000 0.426094000 
37.288000000 0.414063000 
37.292000000 0.416094000 
37.296000000 0.420000000 
37.300000000 0.436094000 
37.304000000 0.416094000 
37.308000000 0.417969000 
37.312000000 0.424062000 
37.316000000 0.412031000 
37.320000000 0.424062000 
37.324000000 0.422031000 
37.328000000 0.422031000 
37.332000000 0.416094000 
37.336000000 0.420000000 
37.340000000 0.422031000 
37.344000000 0.416094000 
37.348000000 0.420000000 
37.352000000 0.424062000 
37.356000000 0.417969000 
37.360000000 0.424062000 
37.364000000 0.426094000 
37.368000000 0.430000000 
37.372000000 0.424062000 
37.376000000 0.420000000 
37.380000000 0.424062000 
37.384000000 0.416094000 
37.388000000 0.422031000 
37.392000000 0.426094000 
37.396000000 0.416094000 
37.400000000 0.422031000 
37.404000000 0.422031000 
37.408000000 0.426094000 
37.412000000 0.430000000 
37.416000000 0.417969000 
37.420000000 0.406094000 
37.424000000 0.420000000 
37.428000000 0.424062000 
37.432000000 0.414063000 
37.436000000 0.424062000 
37.440000000 0.417969000 
37.444000000 0.422031000 
37.448000000 0.420000000 
37.452000000 0.420000000 
37.456000000 0.417969000 
37.460000000 0.422031000 
37.464000000 0.420000000 
37.468000000 0.420000000 
37.472000000 0.426094000 
37.476000000 0.422031000 
37.480000000 0.424062000 
37.484000000 0.417969000 
37.488000000 0.420000000 
37.492000000 0.420000000 
37.496000000 0.420000000 
37.500000000 0.417969000 
37.504000000 0.420000000 
37.508000000 0.426094000 
37.512000000 0.434063000 
37.516000000 0.426094000 
37.520000000 0.417969000 
37.524000000 0.417969000 
37.528000000 0.412031000 
37.532000000 0.427969000 
37.536000000 0.416094000 
37.540000000 0.414063000 
37.544000000 0.432031000 
37.548000000 0.427969000 
37.552000000 0.420000000 
37.556000000 0.417969000 
37.560000000 0.422031000 
37.564000000 0.416094000 
37.568000000 0.422031000 
37.572000000 0.422031000 
37.576000000 0.420000000 
37.580000000 0.416094000 
37.584000000 0.422031000 
37.588000000 0.424062000 
37.592000000 0.430000000 
37.596000000 0.422031000 
37.600000000 0.430000000 
37.604000000 0.427969000 
37.608000000 0.422031000 
37.612000000 0.424062000 
37.616000000 0.414063000 
37.620000000 0.424062000 
37.624000000 0.420000000 
37.628000000 0.416094000 
37.632000000 0.427969000 
37.636000000 0.422031000 
37.640000000 0.416094000 
37.644000000 0.422031000 
37.648000000 0.417969000 
37.652000000 0.432031000 
37.656000000 0.426094000 
37.660000000 0.426094000 
37.664000000 0.427969000 
37.668000000 0.420000000 
37.672000000 0.426094000 
37.676000000 0.416094000 
37.680000000 0.420000000 
37.684000000 0.424062000 
37.688000000 0.412031000 
37.692000000 0.427969000 
37.696000000 0.417969000 
37.700000000 0.422031000 
37.704000000 0.422031000 
37.708000000 0.422031000 
37.712000000 0.426094000 
37.716000000 0.414063000 
37.720000000 0.412031000 
37.724000000 0.417969000 
37.728000000 0.417969000 
37.732000000 0.422031000 
37.736000000 0.416094000 
37.740000000 0.420000000 
37.744000000 0.424062000 
37.748000000 0.430000000 
37.752000000 0.432031000 
37.756000000 0.417969000 
37.760000000 0.420000000 
37.764000000 0.417969000 
37.768000000 0.420000000 
37.772000000 0.417969000 
37.776000000 0.422031000 
37.780000000 0.410000000 
37.784000000 0.426094000 
37.788000000 0.416094000 
37.792000000 0.427969000 
37.796000000 0.420000000 
37.800000000 0.420000000 
37.804000000 0.417969000 
37.808000000 0.447969000 
37.812000000 0.416094000 
37.816000000 0.420000000 
37.820000000 0.420000000 
37.824000000 0.417969000 
37.828000000 0.412031000 
37.832000000 0.426094000 
37.836000000 0.412031000 
37.840000000 0.414063000 
37.844000000 0.426094000 
37.848000000 0.424062000 
37.852000000 0.426094000 
37.856000000 0.430000000 
37.860000000 0.414063000 
37.864000000 0.420000000 
37.868000000 0.416094000 
37.872000000 0.416094000 
37.876000000 0.417969000 
37.880000000 0.417969000 
37.884000000 0.432031000 
37.888000000 0.424062000 
37.892000000 0.416094000 
37.896000000 0.414063000 
37.900000000 0.417969000 
37.904000000 0.426094000 
37.908000000 0.422031000 
37.912000000 0.420000000 
37.916000000 0.412031000 
37.920000000 0.426094000 
37.924000000 0.426094000 
37.928000000 0.420000000 
37.932000000 0.416094000 
37.936000000 0.416094000 
37.940000000 0.420000000 
37.944000000 0.434063000 
37.948000000 0.414063000 
37.952000000 0.424062000 
37.956000000 0.422031000 
37.960000000 0.424062000 
37.964000000 0.430000000 
37.968000000 0.420000000 
37.972000000 0.420000000 
37.976000000 0.417969000 
37.980000000 0.416094000 
37.984000000 0.400000000 
37.988000000 0.424062000 
37.992000000 0.417969000 
37.996000000 0.414063000 
38.000000000 0.420000000 
38.004000000 0.416094000 
38.008000000 0.420000000 
38.012000000 0.422031000 
38.016000000 0.427969000 
38.020000000 0.420000000 
38.024000000 0.450000000 
38.028000000 0.422031000 
38.032000000 0.420000000 
38.036000000 0.422031000 
38.040000000 0.362031000 
38.044000000 0.422031000 
38.048000000 0.424062000 
38.052000000 0.417969000 
38.056000000 0.420000000 
38.060000000 0.422031000 
38.064000000 0.426094000 
38.068000000 0.412031000 
38.072000000 0.424062000 
38.076000000 0.420000000 
38.080000000 0.410000000 
38.084000000 0.416094000 
38.088000000 0.414063000 
38.092000000 0.426094000 
38.096000000 0.426094000 
38.100000000 0.417969000 
38.104000000 0.427969000 
38.108000000 0.422031000 
38.112000000 0.414063000 
38.116000000 0.424062000 
38.120000000 0.422031000 
38.124000000 0.420000000 
38.128000000 0.424062000 
38.132000000 0.427969000 
38.136000000 0.424062000 
38.140000000 0.422031000 
38.144000000 0.424062000 
38.148000000 0.417969000 
38.152000000 0.420000000 
38.156000000 0.426094000 
38.160000000 0.424062000 
38.164000000 0.417969000 
38.168000000 0.417969000 
38.172000000 0.417969000 
38.176000000 0.412031000 
38.180000000 0.417969000 
38.184000000 0.417969000 
38.188000000 0.424062000 
38.192000000 0.424062000 
38.196000000 0.420000000 
38.200000000 0.414063000 
38.204000000 0.426094000 
38.208000000 0.410000000 
38.212000000 0.416094000 
38.216000000 0.427969000 
38.220000000 0.422031000 
38.224000000 0.417969000 
38.228000000 0.420000000 
38.232000000 0.436094000 
38.236000000 0.427969000 
38.240000000 0.410000000 
38.244000000 0.424062000 
38.248000000 0.420000000 
38.252000000 0.420000000 
38.256000000 0.424062000 
38.260000000 0.416094000 
38.264000000 0.426094000 
38.268000000 0.420000000 
38.272000000 0.420000000 
38.276000000 0.427969000 
38.280000000 0.416094000 
38.284000000 0.416094000 
38.288000000 0.420000000 
38.292000000 0.422031000 
38.296000000 0.427969000 
38.300000000 0.420000000 
38.304000000 0.424062000 
38.308000000 0.416094000 
38.312000000 0.420000000 
38.316000000 0.437969000 
38.320000000 0.420000000 
38.324000000 0.407969000 
38.328000000 0.420000000 
38.332000000 0.407969000 
38.336000000 0.427969000 
38.340000000 0.420000000 
38.344000000 0.417969000 
38.348000000 0.422031000 
38.352000000 0.426094000 
38.356000000 0.442031000 
38.360000000 0.416094000 
38.364000000 0.416094000 
38.368000000 0.422031000 
38.372000000 0.417969000 
38.376000000 0.422031000 
38.380000000 0.416094000 
38.384000000 0.424062000 
38.388000000 0.420000000 
38.392000000 0.420000000 
38.396000000 0.424062000 
38.400000000 0.417969000 
38.404000000 0.424062000 
38.408000000 0.420000000 
38.412000000 0.416094000 
38.416000000 0.414063000 
38.420000000 0.417969000 
38.424000000 0.420000000 
38.428000000 0.424062000 
38.432000000 0.424062000 
38.436000000 0.424062000 
38.440000000 0.420000000 
38.444000000 0.426094000 
38.448000000 0.420000000 
38.452000000 0.420000000 
38.456000000 0.410000000 
38.460000000 0.422031000 
38.464000000 0.416094000 
38.468000000 0.420000000 
38.472000000 0.422031000 
38.476000000 0.420000000 
38.480000000 0.416094000 
38.484000000 0.414063000 
38.488000000 0.416094000 
38.492000000 0.424062000 
38.496000000 0.416094000 
38.500000000 0.410000000 
38.504000000 0.414063000 
38.508000000 0.427969000 
38.512000000 0.426094000 
38.516000000 0.416094000 
38.520000000 0.414063000 
38.524000000 0.412031000 
38.528000000 0.424062000 
38.532000000 0.416094000 
38.536000000 0.426094000 
38.540000000 0.420000000 
38.544000000 0.420000000 
38.548000000 0.436094000 
38.552000000 0.420000000 
38.556000000 0.422031000 
38.560000000 0.426094000 
38.564000000 0.420000000 
38.568000000 0.424062000 
38.572000000 0.422031000 
38.576000000 0.420000000 
38.580000000 0.427969000 
38.584000000 0.426094000 
38.588000000 0.424062000 
38.592000000 0.422031000 
38.596000000 0.427969000 
38.600000000 0.420000000 
38.604000000 0.426094000 
38.608000000 0.422031000 
38.612000000 0.422031000 
38.616000000 0.417969000 
38.620000000 0.422031000 
38.624000000 0.424062000 
38.628000000 0.427969000 
38.632000000 0.412031000 
38.636000000 0.417969000 
38.640000000 0.432031000 
38.644000000 0.424062000 
38.648000000 0.432031000 
38.652000000 0.420000000 
38.656000000 0.424062000 
38.660000000 0.422031000 
38.664000000 0.422031000 
38.668000000 0.430000000 
38.672000000 0.414063000 
38.676000000 0.424062000 
38.680000000 0.430000000 
38.684000000 0.410000000 
38.688000000 0.426094000 
38.692000000 0.417969000 
38.696000000 0.426094000 
38.700000000 0.422031000 
38.704000000 0.422031000 
38.708000000 0.424062000 
38.712000000 0.424062000 
38.716000000 0.417969000 
38.720000000 0.420000000 
38.724000000 0.417969000 
38.728000000 0.417969000 
38.732000000 0.414063000 
38.736000000 0.424062000 
38.740000000 0.420000000 
38.744000000 0.416094000 
38.748000000 0.424062000 
38.752000000 0.417969000 
38.756000000 0.427969000 
38.760000000 0.424062000 
38.764000000 0.424062000 
38.768000000 0.416094000 
38.772000000 0.430000000 
38.776000000 0.424062000 
38.780000000 0.422031000 
38.784000000 0.412031000 
38.788000000 0.424062000 
38.792000000 0.416094000 
38.796000000 0.422031000 
38.800000000 0.424062000 
38.804000000 0.416094000 
38.808000000 0.420000000 
38.812000000 0.417969000 
38.816000000 0.417969000 
38.820000000 0.426094000 
38.824000000 0.424062000 
38.828000000 0.426094000 
38.832000000 0.427969000 
38.836000000 0.420000000 
38.840000000 0.426094000 
38.844000000 0.417969000 
38.848000000 0.414063000 
38.852000000 0.416094000 
38.856000000 0.426094000 
38.860000000 0.420000000 
38.864000000 0.422031000 
38.868000000 0.420000000 
38.872000000 0.422031000 
38.876000000 0.414063000 
38.880000000 0.426094000 
38.884000000 0.407969000 
38.888000000 0.416094000 
38.892000000 0.416094000 
38.896000000 0.422031000 
38.900000000 0.424062000 
38.904000000 0.422031000 
38.908000000 0.420000000 
38.912000000 0.424062000 
38.916000000 0.416094000 
38.920000000 0.422031000 
38.924000000 0.426094000 
38.928000000 0.427969000 
38.932000000 0.420000000 
38.936000000 0.417969000 
38.940000000 0.427969000 
38.944000000 0.417969000 
38.948000000 0.417969000 
38.952000000 0.412031000 
38.956000000 0.412031000 
38.960000000 0.422031000 
38.964000000 0.414063000 
38.968000000 0.417969000 
38.972000000 0.417969000 
38.976000000 0.416094000 
38.980000000 0.430000000 
38.984000000 0.416094000 
38.988000000 0.430000000 
38.992000000 0.412031000 
38.996000000 0.420000000 
39.000000000 0.422031000 
39.004000000 0.417969000 
39.008000000 0.414063000 
39.012000000 0.414063000 
39.016000000 0.417969000 
39.020000000 0.424062000 
39.024000000 0.426094000 
39.028000000 0.417969000 
39.032000000 0.417969000 
39.036000000 0.417969000 
39.040000000 0.420000000 
39.044000000 0.430000000 
39.048000000 0.422031000 
39.052000000 0.417969000 
39.056000000 0.416094000 
39.060000000 0.427969000 
39.064000000 0.422031000 
39.068000000 0.422031000 
39.072000000 0.417969000 
39.076000000 0.412031000 
39.080000000 0.422031000 
39.084000000 0.417969000 
39.088000000 0.410000000 
39.092000000 0.420000000 
39.096000000 0.422031000 
39.100000000 0.427969000 
39.104000000 0.417969000 
39.108000000 0.426094000 
39.112000000 0.420000000 
39.116000000 0.412031000 
39.120000000 0.427969000 
39.124000000 0.416094000 
39.128000000 0.416094000 
39.132000000 0.424062000 
39.136000000 0.412031000 
39.140000000 0.426094000 
39.144000000 0.414063000 
39.148000000 0.420000000 
39.152000000 0.417969000 
39.156000000 0.410000000 
39.160000000 0.424062000 
39.164000000 0.416094000 
39.168000000 0.414063000 
39.172000000 0.424062000 
39.176000000 0.424062000 
39.180000000 0.422031000 
39.184000000 0.412031000 
39.188000000 0.414063000 
39.192000000 0.420000000 
39.196000000 0.432031000 
39.200000000 0.420000000 
39.204000000 0.424062000 
39.208000000 0.417969000 
39.212000000 0.417969000 
39.216000000 0.424062000 
39.220000000 0.420000000 
39.224000000 0.404063000 
39.228000000 0.424062000 
39.232000000 0.422031000 
39.236000000 0.420000000 
39.240000000 0.427969000 
39.244000000 0.422031000 
39.248000000 0.422031000 
39.252000000 0.416094000 
39.256000000 0.417969000 
39.260000000 0.406094000 
39.264000000 0.416094000 
39.268000000 0.427969000 
39.272000000 0.422031000 
39.276000000 0.416094000 
39.280000000 0.417969000 
39.284000000 0.420000000 
39.288000000 0.414063000 
39.292000000 0.420000000 
39.296000000 0.412031000 
39.300000000 0.414063000 
39.304000000 0.410000000 
39.308000000 0.410000000 
39.312000000 0.430000000 
39.316000000 0.414063000 
39.320000000 0.420000000 
39.324000000 0.410000000 
39.328000000 0.417969000 
39.332000000 0.416094000 
39.336000000 0.416094000 
39.340000000 0.422031000 
39.344000000 0.414063000 
39.348000000 0.417969000 
39.352000000 0.414063000 
39.356000000 0.416094000 
39.360000000 0.417969000 
39.364000000 0.414063000 
39.368000000 0.417969000 
39.372000000 0.426094000 
39.376000000 0.416094000 
39.380000000 0.420000000 
39.384000000 0.412031000 
39.388000000 0.416094000 
39.392000000 0.416094000 
39.396000000 0.426094000 
39.400000000 0.416094000 
39.404000000 0.417969000 
39.408000000 0.416094000 
39.412000000 0.417969000 
39.416000000 0.426094000 
39.420000000 0.422031000 
39.424000000 0.420000000 
39.428000000 0.417969000 
39.432000000 0.434063000 
39.436000000 0.420000000 
39.440000000 0.424062000 
39.444000000 0.417969000 
39.448000000 0.410000000 
39.452000000 0.416094000 
39.456000000 0.422031000 
39.460000000 0.422031000 
39.464000000 0.424062000 
39.468000000 0.412031000 
39.472000000 0.427969000 
39.476000000 0.426094000 
39.480000000 0.414063000 
39.484000000 0.424062000 
39.488000000 0.417969000 
39.492000000 0.422031000 
39.496000000 0.420000000 
39.500000000 0.420000000 
39.504000000 0.427969000 
39.508000000 0.420000000 
39.512000000 0.424062000 
39.516000000 0.414063000 
39.520000000 0.416094000 
39.524000000 0.422031000 
39.528000000 0.422031000 
39.532000000 0.416094000 
39.536000000 0.416094000 
39.540000000 0.416094000 
39.544000000 0.422031000 
39.548000000 0.420000000 
39.552000000 0.430000000 
39.556000000 0.402031000 
39.560000000 0.414063000 
39.564000000 0.422031000 
39.568000000 0.410000000 
39.572000000 0.420000000 
39.576000000 0.427969000 
39.580000000 0.416094000 
39.584000000 0.414063000 
39.588000000 0.416094000 
39.592000000 0.432031000 
39.596000000 0.420000000 
39.600000000 0.420000000 
39.604000000 0.416094000 
39.608000000 0.426094000 
39.612000000 0.417969000 
39.616000000 0.420000000 
39.620000000 0.420000000 
39.624000000 0.426094000 
39.628000000 0.420000000 
39.632000000 0.414063000 
39.636000000 0.416094000 
39.640000000 0.424062000 
39.644000000 0.420000000 
39.648000000 0.422031000 
39.652000000 0.414063000 
39.656000000 0.424062000 
39.660000000 0.422031000 
39.664000000 0.422031000 
39.668000000 0.420000000 
39.672000000 0.414063000 
39.676000000 0.422031000 
39.680000000 0.424062000 
39.684000000 0.426094000 
39.688000000 0.417969000 
39.692000000 0.416094000 
39.696000000 0.420000000 
39.700000000 0.404063000 
39.704000000 0.420000000 
39.708000000 0.420000000 
39.712000000 0.416094000 
39.716000000 0.420000000 
39.720000000 0.414063000 
39.724000000 0.422031000 
39.728000000 0.417969000 
39.732000000 0.414063000 
39.736000000 0.427969000 
39.740000000 0.412031000 
39.744000000 0.426094000 
39.748000000 0.412031000 
39.752000000 0.412031000 
39.756000000 0.417969000 
39.760000000 0.426094000 
39.764000000 0.434063000 
39.768000000 0.422031000 
39.772000000 0.416094000 
39.776000000 0.432031000 
39.780000000 0.414063000 
39.784000000 0.420000000 
39.788000000 0.424062000 
39.792000000 0.422031000 
39.796000000 0.426094000 
39.800000000 0.417969000 
39.804000000 0.430000000 
39.808000000 0.426094000 
39.812000000 0.427969000 
39.816000000 0.420000000 
39.820000000 0.414063000 
39.824000000 0.424062000 
39.828000000 0.416094000 
39.832000000 0.422031000 
39.836000000 0.430000000 
39.840000000 0.412031000 
39.844000000 0.417969000 
39.848000000 0.417969000 
39.852000000 0.426094000 
39.856000000 0.426094000 
39.860000000 0.420000000 
39.864000000 0.420000000 
39.868000000 0.426094000 
39.872000000 0.416094000 
39.876000000 0.422031000 
39.880000000 0.414063000 
39.884000000 0.426094000 
39.888000000 0.424062000 
39.892000000 0.422031000 
39.896000000 0.430000000 
39.900000000 0.416094000 
39.904000000 0.420000000 
39.908000000 0.422031000 
39.912000000 0.422031000 
39.916000000 0.420000000 
39.920000000 0.422031000 
39.924000000 0.414063000 
39.928000000 0.412031000 
39.932000000 0.416094000 
39.936000000 0.417969000 
39.940000000 0.424062000 
39.944000000 0.422031000 
39.948000000 0.417969000 
39.952000000 0.417969000 
39.956000000 0.416094000 
39.960000000 0.422031000 
39.964000000 0.416094000 
39.968000000 0.420000000 
39.972000000 0.417969000 
39.976000000 0.430000000 
39.980000000 0.414063000 
39.984000000 0.427969000 
39.988000000 0.426094000 
39.992000000 0.420000000 
39.996000000 0.420000000
